Overlapping community detection in networks based on link partitioning and partitioning around medoids

In this paper, we present a new method for detecting overlapping communities in networks with a predefined number of clusters called LPAM (Link Partitioning Around Medoids). The overlapping communities in the graph are obtained by detecting the disjoint communities in the associated line graph employing link partitioning and partitioning around medoids which are done through the use of a distance function defined on the set of nodes. We consider both the commute distance and amplified commute distance as distance functions. The performance of the LPAM method is evaluated with computational experiments on real life instances, as well as synthetic network benchmarks. For small and medium-size networks, the exact solution was found, while for large networks we found solutions with a heuristic version of the LPAM method.

==> (inline-0) <==
\begin{tabular}{lrrrrrrrrr}
    \toprule
    statistic &  $\hat{c}$ &  $\hat{k}$ &  $\hat{o}$ &   $|E|$ &  $|V|$ &  \shortstack[l]{avarage \\ internal \\degree} &  \shortstack[l]{internal \\ edge \\density} &  \shortstack[l]{modularity \\ density} &  \shortstack[l]{normalized \\ cut} \\
    graph          &            &            &            &         &        &                                               &                                             &                                        &                                    \\
    \midrule
    PP\_0.20\_0.10   &       0.18 &       6.00 &       0.00 &   61.00 &  30.00 &                                          1.07 &                                        0.07 &                                  -2.32 &                               0.84 \\
    PP\_0.20\_0.15   &       0.18 &       6.00 &       0.00 &   84.00 &  30.00 &                                          0.93 &                                        0.06 &                                  -4.48 &                               0.96 \\
    PP\_0.20\_0.20   &       0.20 &       6.00 &       0.00 &   99.00 &  30.00 &                                          0.80 &                                        0.05 &                                  -6.00 &                               1.01 \\
    PP\_0.20\_0.25   &       0.31 &       6.00 &       0.00 &  119.00 &  30.00 &                                          0.80 &                                        0.05 &                                  -7.60 &                               1.04 \\
    PP\_0.40\_0.10   &       0.17 &       6.00 &       0.00 &   73.00 &  30.00 &                                          1.87 &                                        0.12 &                                  -1.36 &                               0.71 \\
    PP\_0.40\_0.15   &       0.23 &       6.00 &       0.00 &   93.00 &  30.00 &                                          1.53 &                                        0.10 &                                  -3.76 &                               0.87 \\
    PP\_0.40\_0.20   &       0.25 &       6.00 &       0.00 &  109.00 &  30.00 &                                          1.47 &                                        0.09 &                                  -5.20 &                               0.92 \\
    PP\_0.40\_0.25   &       0.34 &       6.00 &       0.00 &  133.00 &  30.00 &                                          1.73 &                                        0.11 &                                  -6.48 &                               0.93 \\
    PP\_0.60\_0.10   &       0.25 &       6.00 &       0.00 &   89.00 &  30.00 &                                          2.40 &                                        0.15 &                                  -1.36 &                               0.69 \\
    PP\_0.60\_0.15   &       0.25 &       6.00 &       0.00 &  104.00 &  30.00 &                                          2.27 &                                        0.14 &                                  -2.88 &                               0.78 \\
    PP\_0.60\_0.20   &       0.29 &       6.00 &       0.00 &  126.00 &  30.00 &                                          2.60 &                                        0.16 &                                  -3.84 &                               0.80 \\
    PP\_0.60\_0.25   &       0.38 &       6.00 &       0.00 &  148.00 &  30.00 &                                          2.73 &                                        0.17 &                                  -5.28 &                               0.83 \\
    PP\_0.80\_0.10   &       0.36 &       6.00 &       0.00 &  101.00 &  30.00 &                                          3.20 &                                        0.20 &                                  -0.40 &                               0.61 \\
    PP\_0.80\_0.15   &       0.28 &       6.00 &       0.00 &  112.00 &  30.00 &                                          2.80 &                                        0.18 &                                  -2.24 &                               0.72 \\
    PP\_0.80\_0.20   &       0.31 &       6.00 &       0.00 &  134.00 &  30.00 &                                          3.13 &                                        0.20 &                                  -3.20 &                               0.75 \\
    PP\_0.80\_0.25   &       0.42 &       6.00 &       0.00 &  160.00 &  30.00 &                                          3.53 &                                        0.22 &                                  -4.32 &                               0.77 \\
    PP\_1.00\_0.10   &       0.38 &       6.00 &       0.00 &  118.00 &  30.00 &                                          4.00 &                                        0.25 &                                   0.16 &                               0.57 \\
    PP\_1.00\_0.15   &       0.39 &       6.00 &       0.00 &  134.00 &  30.00 &                                          4.00 &                                        0.25 &                                  -1.12 &                               0.64 \\
    PP\_1.00\_0.20   &       0.40 &       6.00 &       0.00 &  148.00 &  30.00 &                                          4.00 &                                        0.25 &                                  -2.24 &                               0.69 \\
    PP\_1.00\_0.25   &       0.43 &       6.00 &       0.00 &  165.00 &  30.00 &                                          4.00 &                                        0.25 &                                  -3.60 &                               0.73 \\
    SBM\_0.2\_0.1    &       0.15 &       7.00 &       0.00 &  276.00 &  68.00 &                                          1.97 &                                        0.06 &                                  -3.05 &                               0.86 \\
    SBM\_0.2\_0.15   &       0.14 &       7.00 &       0.00 &  354.00 &  68.00 &                                          1.77 &                                        0.05 &                                  -5.00 &                               0.94 \\
    SBM\_0.2\_0.2    &       0.19 &       7.00 &       0.00 &  427.00 &  68.00 &                                          1.56 &                                        0.04 &                                  -6.84 &                               0.99 \\
    SBM\_0.2\_0.25   &       0.24 &       7.00 &       0.00 &  532.00 &  68.00 &                                          1.70 &                                        0.05 &                                  -8.80 &                               1.01 \\
    SBM\_0.4\_0.1    &       0.15 &       7.00 &       0.00 &  295.00 &  68.00 &                                          3.12 &                                        0.09 &                                  -1.78 &                               0.73 \\
    SBM\_0.4\_0.15   &       0.18 &       7.00 &       0.00 &  404.00 &  68.00 &                                          3.34 &                                        0.09 &                                  -3.81 &                               0.82 \\
    SBM\_0.4\_0.2    &       0.21 &       7.00 &       0.00 &  488.00 &  68.00 &                                          3.34 &                                        0.10 &                                  -5.56 &                               0.87 \\
    SBM\_0.4\_0.25   &       0.26 &       7.00 &       0.00 &  582.00 &  68.00 &                                          3.44 &                                        0.10 &                                  -7.36 &                               0.90 \\
    SBM\_0.6\_0.1    &       0.21 &       7.00 &       0.00 &  352.00 &  68.00 &                                          4.80 &                                        0.14 &                                  -0.56 &                               0.61 \\
    SBM\_0.6\_0.15   &       0.24 &       7.00 &       0.00 &  471.00 &  68.00 &                                          5.17 &                                        0.15 &                                  -2.58 &                               0.71 \\
    SBM\_0.6\_0.2    &       0.26 &       7.00 &       0.00 &  553.00 &  68.00 &                                          5.27 &                                        0.15 &                                  -4.15 &                               0.77 \\
    SBM\_0.6\_0.25   &       0.29 &       7.00 &       0.00 &  654.00 &  68.00 &                                          5.31 &                                        0.15 &                                  -6.19 &                               0.82 \\
    SBM\_0.8\_0.1    &       0.32 &       7.00 &       0.00 &  417.00 &  68.00 &                                          6.65 &                                        0.19 &                                   0.73 &                               0.52 \\
    SBM\_0.8\_0.15   &       0.31 &       7.00 &       0.00 &  535.00 &  68.00 &                                          6.91 &                                        0.20 &                                  -1.42 &                               0.64 \\
    SBM\_0.8\_0.2    &       0.32 &       7.00 &       0.00 &  617.00 &  68.00 &                                          7.11 &                                        0.20 &                                  -2.86 &                               0.69 \\
    SBM\_0.8\_0.25   &       0.33 &       7.00 &       0.00 &  697.00 &  68.00 &                                          6.84 &                                        0.20 &                                  -4.90 &                               0.76 \\
    SBM\_1.0\_0.1    &       0.46 &       7.00 &       0.00 &  493.00 &  68.00 &                                          8.71 &                                        0.25 &                                   2.09 &                               0.46 \\
    SBM\_1.0\_0.15   &       0.40 &       7.00 &       0.00 &  589.00 &  68.00 &                                          8.71 &                                        0.25 &                                   0.03 &                               0.57 \\
    SBM\_1.0\_0.2    &       0.38 &       7.00 &       0.00 &  676.00 &  68.00 &                                          8.71 &                                        0.25 &                                  -1.78 &                               0.64 \\
    SBM\_1.0\_0.25   &       0.40 &       7.00 &       0.00 &  767.00 &  68.00 &                                          8.71 &                                        0.25 &                                  -3.68 &                               0.70 \\
    adj            &       0.17 &       2.00 &       0.00 &  425.00 & 112.00 &                                          2.07 &                                        0.01 &                                  -0.12 &                               1.05 \\
    bench\_0.10     &       0.60 &     200.00 &      11.00 & 1525.00 & 200.00 &                                          0.00 &                                        0.00 &                               -1330.00 &                               1.00 \\
    bench\_0.15     &       0.45 &     200.00 &       8.00 & 1585.00 & 200.00 &                                          0.01 &                                        0.00 &                               -1329.00 &                               1.00 \\
    bench\_0.20     &       0.33 &     200.00 &       8.00 & 1499.00 & 200.00 &                                          0.01 &                                        0.00 &                               -1329.00 &                               1.00 \\
    bench\_0.25     &       0.36 &     200.00 &      10.00 & 1545.00 & 200.00 &                                          0.01 &                                        0.00 &                               -1328.00 &                               1.00 \\
    bench\_0.30     &       0.30 &     200.00 &       9.00 & 1475.00 & 200.00 &                                          0.01 &                                        0.00 &                               -1329.00 &                               1.00 \\
    bench\_0.35     &       0.30 &     200.00 &      10.00 & 1647.00 & 200.00 &                                          0.01 &                                        0.00 &                               -1329.00 &                               1.00 \\
    bench\_0.40     &       0.24 &     200.00 &      10.00 & 1611.00 & 200.00 &                                          0.00 &                                        0.00 &                               -1330.00 &                               1.00 \\
    bench\_0.45     &       0.25 &     200.00 &      13.00 & 1556.00 & 200.00 &                                          0.00 &                                        0.00 &                               -1330.00 &                               1.00 \\
    bench\_0.50     &       0.18 &     200.00 &      10.00 & 1451.00 & 200.00 &                                          0.00 &                                        0.00 &                               -1293.00 &                               1.00 \\
    bench\_0.55     &       0.20 &     200.00 &      13.00 & 1653.00 & 200.00 &                                          0.00 &                                        0.00 &                               -1330.00 &                               1.00 \\
    bench\_0.60     &       0.18 &     200.00 &      13.00 & 1553.00 & 200.00 &                                          0.00 &                                        0.00 &                               -1330.00 &                               1.00 \\
    bench\_0.65     &       0.15 &     200.00 &      12.00 & 1524.00 & 200.00 &                                          0.00 &                                        0.00 &                               -1330.00 &                               1.00 \\
    bench\_0.70     &       0.14 &     200.00 &      11.00 & 1482.00 & 200.00 &                                          0.00 &                                        0.00 &                               -1330.00 &                               1.00 \\
    bench\_0.75     &       0.13 &     200.00 &      10.00 & 1468.00 & 200.00 &                                          0.00 &                                        0.00 &                               -1330.00 &                               1.00 \\
    bench\_0.80     &       0.15 &     200.00 &      12.00 & 1607.00 & 200.00 &                                          0.01 &                                        0.00 &                               -1329.00 &                               1.00 \\
    bench\_0.85     &       0.16 &     200.00 &      10.00 & 1660.00 & 200.00 &                                          0.00 &                                        0.00 &                               -1330.00 &                               1.00 \\
    bench\_0.90     &       0.15 &     200.00 &       9.00 & 1612.00 & 200.00 &                                          0.01 &                                        0.00 &                               -1329.00 &                               1.00 \\
    bench\_0.95     &       0.15 &     200.00 &       9.00 & 1647.00 & 200.00 &                                          0.00 &                                        0.00 &                               -1330.00 &                               1.00 \\
    bench\_30       &       0.42 &       3.00 &       2.00 &   60.00 &  30.00 &                                          3.29 &                                        0.09 &                                   0.86 &                               0.19 \\
    bench\_40       &       0.42 &       3.00 &       5.00 &  110.00 &  40.00 &                                          4.42 &                                        0.08 &                                   0.59 &                               0.37 \\
    bench\_50       &       0.40 &       4.00 &       4.00 &  141.00 &  50.00 &                                          4.36 &                                        0.11 &                                   1.15 &                               0.27 \\
    bench\_60,      &       0.58 &       6.00 &       4.00 &  130.00 &  60.00 &                                          3.22 &                                        0.09 &                                   1.27 &                               0.29 \\
    bench\_60\_dense &       0.31 &       6.00 &       5.00 &  131.00 &  60.00 &                                          2.55 &                                        0.07 &                                   0.79 &                               0.38 \\
    farz\_0.10      &       0.32 &       5.00 &      31.00 &  871.00 & 200.00 &                                          1.42 &                                        0.01 &                                  -1.53 &                               1.02 \\
    farz\_0.15      &       0.33 &       5.00 &      37.00 &  915.00 & 200.00 &                                          1.80 &                                        0.01 &                                  -0.91 &                               0.98 \\
    farz\_0.20      &       0.33 &       5.00 &      36.00 &  939.00 & 200.00 &                                          2.17 &                                        0.01 &                                  -0.62 &                               0.95 \\
    farz\_0.25      &       0.34 &       5.00 &      35.00 &  919.00 & 200.00 &                                          2.57 &                                        0.01 &                                  -0.63 &                               0.91 \\
    farz\_0.30      &       0.31 &       5.00 &      18.00 &  775.00 & 200.00 &                                          2.20 &                                        0.03 &                                  -4.17 &                               0.88 \\
    farz\_0.35      &       0.34 &       5.00 &      36.00 &  913.00 & 200.00 &                                          3.23 &                                        0.02 &                                  -0.91 &                               0.83 \\
    farz\_0.40      &       0.31 &       5.00 &      20.00 &  877.00 & 200.00 &                                          3.33 &                                        0.03 &                                  -0.91 &                               0.80 \\
    farz\_0.45      &       0.29 &       5.00 &      24.00 &  889.00 & 200.00 &                                          3.35 &                                        0.04 &                                  -7.02 &                               0.77 \\
    farz\_0.50      &       0.32 &       5.00 &      12.00 &  891.00 & 200.00 &                                          3.93 &                                        0.05 &                                  -2.00 &                               0.73 \\
    farz\_0.55      &       0.37 &       5.00 &      26.00 &  876.00 & 200.00 &                                          4.19 &                                        0.03 &                                  -1.11 &                               0.67 \\
    farz\_0.60      &       0.33 &       5.00 &      28.00 &  896.00 & 200.00 &                                          4.70 &                                        0.03 &                                  -0.03 &                               0.59 \\
    farz\_0.65      &       0.36 &       5.00 &      26.00 &  907.00 & 200.00 &                                          5.43 &                                        0.04 &                                   0.06 &                               0.54 \\
    farz\_0.70      &       0.35 &       5.00 &      32.00 &  903.00 & 200.00 &                                          5.39 &                                        0.04 &                                  -0.14 &                               0.58 \\
    farz\_0.75      &       0.37 &       5.00 &      34.00 &  910.00 & 200.00 &                                          5.46 &                                        0.03 &                                   0.05 &                               0.52 \\
    farz\_0.80      &       0.40 &       5.00 &      31.00 &  904.00 & 200.00 &                                          5.94 &                                        0.04 &                                   0.08 &                               0.48 \\
    farz\_0.85      &       0.42 &       5.00 &      16.00 &  870.00 & 200.00 &                                          5.30 &                                        0.06 &                                  -0.22 &                               0.43 \\
    farz\_0.90      &       0.47 &       5.00 &      20.00 &  890.00 & 200.00 &                                          7.17 &                                        0.07 &                                   0.29 &                               0.33 \\
    farz\_0.95      &       0.42 &       5.00 &      32.00 &  902.00 & 200.00 &                                          5.87 &                                        0.03 &                                  -2.31 &                               0.43 \\
    football       &       0.40 &      11.00 &       8.00 &  613.00 & 115.00 &                                          5.79 &                                        0.09 &                                   0.98 &                               0.48 \\
    karate         &       0.57 &       2.00 &       0.00 &   78.00 &  34.00 &                                          4.01 &                                        0.06 &                                   0.40 &                               0.23 \\
    lattice8x8     &       0.00 &       4.00 &       0.00 &  112.00 &  64.00 &                                          3.00 &                                        0.05 &                                   0.62 &                               0.19 \\
    poolbooks      &       0.49 &       3.00 &       0.00 &  441.00 & 105.00 &                                          5.65 &                                        0.04 &                                   0.06 &                               0.41 \\
    school         &       0.48 &       6.00 &       2.00 &  194.00 &  69.00 &                                          4.28 &                                        0.10 &                                   1.35 &                               0.28 \\
%    \bottomrule
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{llllllllllllllll}
      \toprule
      method &                        GCE & \shortstack[l]{egonet \\ splitter} & \shortstack[l]{label \\ propagation} & \shortstack[l]{lpam \\ amp} & \shortstack[l]{lpam \\ cm} & angel &                      copra &                      danmf & demon &                    kclique & lais2 &                     leiden &                      oslom &                   percomvc &  slpa \\
      graph        &                            &                                    &                                      &                             &                            &       &                            &                            &       &                            &       &                            &                            &                            &       \\
      \midrule
      PP\_0.20\_0.10 &                       0.29 &                               0.36 &                                 0.30 &                        0.37 &                       0.39 &  0.35 &                       0.29 &                       0.34 &  0.35 &                       0.37 &  0.40 &  \cellcolor{green!50} 0.43 &                       0.30 &                       0.29 &  0.32 \\
      PP\_0.20\_0.15 &                       0.29 &                               0.33 &                                 0.38 &   \cellcolor{green!50} 0.42 &                       0.36 &  0.36 &                       0.29 &                       0.33 &  0.34 &                       0.33 &  0.31 &                       0.37 &                       0.29 &                       0.29 &  0.29 \\
      PP\_0.20\_0.20 &                       0.29 &                               0.32 &                                 0.37 &                        0.35 &                       0.28 &  0.28 &                       0.29 &                       0.31 &  0.31 &                       0.27 &  0.27 &  \cellcolor{green!50} 0.39 &                       0.29 &                       0.34 &  0.28 \\
      PP\_0.20\_0.25 &                       0.29 &                               0.33 &                                 0.32 &   \cellcolor{green!50} 0.37 &                       0.32 &  0.29 &                       0.29 &                       0.37 &  0.29 &                       0.31 &  0.29 &                       0.35 &                       0.29 &                       0.33 &  0.29 \\
      PP\_0.40\_0.10 &                       0.29 &                               0.34 &                                 0.31 &                        0.45 &                       0.41 &  0.36 &                       0.29 &                       0.36 &  0.39 &                       0.43 &  0.49 &  \cellcolor{green!50} 0.49 &                       0.29 &                       0.29 &  0.37 \\
      PP\_0.40\_0.15 &                       0.29 &                               0.32 &                                 0.33 &   \cellcolor{green!50} 0.43 &                       0.42 &  0.41 &                       0.29 &                       0.36 &  0.41 &                       0.35 &  0.28 &                       0.33 &                       0.29 &                       0.35 &  0.29 \\
      PP\_0.40\_0.20 &                       0.29 &                               0.32 &                                 0.29 &                        0.35 &                       0.28 &  0.29 &                       0.29 &                       0.33 &  0.31 &                       0.31 &  0.27 &  \cellcolor{green!50} 0.40 &                       0.29 &                       0.34 &  0.29 \\
      PP\_0.40\_0.25 &                       0.29 &                               0.34 &                                 0.29 &                        0.38 &                       0.35 &  0.29 &                       0.29 &                       0.35 &  0.29 &                       0.36 &  0.28 &  \cellcolor{green!50} 0.41 &                       0.29 &                       0.30 &  0.29 \\
      PP\_0.60\_0.10 &                       0.29 &                               0.38 &                                 0.44 &                        0.53 &                       0.28 &  0.40 &                       0.29 &                       0.45 &  0.43 &                       0.37 &  0.42 &  \cellcolor{green!50} 0.62 &                       0.40 &                       0.40 &  0.33 \\
      PP\_0.60\_0.15 &                       0.29 &                               0.33 &                                 0.29 &                        0.49 &                       0.46 &  0.37 &                       0.29 &                       0.36 &  0.40 &                       0.47 &  0.29 &  \cellcolor{green!50} 0.53 &                       0.46 &                       0.39 &  0.35 \\
      PP\_0.60\_0.20 &                       0.29 &                               0.33 &                                 0.29 &   \cellcolor{green!50} 0.48 &                       0.34 &  0.29 &                       0.29 &                       0.36 &  0.31 &                       0.41 &  0.29 &                       0.48 &                       0.29 &                       0.41 &  0.29 \\
      PP\_0.60\_0.25 &                       0.29 &                               0.34 &                                 0.29 &                        0.41 &                       0.32 &  0.29 &                       0.29 &                       0.42 &  0.29 &                       0.34 &  0.29 &  \cellcolor{green!50} 0.47 &                       0.29 &                       0.43 &  0.29 \\
      PP\_0.80\_0.10 &                       0.29 &                               0.41 &                                 0.29 &                        0.62 &                       0.44 &  0.42 &                       0.29 &                       0.58 &  0.49 &                       0.50 &  0.44 &  \cellcolor{green!50} 0.77 &                       0.69 &                       0.58 &  0.29 \\
      PP\_0.80\_0.15 &                       0.29 &                               0.34 &                                 0.45 &   \cellcolor{green!50} 0.54 &                       0.40 &  0.29 &                       0.29 &                       0.43 &  0.35 &                       0.52 &  0.29 &                       0.52 &                       0.40 &                       0.39 &  0.29 \\
      PP\_0.80\_0.20 &                       0.29 &                               0.49 &                                 0.29 &                        0.50 &                       0.28 &  0.29 &                       0.29 &                       0.46 &  0.29 &                       0.36 &  0.29 &                       0.60 &                       0.29 &  \cellcolor{green!50} 0.62 &  0.29 \\
      PP\_0.80\_0.25 &                       0.29 &          \cellcolor{green!50} 0.59 &                                 0.29 &                        0.52 &                       0.28 &  0.29 &                       0.29 &                       0.47 &  0.29 &                       0.29 &  0.29 &                       0.59 &                       0.38 &                       0.29 &  0.29 \\
      PP\_1.00\_0.10 &                       0.29 &                               0.45 &                                 0.44 &                        0.75 &                       0.48 &  0.42 &                       0.29 &                       0.64 &  0.41 &                       0.64 &  0.44 &  \cellcolor{green!50} 1.00 &  \cellcolor{green!50} 1.00 &                       0.86 &  0.29 \\
      PP\_1.00\_0.15 &                       0.29 &                               0.69 &                                 0.29 &                        0.73 &                       0.36 &  0.29 &                       0.29 &                       0.54 &  0.32 &                       0.54 &  0.29 &                       0.73 &  \cellcolor{green!50} 0.84 &                       0.78 &  0.29 \\
      PP\_1.00\_0.20 &                       0.29 &                               0.73 &                                 0.29 &                        0.63 &                       0.38 &  0.29 &                       0.29 &                       0.54 &  0.29 &                       0.29 &  0.29 &  \cellcolor{green!50} 0.76 &                       0.55 &                       0.29 &  0.29 \\
      PP\_1.00\_0.25 &                       0.29 &          \cellcolor{green!50} 0.84 &                                 0.29 &                        0.66 &                       0.28 &  0.29 &                       0.29 &                       0.51 &  0.29 &                       0.36 &  0.29 &                       0.67 &                       0.41 &                       0.42 &  0.29 \\
      SBM\_0.2\_0.1  &                       0.25 &                               0.19 &                                 0.25 &                        0.33 &                       0.25 &  0.24 &                       0.25 &                       0.29 &  0.34 &                       0.28 &  0.24 &  \cellcolor{green!50} 0.34 &                       0.24 &                       0.34 &  0.25 \\
      SBM\_0.2\_0.15 &                       0.25 &                               0.19 &                                 0.25 &                        0.28 &                       0.25 &  0.25 &                       0.25 &                       0.30 &  0.24 &                       0.24 &  0.25 &                       0.28 &                       0.25 &  \cellcolor{green!50} 0.32 &  0.25 \\
      SBM\_0.2\_0.2  &                       0.25 &                               0.21 &                                 0.25 &                        0.24 &                       0.25 &  0.25 &                       0.25 &  \cellcolor{green!50} 0.30 &  0.25 &                       0.25 &  0.25 &                       0.26 &                       0.25 &                       0.27 &  0.25 \\
      SBM\_0.2\_0.25 &                       0.25 &                               0.21 &                                 0.25 &                        0.24 &                       0.24 &  0.25 &                       0.25 &                       0.26 &  0.25 &                       0.24 &  0.25 &  \cellcolor{green!50} 0.30 &                       0.25 &                       0.23 &  0.25 \\
      SBM\_0.4\_0.1  &                       0.25 &                               0.20 &                                 0.25 &                        0.35 &                       0.30 &  0.25 &                       0.25 &                       0.34 &  0.38 &                       0.32 &  0.25 &  \cellcolor{green!50} 0.55 &                       0.42 &                       0.32 &  0.30 \\
      SBM\_0.4\_0.15 &                       0.25 &                               0.20 &                                 0.25 &                        0.34 &                       0.26 &  0.25 &                       0.25 &                       0.32 &  0.26 &                       0.32 &  0.25 &                       0.41 &                       0.25 &  \cellcolor{green!50} 0.47 &  0.25 \\
      SBM\_0.4\_0.2  &                       0.25 &                               0.32 &                                 0.25 &                        0.27 &                       0.27 &  0.25 &                       0.25 &                       0.29 &  0.27 &                       0.27 &  0.25 &  \cellcolor{green!50} 0.37 &                       0.25 &                       0.29 &  0.25 \\
      SBM\_0.4\_0.25 &                       0.25 &                               0.38 &                                 0.25 &                        0.31 &                       0.25 &  0.25 &                       0.25 &                       0.29 &  0.25 &                       0.26 &  0.25 &  \cellcolor{green!50} 0.38 &                       0.25 &                       0.27 &  0.25 \\
      SBM\_0.6\_0.1  &                       0.25 &                               0.26 &                                 0.25 &                        0.61 &                       0.43 &  0.25 &                       0.25 &                       0.61 &  0.39 &                       0.42 &  0.25 &  \cellcolor{green!50} 0.90 &                       0.84 &                       0.70 &  0.25 \\
      SBM\_0.6\_0.15 &                       0.25 &                               0.50 &                                 0.25 &                        0.48 &                       0.36 &  0.25 &                       0.25 &                       0.52 &  0.25 &                       0.30 &  0.25 &                       0.70 &  \cellcolor{green!50} 0.71 &                       0.36 &  0.25 \\
      SBM\_0.6\_0.2  &                       0.25 &          \cellcolor{green!50} 0.58 &                                 0.25 &                        0.39 &                       0.26 &  0.25 &                       0.25 &                       0.39 &  0.27 &                       0.28 &  0.25 &                       0.43 &                       0.43 &                       0.30 &  0.25 \\
      SBM\_0.6\_0.25 &                       0.25 &          \cellcolor{green!50} 0.45 &                                 0.25 &                        0.32 &                       0.35 &  0.25 &                       0.25 &                       0.33 &  0.25 &                       0.25 &  0.25 &                       0.36 &                       0.25 &                       0.24 &  0.25 \\
      SBM\_0.8\_0.1  &                       0.25 &                               0.31 &                                 0.25 &                        0.76 &                       0.25 &  0.25 &                       0.25 &                       0.93 &  0.39 &                       0.49 &  0.25 &                       0.97 &  \cellcolor{green!50} 1.00 &                       0.73 &  0.31 \\
      SBM\_0.8\_0.15 &                       0.25 &                               0.87 &                                 0.42 &                        0.66 &                       0.37 &  0.25 &                       0.25 &                       0.79 &  0.26 &                       0.25 &  0.25 &                       0.77 &  \cellcolor{green!50} 0.94 &                       0.25 &  0.25 \\
      SBM\_0.8\_0.2  &                       0.25 &          \cellcolor{green!50} 0.94 &                                 0.25 &                        0.50 &                       0.25 &  0.25 &                       0.25 &                       0.74 &  0.25 &                       0.25 &  0.25 &                       0.75 &                       0.89 &                       0.25 &  0.25 \\
      SBM\_0.8\_0.25 &                       0.25 &          \cellcolor{green!50} 0.86 &                                 0.25 &                        0.41 &                       0.25 &  0.25 &                       0.25 &                       0.54 &  0.25 &                       0.25 &  0.25 &                       0.68 &                       0.69 &                       0.25 &  0.25 \\
      SBM\_1.0\_0.1  &                       0.25 &                               0.64 &                                 0.69 &                        0.81 &                       0.41 &  0.25 &                       0.69 &                       0.98 &  0.29 &                       0.53 &  0.69 &  \cellcolor{green!50} 1.00 &  \cellcolor{green!50} 1.00 &                       0.82 &  0.39 \\
      SBM\_1.0\_0.15 &                       0.25 &                               0.84 &                                 0.25 &                        0.72 &                       0.25 &  0.25 &                       0.25 &                       0.96 &  0.25 &                       0.25 &  0.25 &  \cellcolor{green!50} 1.00 &  \cellcolor{green!50} 1.00 &                       0.25 &  0.25 \\
      SBM\_1.0\_0.2  &                       0.25 &                               0.98 &                                 0.25 &                        0.72 &                       0.42 &  0.25 &                       0.25 &                       0.92 &  0.25 &                       0.25 &  0.25 &                       0.90 &  \cellcolor{green!50} 1.00 &                       0.25 &  0.25 \\
      SBM\_1.0\_0.25 &                       0.25 &          \cellcolor{green!50} 1.00 &                                 0.25 &                        0.62 &                       0.32 &  0.25 &                       0.25 &                       0.80 &  0.25 &                       0.25 &  0.25 &                       0.90 &  \cellcolor{green!50} 1.00 &                       0.25 &  0.25 \\
      adj          &  \cellcolor{green!50} 0.78 &                               0.39 &            \cellcolor{green!50} 0.78 &                        0.77 &                       0.78 &  0.41 &  \cellcolor{green!50} 0.78 &                       0.58 &  0.37 &                       0.40 &  0.35 &                       0.57 &                       0.45 &                       0.28 &  0.61 \\
      bench\_0.10   &                       0.10 &          \cellcolor{green!50} 0.51 &                                 0.11 &                        0.08 &                       0.10 &  0.13 &                       0.12 &                       0.10 &  0.21 &                       0.11 &  0.19 &                       0.14 &                       0.13 &                       0.12 &  0.12 \\
      bench\_0.15   &                       0.12 &          \cellcolor{green!50} 0.75 &                                 0.14 &                        0.10 &                       0.14 &  0.14 &                       0.14 &                       0.13 &  0.20 &                       0.16 &  0.14 &                       0.13 &                       0.21 &                       0.15 &  0.15 \\
      bench\_0.20   &                       0.12 &          \cellcolor{green!50} 0.79 &                                 0.12 &                        0.10 &                       0.13 &  0.12 &                       0.13 &                       0.13 &  0.16 &                       0.15 &  0.11 &                       0.10 &                       0.13 &                       0.16 &  0.13 \\
      bench\_0.25   &                       0.10 &          \cellcolor{green!50} 0.67 &                                 0.17 &                        0.09 &                       0.11 &  0.17 &                       0.10 &                       0.10 &  0.18 &                       0.16 &  0.10 &                       0.14 &                       0.15 &                       0.15 &  0.16 \\
      bench\_0.30   &                       0.11 &          \cellcolor{green!50} 0.70 &                                 0.14 &                        0.09 &                       0.12 &  0.13 &                       0.11 &                       0.11 &  0.20 &                       0.13 &  0.13 &                       0.10 &                       0.14 &                       0.16 &  0.14 \\
      bench\_0.35   &                       0.10 &          \cellcolor{green!50} 0.77 &                                 0.11 &                        0.08 &                       0.11 &  0.19 &                       0.10 &                       0.11 &  0.22 &                       0.16 &  0.13 &                       0.15 &                       0.20 &                       0.28 &  0.12 \\
      bench\_0.40   &                       0.10 &          \cellcolor{green!50} 0.76 &                                 0.10 &                        0.08 &                       0.10 &  0.11 &                       0.10 &                       0.11 &  0.23 &                       0.14 &  0.11 &                       0.10 &                       0.26 &                       0.23 &  0.14 \\
      bench\_0.45   &                       0.08 &          \cellcolor{green!50} 0.78 &                                 0.08 &                        0.07 &                       0.09 &  0.08 &                       0.08 &                       0.10 &  0.23 &                       0.12 &  0.11 &                       0.09 &                       0.31 &                       0.13 &  0.10 \\
      bench\_0.50   &                       0.10 &          \cellcolor{green!50} 0.79 &                                 0.10 &                        0.08 &                       0.11 &  0.12 &                       0.10 &                       0.10 &  0.26 &                       0.14 &  0.10 &                       0.11 &                       0.19 &                       0.20 &  0.10 \\
      bench\_0.55   &                       0.08 &          \cellcolor{green!50} 0.83 &                                 0.08 &                        0.07 &                       0.09 &  0.08 &                       0.08 &                       0.10 &  0.24 &                       0.14 &  0.08 &                       0.11 &                       0.27 &                       0.21 &  0.08 \\
      bench\_0.60   &                       0.08 &          \cellcolor{green!50} 0.74 &                                 0.08 &                        0.07 &                       0.08 &  0.08 &                       0.08 &                       0.10 &  0.29 &                       0.13 &  0.07 &                       0.07 &                       0.27 &                       0.17 &  0.08 \\
      bench\_0.65   &                       0.08 &          \cellcolor{green!50} 0.77 &                                 0.08 &                        0.07 &                       0.09 &  0.10 &                       0.08 &                       0.10 &  0.31 &                       0.09 &  0.07 &                       0.09 &                       0.18 &                       0.13 &  0.08 \\
      bench\_0.70   &                       0.09 &          \cellcolor{green!50} 0.89 &                                 0.09 &                        0.08 &                       0.10 &  0.11 &                       0.09 &                       0.10 &  0.24 &                       0.13 &  0.11 &                       0.09 &                       0.21 &                       0.23 &  0.09 \\
      bench\_0.75   &                       0.10 &          \cellcolor{green!50} 0.80 &                                 0.10 &                        0.08 &                       0.10 &  0.09 &                       0.10 &                       0.11 &  0.20 &                       0.08 &  0.10 &                       0.10 &                       0.10 &                       0.15 &  0.10 \\
      bench\_0.80   &                       0.08 &          \cellcolor{green!50} 0.77 &                                 0.08 &                        0.07 &                       0.10 &  0.11 &                       0.08 &                       0.10 &  0.27 &                       0.14 &  0.08 &                       0.09 &                       0.08 &                       0.31 &  0.08 \\
      bench\_0.85   &                       0.10 &          \cellcolor{green!50} 0.76 &                                 0.10 &                        0.08 &                       0.11 &  0.10 &                       0.10 &                       0.11 &  0.27 &                       0.09 &  0.10 &                       0.09 &                       0.10 &                       0.18 &  0.10 \\
      bench\_0.90   &                       0.11 &          \cellcolor{green!50} 0.67 &                                 0.11 &                        0.09 &                       0.10 &  0.10 &                       0.11 &                       0.11 &  0.27 &                       0.14 &  0.09 &                       0.12 &                       0.11 &                       0.19 &  0.11 \\
      bench\_0.95   &                       0.11 &          \cellcolor{green!50} 0.87 &                                 0.11 &                        0.09 &                       0.10 &  0.14 &                       0.11 &                       0.11 &  0.27 &                       0.16 &  0.09 &                       0.11 &                       0.11 &                       0.28 &  0.11 \\
      farz\_0.10    &  \cellcolor{green!50} 0.32 &                               0.16 &                                 0.31 &                        0.32 &                       0.32 &  0.30 &  \cellcolor{green!50} 0.32 &                       0.24 &  0.30 &                       0.28 &  0.29 &                       0.22 &                       0.19 &                       0.22 &  0.32 \\
      farz\_0.15    &  \cellcolor{green!50} 0.33 &                               0.16 &                                 0.33 &                        0.32 &                       0.33 &  0.31 &  \cellcolor{green!50} 0.33 &                       0.24 &  0.32 &                       0.29 &  0.32 &                       0.24 &                       0.19 &                       0.25 &  0.32 \\
      farz\_0.20    &  \cellcolor{green!50} 0.33 &                               0.18 &                                 0.32 &                        0.33 &  \cellcolor{green!50} 0.33 &  0.31 &  \cellcolor{green!50} 0.33 &                       0.24 &  0.31 &                       0.30 &  0.32 &                       0.24 &                       0.19 &                       0.28 &  0.33 \\
      farz\_0.25    &  \cellcolor{green!50} 0.33 &                               0.15 &                                 0.33 &                        0.33 &                       0.33 &  0.31 &  \cellcolor{green!50} 0.33 &                       0.25 &  0.29 &                       0.31 &  0.31 &                       0.29 &                       0.19 &                       0.30 &  0.33 \\
      farz\_0.30    &                       0.30 &                               0.19 &                                 0.26 &                        0.28 &                       0.30 &  0.27 &                       0.29 &                       0.21 &  0.24 &  \cellcolor{green!50} 0.31 &  0.24 &                       0.19 &                       0.20 &                       0.21 &  0.28 \\
      farz\_0.35    &  \cellcolor{green!50} 0.32 &                               0.16 &                                 0.32 &                        0.32 &                       0.32 &  0.31 &  \cellcolor{green!50} 0.32 &                       0.26 &  0.31 &                       0.28 &  0.30 &                       0.27 &                       0.23 &                       0.27 &  0.32 \\
      farz\_0.40    &  \cellcolor{green!50} 0.31 &                               0.19 &                                 0.31 &                        0.29 &                       0.31 &  0.30 &                       0.31 &                       0.25 &  0.30 &                       0.28 &  0.29 &                       0.24 &                       0.22 &                       0.28 &  0.30 \\
      farz\_0.45    &  \cellcolor{green!50} 0.32 &                               0.27 &                                 0.30 &                        0.31 &                       0.32 &  0.30 &  \cellcolor{green!50} 0.32 &                       0.31 &  0.29 &                       0.26 &  0.31 &                       0.24 &                       0.22 &                       0.31 &  0.31 \\
      farz\_0.50    &                       0.30 &                               0.20 &                                 0.29 &                        0.29 &                       0.29 &  0.28 &                       0.30 &                       0.30 &  0.28 &                       0.29 &  0.31 &  \cellcolor{green!50} 0.39 &                       0.25 &                       0.25 &  0.28 \\
      farz\_0.55    &                       0.32 &                               0.24 &                                 0.31 &                        0.32 &                       0.32 &  0.31 &                       0.32 &                       0.35 &  0.31 &                       0.28 &  0.30 &  \cellcolor{green!50} 0.43 &                       0.31 &                       0.30 &  0.31 \\
      farz\_0.60    &                       0.33 &                               0.33 &                                 0.33 &                        0.37 &                       0.33 &  0.31 &                       0.33 &                       0.50 &  0.30 &                       0.30 &  0.30 &  \cellcolor{green!50} 0.53 &                       0.37 &                       0.29 &  0.38 \\
      farz\_0.65    &                       0.32 &                               0.47 &                                 0.32 &                        0.42 &                       0.32 &  0.31 &                       0.32 &                       0.58 &  0.31 &                       0.30 &  0.30 &  \cellcolor{green!50} 0.59 &                       0.42 &                       0.26 &  0.38 \\
      farz\_0.70    &                       0.32 &                               0.40 &                                 0.31 &                        0.35 &                       0.32 &  0.30 &                       0.32 &                       0.49 &  0.30 &                       0.35 &  0.28 &  \cellcolor{green!50} 0.57 &                       0.41 &                       0.36 &  0.32 \\
      farz\_0.75    &                       0.33 &                               0.37 &                                 0.32 &                        0.32 &                       0.32 &  0.31 &                       0.33 &                       0.53 &  0.31 &                       0.30 &  0.30 &  \cellcolor{green!50} 0.65 &                       0.38 &                       0.37 &  0.43 \\
      farz\_0.80    &                       0.33 &                               0.56 &                                 0.31 &                        0.32 &                       0.32 &  0.31 &                       0.33 &                       0.62 &  0.31 &                       0.29 &  0.29 &  \cellcolor{green!50} 0.70 &                       0.49 &                       0.24 &  0.43 \\
      farz\_0.85    &                       0.29 &                               0.29 &            \cellcolor{green!50} 0.70 &                        0.28 &                       0.28 &  0.52 &                       0.37 &                       0.45 &  0.44 &                       0.39 &  0.57 &                       0.66 &                       0.62 &                       0.51 &  0.61 \\
      farz\_0.90    &                       0.32 &                               0.62 &                                 0.74 &                        0.32 &                       0.32 &  0.31 &                       0.70 &                       0.68 &  0.45 &                       0.36 &  0.39 &  \cellcolor{green!50} 0.79 &                       0.63 &                       0.42 &  0.68 \\
      farz\_0.95    &                       0.32 &                               0.57 &                                 0.57 &                        0.46 &                       0.31 &  0.38 &                       0.54 &                       0.49 &  0.34 &                       0.29 &  0.39 &  \cellcolor{green!50} 0.58 &                       0.40 &                       0.33 &  0.52 \\
      foolball     &                       0.17 &                               0.17 &                                 0.87 &                        0.88 &                       0.83 &  0.75 &                       0.80 &                       0.73 &  0.69 &                       0.62 &  0.89 &                       0.88 &  \cellcolor{green!50} 0.93 &                       0.91 &  0.76 \\
      karate       &                       0.78 &                               0.66 &            \cellcolor{green!50} 0.94 &                        0.78 &                       0.79 &  0.58 &                       0.94 &                       0.77 &  0.54 &                       0.47 &  0.39 &                       0.87 &                       0.77 &                       0.76 &  0.63 \\
      lattice8x8   &                       0.32 &                               0.13 &                                 0.52 &                        0.70 &                       0.70 &  0.32 &                       0.45 &                       0.65 &  0.32 &                       0.32 &  0.73 &  \cellcolor{green!50} 0.80 &                       0.74 &                       0.32 &  0.43 \\
      poolbooks    &                       0.36 &                               0.34 &                                 0.50 &                        0.49 &                       0.51 &  0.47 &                       0.51 &                       0.39 &  0.38 &                       0.48 &  0.40 &  \cellcolor{green!50} 0.58 &                       0.36 &                       0.52 &  0.49 \\
      school       &                       0.49 &                               0.71 &            \cellcolor{green!50} 0.87 &                        0.67 &                       0.64 &  0.48 &                       0.81 &                       0.83 &  0.62 &                       0.67 &  0.69 &                       0.44 &                       0.81 &                       0.83 &  0.75 \\
      \bottomrule
      \end{tabular}
\begin{tabular}{llllllllllllllll}
      \toprule
      method &                        GCE & \shortstack[l]{egonet \\ splitter} & \shortstack[l]{label \\ propagation} & \shortstack[l]{lpam \\ amp} & \shortstack[l]{lpam \\ cm} & angel &                      copra &                      danmf &                      demon &                    kclique & lais2 &                     leiden &                      oslom &                   percomvc &                       slpa \\
      graph        &                            &                                    &                                      &                             &                            &       &                            &                            &                            &                            &       &                            &                            &                            &                            \\
      \midrule
      PP\_0.20\_0.10 &                       0.29 &                               0.36 &                                 0.30 &                        0.43 &                       0.42 &  0.35 &                       0.32 &                       0.45 &                       0.36 &                       0.45 &  0.40 &                       0.43 &  \cellcolor{green!50} 0.48 &                       0.29 &                       0.40 \\
      PP\_0.20\_0.15 &                       0.29 &                               0.33 &                                 0.38 &   \cellcolor{green!50} 0.49 &                       0.48 &  0.37 &                       0.30 &                       0.45 &                       0.43 &                       0.37 &  0.31 &                       0.37 &                       0.29 &                       0.29 &                       0.37 \\
      PP\_0.20\_0.20 &                       0.29 &                               0.32 &                                 0.37 &   \cellcolor{green!50} 0.49 &                       0.29 &  0.33 &                       0.36 &                       0.46 &                       0.34 &                       0.28 &  0.27 &                       0.39 &                       0.29 &                       0.34 &                       0.37 \\
      PP\_0.20\_0.25 &                       0.29 &                               0.43 &                                 0.32 &                        0.42 &                       0.39 &  0.29 &                       0.32 &  \cellcolor{green!50} 0.56 &                       0.36 &                       0.33 &  0.29 &                       0.35 &                       0.29 &                       0.33 &                       0.29 \\
      PP\_0.40\_0.10 &                       0.29 &                               0.34 &                                 0.31 &                        0.53 &                       0.52 &  0.38 &                       0.39 &                       0.49 &                       0.41 &  \cellcolor{green!50} 0.57 &  0.49 &                       0.49 &                       0.51 &                       0.29 &                       0.42 \\
      PP\_0.40\_0.15 &                       0.29 &                               0.33 &                                 0.33 &                        0.51 &                       0.52 &  0.45 &                       0.30 &                       0.46 &  \cellcolor{green!50} 0.54 &                       0.42 &  0.28 &                       0.33 &                       0.43 &                       0.35 &                       0.35 \\
      PP\_0.40\_0.20 &                       0.29 &                               0.32 &                                 0.29 &                        0.48 &                       0.40 &  0.30 &                       0.32 &  \cellcolor{green!50} 0.48 &                       0.42 &                       0.34 &  0.27 &                       0.40 &                       0.33 &                       0.34 &                       0.31 \\
      PP\_0.40\_0.25 &                       0.29 &                               0.35 &                                 0.29 &                        0.45 &                       0.40 &  0.29 &                       0.29 &  \cellcolor{green!50} 0.47 &                       0.36 &                       0.43 &  0.28 &                       0.41 &                       0.29 &                       0.30 &                       0.36 \\
      PP\_0.60\_0.10 &                       0.29 &                               0.38 &                                 0.44 &                        0.59 &                       0.40 &  0.46 &                       0.29 &                       0.55 &                       0.62 &                       0.39 &  0.42 &  \cellcolor{green!50} 0.62 &                       0.41 &                       0.40 &                       0.38 \\
      PP\_0.60\_0.15 &                       0.29 &                               0.33 &                                 0.29 &   \cellcolor{green!50} 0.66 &                       0.56 &  0.46 &                       0.29 &                       0.49 &                       0.64 &                       0.47 &  0.29 &                       0.53 &                       0.61 &                       0.39 &                       0.39 \\
      PP\_0.60\_0.20 &                       0.29 &                               0.44 &                                 0.29 &   \cellcolor{green!50} 0.72 &                       0.41 &  0.29 &                       0.33 &                       0.50 &                       0.57 &                       0.53 &  0.29 &                       0.48 &                       0.29 &                       0.41 &                       0.35 \\
      PP\_0.60\_0.25 &                       0.29 &                               0.38 &                                 0.29 &                        0.51 &                       0.38 &  0.29 &                       0.29 &  \cellcolor{green!50} 0.56 &                       0.48 &                       0.40 &  0.29 &                       0.47 &                       0.43 &                       0.43 &                       0.29 \\
      PP\_0.80\_0.10 &                       0.29 &                               0.43 &                                 0.29 &                        0.75 &                       0.54 &  0.54 &                       0.29 &                       0.71 &                       0.68 &                       0.58 &  0.44 &                       0.77 &  \cellcolor{green!50} 0.95 &                       0.58 &                       0.47 \\
      PP\_0.80\_0.15 &                       0.29 &                               0.34 &                                 0.45 &   \cellcolor{green!50} 0.66 &                       0.51 &  0.29 &                       0.29 &                       0.54 &                       0.57 &                       0.65 &  0.29 &                       0.52 &                       0.54 &                       0.39 &                       0.35 \\
      PP\_0.80\_0.20 &                       0.29 &                               0.51 &                                 0.29 &   \cellcolor{green!50} 0.80 &                       0.45 &  0.29 &                       0.29 &                       0.49 &                       0.57 &                       0.42 &  0.29 &                       0.60 &                       0.42 &                       0.62 &                       0.36 \\
      PP\_0.80\_0.25 &                       0.29 &          \cellcolor{green!50} 0.68 &                                 0.29 &                        0.65 &                       0.30 &  0.29 &                       0.29 &                       0.56 &                       0.53 &                       0.29 &  0.29 &                       0.59 &                       0.43 &                       0.29 &                       0.43 \\
      PP\_1.00\_0.10 &                       0.29 &                               0.45 &                                 0.44 &   \cellcolor{green!50} 1.00 &                       0.64 &  0.42 &                       0.44 &                       0.94 &                       0.50 &                       0.86 &  0.44 &  \cellcolor{green!50} 1.00 &  \cellcolor{green!50} 1.00 &                       0.86 &                       0.47 \\
      PP\_1.00\_0.15 &                       0.29 &                               0.69 &                                 0.29 &   \cellcolor{green!50} 1.00 &                       0.47 &  0.29 &                       0.43 &                       0.67 &                       0.57 &                       0.78 &  0.29 &                       0.73 &                       0.98 &                       0.78 &                       0.54 \\
      PP\_1.00\_0.20 &                       0.29 &                               0.75 &                                 0.29 &   \cellcolor{green!50} 0.93 &                       0.42 &  0.29 &                       0.29 &                       0.66 &                       0.67 &                       0.29 &  0.29 &                       0.76 &                       0.90 &                       0.29 &                       0.43 \\
      PP\_1.00\_0.25 &                       0.29 &          \cellcolor{green!50} 0.94 &                                 0.29 &                        0.93 &                       0.28 &  0.29 &                       0.29 &                       0.59 &                       0.69 &                       0.42 &  0.29 &                       0.67 &                       0.81 &                       0.42 &                       0.41 \\
      SBM\_0.2\_0.1  &                       0.25 &                               0.19 &                                 0.25 &   \cellcolor{green!50} 0.39 &                       0.25 &  0.25 &                       0.25 &                       0.38 &                       0.38 &                       0.31 &  0.24 &                       0.34 &                       0.29 &                       0.34 &                       0.33 \\
      SBM\_0.2\_0.15 &                       0.25 &                               0.19 &                                 0.25 &                        0.34 &                       0.27 &  0.25 &                       0.25 &  \cellcolor{green!50} 0.35 &                       0.29 &                       0.24 &  0.25 &                       0.28 &                       0.31 &                       0.32 &                       0.30 \\
      SBM\_0.2\_0.2  &                       0.25 &                               0.30 &                                 0.25 &                        0.29 &                       0.25 &  0.25 &                       0.25 &  \cellcolor{green!50} 0.40 &                       0.31 &                       0.25 &  0.25 &                       0.26 &                       0.28 &                       0.27 &                       0.29 \\
      SBM\_0.2\_0.25 &                       0.25 &                               0.30 &                                 0.25 &                        0.29 &                       0.24 &  0.25 &                       0.25 &  \cellcolor{green!50} 0.33 &                       0.29 &                       0.25 &  0.25 &                       0.30 &                       0.25 &                       0.23 &                       0.26 \\
      SBM\_0.4\_0.1  &                       0.25 &                               0.20 &                                 0.25 &                        0.44 &                       0.31 &  0.35 &                       0.25 &                       0.48 &                       0.48 &                       0.32 &  0.25 &                       0.55 &  \cellcolor{green!50} 0.55 &                       0.32 &                       0.35 \\
      SBM\_0.4\_0.15 &                       0.25 &                               0.22 &                                 0.25 &                        0.44 &                       0.29 &  0.25 &                       0.25 &                       0.36 &                       0.38 &                       0.38 &  0.25 &                       0.41 &                       0.32 &  \cellcolor{green!50} 0.47 &                       0.26 \\
      SBM\_0.4\_0.2  &                       0.25 &                               0.35 &                                 0.25 &                        0.35 &                       0.35 &  0.25 &                       0.25 &  \cellcolor{green!50} 0.40 &                       0.34 &                       0.28 &  0.25 &                       0.37 &                       0.29 &                       0.29 &                       0.25 \\
      SBM\_0.4\_0.25 &                       0.25 &                               0.41 &                                 0.25 &                        0.40 &                       0.25 &  0.25 &                       0.25 &  \cellcolor{green!50} 0.43 &                       0.31 &                       0.26 &  0.25 &                       0.38 &                       0.25 &                       0.27 &                       0.25 \\
      SBM\_0.6\_0.1  &                       0.25 &                               0.26 &                                 0.25 &                        0.79 &                       0.47 &  0.25 &                       0.25 &                       0.72 &                       0.59 &                       0.60 &  0.25 &                       0.90 &  \cellcolor{green!50} 0.93 &                       0.70 &                       0.44 \\
      SBM\_0.6\_0.15 &                       0.25 &                               0.53 &                                 0.25 &                        0.61 &                       0.44 &  0.25 &                       0.25 &                       0.65 &                       0.40 &                       0.35 &  0.25 &                       0.70 &  \cellcolor{green!50} 0.78 &                       0.36 &                       0.29 \\
      SBM\_0.6\_0.2  &                       0.25 &                               0.60 &                                 0.25 &                        0.49 &                       0.30 &  0.25 &                       0.25 &                       0.57 &                       0.46 &                       0.30 &  0.25 &                       0.43 &  \cellcolor{green!50} 0.63 &                       0.30 &                       0.25 \\
      SBM\_0.6\_0.25 &                       0.25 &          \cellcolor{green!50} 0.48 &                                 0.25 &                        0.41 &                       0.36 &  0.25 &                       0.25 &                       0.39 &                       0.47 &                       0.25 &  0.25 &                       0.36 &                       0.25 &                       0.24 &                       0.25 \\
      SBM\_0.8\_0.1  &                       0.67 &                               0.31 &                                 0.25 &   \cellcolor{green!50} 1.00 &                       0.25 &  0.25 &                       0.81 &                       0.97 &                       0.47 &                       0.73 &  0.25 &                       0.97 &  \cellcolor{green!50} 1.00 &                       0.73 &                       0.44 \\
      SBM\_0.8\_0.15 &                       0.25 &                               0.87 &                                 0.42 &                        0.93 &                       0.42 &  0.25 &                       0.25 &                       0.91 &                       0.47 &                       0.25 &  0.25 &                       0.77 &  \cellcolor{green!50} 0.98 &                       0.25 &                       0.30 \\
      SBM\_0.8\_0.2  &                       0.25 &                               0.95 &                                 0.25 &                        0.75 &                       0.25 &  0.25 &                       0.25 &                       0.84 &                       0.47 &                       0.25 &  0.25 &                       0.75 &  \cellcolor{green!50} 0.97 &                       0.25 &                       0.25 \\
      SBM\_0.8\_0.25 &                       0.25 &          \cellcolor{green!50} 0.88 &                                 0.25 &                        0.61 &                       0.25 &  0.25 &                       0.25 &                       0.70 &                       0.45 &                       0.25 &  0.25 &                       0.68 &                       0.83 &                       0.25 &                       0.25 \\
      SBM\_1.0\_0.1  &                       0.90 &                               0.64 &                                 0.69 &   \cellcolor{green!50} 1.00 &                       0.52 &  0.25 &  \cellcolor{green!50} 1.00 &                       0.99 &                       0.45 &                       0.82 &  0.69 &  \cellcolor{green!50} 1.00 &  \cellcolor{green!50} 1.00 &                       0.82 &                       0.56 \\
      SBM\_1.0\_0.15 &                       0.79 &                               0.84 &                                 0.25 &                        0.98 &                       0.35 &  0.25 &                       0.75 &                       0.98 &                       0.59 &                       0.25 &  0.25 &  \cellcolor{green!50} 1.00 &  \cellcolor{green!50} 1.00 &                       0.25 &                       0.25 \\
      SBM\_1.0\_0.2  &                       0.25 &                               0.98 &                                 0.25 &                        0.99 &                       0.47 &  0.25 &                       0.25 &                       0.98 &                       0.54 &                       0.25 &  0.25 &                       0.90 &  \cellcolor{green!50} 1.00 &                       0.25 &                       0.29 \\
      SBM\_1.0\_0.25 &                       0.25 &          \cellcolor{green!50} 1.00 &                                 0.25 &                        0.97 &                       0.38 &  0.25 &                       0.25 &                       0.95 &                       0.41 &                       0.25 &  0.25 &                       0.90 &  \cellcolor{green!50} 1.00 &                       0.25 &                       0.34 \\
      adj          &  \cellcolor{green!50} 0.78 &                               0.42 &            \cellcolor{green!50} 0.78 &   \cellcolor{green!50} 0.78 &  \cellcolor{green!50} 0.78 &  0.41 &  \cellcolor{green!50} 0.78 &                       0.69 &                       0.41 &                       0.41 &  0.35 &                       0.57 &                       0.45 &                       0.28 &  \cellcolor{green!50} 0.78 \\
      bench\_0.10   &                       0.13 &          \cellcolor{green!50} 0.51 &                                 0.11 &                        0.21 &                       0.11 &  0.14 &                       0.13 &                       0.13 &                       0.46 &                       0.12 &  0.19 &                       0.14 &                       0.16 &                       0.12 &                       0.14 \\
      bench\_0.15   &                       0.14 &          \cellcolor{green!50} 0.75 &                                 0.14 &                        0.16 &                       0.15 &  0.15 &                       0.22 &                       0.15 &                       0.39 &                       0.17 &  0.14 &                       0.13 &                       0.25 &                       0.15 &                       0.19 \\
      bench\_0.20   &                       0.16 &          \cellcolor{green!50} 0.79 &                                 0.12 &                        0.19 &                       0.15 &  0.12 &                       0.16 &                       0.13 &                       0.36 &                       0.17 &  0.11 &                       0.10 &                       0.25 &                       0.16 &                       0.21 \\
      bench\_0.25   &                       0.11 &          \cellcolor{green!50} 0.67 &                                 0.17 &                        0.12 &                       0.11 &  0.17 &                       0.17 &                       0.13 &                       0.49 &                       0.16 &  0.10 &                       0.14 &                       0.23 &                       0.15 &                       0.18 \\
      bench\_0.30   &                       0.14 &          \cellcolor{green!50} 0.70 &                                 0.14 &                        0.10 &                       0.18 &  0.14 &                       0.17 &                       0.13 &                       0.50 &                       0.16 &  0.13 &                       0.10 &                       0.20 &                       0.16 &                       0.19 \\
      bench\_0.35   &                       0.13 &          \cellcolor{green!50} 0.78 &                                 0.11 &                        0.09 &                       0.14 &  0.19 &                       0.15 &                       0.14 &                       0.55 &                       0.22 &  0.13 &                       0.15 &                       0.40 &                       0.28 &                       0.15 \\
      bench\_0.40   &                       0.19 &          \cellcolor{green!50} 0.82 &                                 0.10 &                        0.14 &                       0.11 &  0.12 &                       0.10 &                       0.13 &                       0.57 &                       0.19 &  0.11 &                       0.10 &                       0.42 &                       0.23 &                       0.18 \\
      bench\_0.45   &                       0.13 &          \cellcolor{green!50} 0.78 &                                 0.08 &                        0.07 &                       0.11 &  0.08 &                       0.08 &                       0.11 &                       0.66 &                       0.12 &  0.11 &                       0.09 &                       0.45 &                       0.13 &                       0.17 \\
      bench\_0.50   &                       0.10 &          \cellcolor{green!50} 0.80 &                                 0.10 &                        0.09 &                       0.12 &  0.13 &                       0.10 &                       0.12 &                       0.57 &                       0.16 &  0.10 &                       0.11 &                       0.30 &                       0.20 &                       0.20 \\
      bench\_0.55   &                       0.08 &          \cellcolor{green!50} 0.84 &                                 0.08 &                        0.07 &                       0.15 &  0.08 &                       0.08 &                       0.11 &                       0.45 &                       0.16 &  0.08 &                       0.11 &                       0.47 &                       0.21 &                       0.18 \\
      bench\_0.60   &                       0.08 &          \cellcolor{green!50} 0.75 &                                 0.08 &                        0.07 &                       0.13 &  0.13 &                       0.08 &                       0.12 &                       0.57 &                       0.16 &  0.07 &                       0.07 &                       0.40 &                       0.17 &                       0.13 \\
      bench\_0.65   &                       0.08 &          \cellcolor{green!50} 0.83 &                                 0.08 &                        0.10 &                       0.10 &  0.10 &                       0.08 &                       0.11 &                       0.63 &                       0.11 &  0.07 &                       0.09 &                       0.29 &                       0.13 &                       0.08 \\
      bench\_0.70   &                       0.09 &          \cellcolor{green!50} 0.89 &                                 0.09 &                        0.08 &                       0.17 &  0.12 &                       0.09 &                       0.12 &                       0.65 &                       0.19 &  0.11 &                       0.09 &                       0.33 &                       0.23 &                       0.17 \\
      bench\_0.75   &                       0.10 &          \cellcolor{green!50} 0.88 &                                 0.10 &                        0.09 &                       0.11 &  0.09 &                       0.10 &                       0.12 &                       0.72 &                       0.09 &  0.10 &                       0.10 &                       0.10 &                       0.15 &                       0.16 \\
      bench\_0.80   &                       0.08 &          \cellcolor{green!50} 0.80 &                                 0.08 &                        0.08 &                       0.12 &  0.13 &                       0.08 &                       0.12 &                       0.70 &                       0.22 &  0.08 &                       0.09 &                       0.08 &                       0.31 &                       0.11 \\
      bench\_0.85   &                       0.10 &          \cellcolor{green!50} 0.78 &                                 0.10 &                        0.09 &                       0.13 &  0.13 &                       0.10 &                       0.12 &                       0.56 &                       0.10 &  0.10 &                       0.09 &                       0.13 &                       0.18 &                       0.12 \\
      bench\_0.90   &                       0.11 &          \cellcolor{green!50} 0.71 &                                 0.11 &                        0.10 &                       0.12 &  0.11 &                       0.11 &                       0.13 &                       0.44 &                       0.15 &  0.09 &                       0.12 &                       0.16 &                       0.19 &                       0.14 \\
      bench\_0.95   &                       0.11 &          \cellcolor{green!50} 0.87 &                                 0.11 &                        0.18 &                       0.16 &  0.16 &                       0.11 &                       0.14 &                       0.64 &                       0.18 &  0.09 &                       0.11 &                       0.11 &                       0.28 &                       0.15 \\
      farz\_0.10    &                       0.32 &                               0.21 &                                 0.31 &                        0.32 &                       0.32 &  0.31 &                       0.32 &                       0.27 &                       0.31 &                       0.30 &  0.29 &                       0.22 &                       0.23 &                       0.22 &  \cellcolor{green!50} 0.33 \\
      farz\_0.15    &  \cellcolor{green!50} 0.33 &                               0.19 &                                 0.33 &                        0.33 &  \cellcolor{green!50} 0.33 &  0.31 &  \cellcolor{green!50} 0.33 &                       0.25 &                       0.32 &                       0.31 &  0.32 &                       0.24 &                       0.24 &                       0.25 &                       0.33 \\
      farz\_0.20    &                       0.33 &                               0.19 &                                 0.32 &                        0.33 &  \cellcolor{green!50} 0.33 &  0.32 &                       0.33 &                       0.27 &                       0.32 &                       0.31 &  0.32 &                       0.24 &                       0.22 &                       0.28 &                       0.33 \\
      farz\_0.25    &  \cellcolor{green!50} 0.33 &                               0.18 &                                 0.33 &   \cellcolor{green!50} 0.33 &  \cellcolor{green!50} 0.33 &  0.32 &  \cellcolor{green!50} 0.33 &                       0.31 &                       0.32 &                       0.31 &  0.31 &                       0.29 &                       0.23 &                       0.30 &                       0.33 \\
      farz\_0.30    &                       0.30 &                               0.19 &                                 0.26 &                        0.29 &                       0.30 &  0.28 &                       0.30 &                       0.25 &                       0.28 &  \cellcolor{green!50} 0.32 &  0.24 &                       0.19 &                       0.26 &                       0.21 &                       0.29 \\
      farz\_0.35    &  \cellcolor{green!50} 0.32 &                               0.19 &                                 0.32 &   \cellcolor{green!50} 0.32 &  \cellcolor{green!50} 0.32 &  0.31 &  \cellcolor{green!50} 0.32 &                       0.28 &                       0.31 &                       0.31 &  0.30 &                       0.27 &                       0.28 &                       0.27 &  \cellcolor{green!50} 0.32 \\
      farz\_0.40    &                       0.31 &                               0.21 &                                 0.31 &   \cellcolor{green!50} 0.32 &                       0.31 &  0.30 &                       0.31 &                       0.28 &                       0.30 &                       0.30 &  0.29 &                       0.24 &                       0.30 &                       0.28 &                       0.31 \\
      farz\_0.45    &                       0.32 &                               0.28 &                                 0.30 &                        0.31 &                       0.32 &  0.30 &                       0.32 &  \cellcolor{green!50} 0.39 &                       0.30 &                       0.29 &  0.31 &                       0.24 &                       0.30 &                       0.31 &                       0.32 \\
      farz\_0.50    &                       0.30 &                               0.21 &                                 0.29 &                        0.30 &                       0.30 &  0.28 &                       0.30 &  \cellcolor{green!50} 0.40 &                       0.37 &                       0.30 &  0.31 &                       0.39 &                       0.35 &                       0.25 &                       0.30 \\
      farz\_0.55    &                       0.32 &                               0.25 &                                 0.31 &                        0.34 &                       0.32 &  0.33 &                       0.32 &  \cellcolor{green!50} 0.43 &                       0.31 &                       0.31 &  0.30 &                       0.43 &                       0.37 &                       0.30 &                       0.31 \\
      farz\_0.60    &                       0.48 &                               0.38 &                                 0.33 &                        0.38 &                       0.33 &  0.31 &                       0.33 &  \cellcolor{green!50} 0.56 &                       0.31 &                       0.31 &  0.30 &                       0.53 &                       0.45 &                       0.29 &                       0.43 \\
      farz\_0.65    &                       0.32 &                               0.54 &                                 0.32 &                        0.44 &                       0.33 &  0.31 &                       0.32 &  \cellcolor{green!50} 0.61 &                       0.40 &                       0.31 &  0.30 &                       0.59 &                       0.52 &                       0.26 &                       0.57 \\
      farz\_0.70    &                       0.32 &                               0.40 &                                 0.31 &                        0.41 &                       0.32 &  0.30 &                       0.32 &                       0.54 &                       0.37 &                       0.40 &  0.28 &  \cellcolor{green!50} 0.57 &                       0.51 &                       0.36 &                       0.45 \\
      farz\_0.75    &                       0.33 &                               0.40 &                                 0.32 &                        0.32 &                       0.32 &  0.31 &                       0.46 &                       0.58 &                       0.42 &                       0.31 &  0.30 &  \cellcolor{green!50} 0.65 &                       0.46 &                       0.37 &                       0.56 \\
      farz\_0.80    &                       0.33 &                               0.58 &                                 0.31 &                        0.32 &                       0.33 &  0.31 &                       0.33 &                       0.64 &                       0.42 &                       0.31 &  0.29 &  \cellcolor{green!50} 0.70 &                       0.63 &                       0.24 &                       0.49 \\
      farz\_0.85    &                       0.63 &                               0.30 &            \cellcolor{green!50} 0.70 &                        0.39 &                       0.29 &  0.65 &                       0.65 &                       0.60 &                       0.51 &                       0.52 &  0.57 &                       0.66 &                       0.69 &                       0.51 &                       0.65 \\
      farz\_0.90    &                       0.75 &                               0.66 &                                 0.74 &                        0.46 &                       0.32 &  0.59 &  \cellcolor{green!50} 0.84 &                       0.77 &                       0.62 &                       0.41 &  0.39 &                       0.79 &                       0.70 &                       0.42 &                       0.83 \\
      farz\_0.95    &                       0.60 &                               0.61 &                                 0.57 &                        0.50 &                       0.32 &  0.38 &                       0.60 &                       0.52 &                       0.50 &                       0.32 &  0.39 &                       0.58 &                       0.53 &                       0.33 &  \cellcolor{green!50} 0.62 \\
      foolball     &                       0.96 &                               0.17 &                                 0.87 &   \cellcolor{green!50} 0.98 &                       0.91 &  0.80 &                       0.93 &                       0.75 &                       0.74 &                       0.93 &  0.89 &                       0.88 &                       0.95 &                       0.91 &                       0.94 \\
      karate       &                       0.94 &                               0.66 &                                 0.94 &                        0.98 &  \cellcolor{green!50} 1.00 &  0.62 &                       0.97 &                       0.83 &                       0.59 &                       0.55 &  0.39 &                       0.87 &                       0.96 &                       0.76 &                       0.78 \\
      lattice8x8   &                       0.32 &                               0.13 &                                 0.52 &   \cellcolor{green!50} 0.95 &  \cellcolor{green!50} 0.95 &  0.32 &                       0.60 &                       0.74 &                       0.32 &                       0.32 &  0.73 &                       0.80 &                       0.93 &                       0.32 &                       0.59 \\
      poolbooks    &                       0.52 &                               0.42 &                                 0.50 &                        0.53 &                       0.54 &  0.51 &                       0.54 &                       0.43 &                       0.55 &                       0.50 &  0.40 &                       0.58 &                       0.51 &                       0.52 &  \cellcolor{green!50} 0.59 \\
      school       &  \cellcolor{green!50} 0.98 &                               0.71 &                                 0.87 &                        0.77 &                       0.72 &  0.52 &                       0.92 &                       0.87 &                       0.76 &                       0.70 &  0.69 &                       0.44 &                       0.90 &                       0.83 &                       0.88 \\
      \bottomrule
      \end{tabular}

==> (inline-2) <==
\begin{tabular}{*{2}{m{0.3\textwidth}}}
\begin{tabular}{c  c  c}
\includegraphics[scale=0.2]{lp_kmd_acm_FARZ_n_200_m_5_k_5_beta_1.pdf} &
\includegraphics[scale=0.2]{lp_kmd_acm_FARZ_n_200_m_5_k_5_beta_0.95.pdf} &
\includegraphics[scale=0.2]{lp_kmd_acm_FARZ_n_200_m_5_k_5_beta_0.9.pdf}
\\
(a) $\beta = 1$  & (b) $\beta = 0.95$ & (c) $\beta = 0.9 $\\
\includegraphics[scale=0.2]{lp_kmd_acm_FARZ_n_200_m_5_k_5_beta_0.85.pdf} &
\includegraphics[scale=0.2]{lp_kmd_acm_FARZ_n_200_m_5_k_5_beta_0.8.pdf} &
\includegraphics[scale=0.2]{lp_kmd_acm_FARZ_n_200_m_5_k_5_beta_0.75.pdf}
\\
(d) $\beta = 0.85$  & (e) $\beta = 0.8$ & (f) $\beta = 0.75 $\\
\includegraphics[scale=0.2]{lp_kmd_acm_FARZ_n_200_m_5_k_5_beta_0.7.pdf} &
\includegraphics[scale=0.2]{lp_kmd_acm_FARZ_n_200_m_5_k_5_beta_0.65.pdf} &
\includegraphics[scale=0.2]{lp_kmd_acm_FARZ_n_200_m_5_k_5_beta_0.6.pdf}
\\
(g) $\beta = 0.7$  & (h) $\beta = 0.65$ & (j) $\beta = 0.6 $\\

\includegraphics[scale=0.2]{lp_kmd_acm_FARZ_n_200_m_5_k_5_beta_0.55.pdf} &
\includegraphics[scale=0.2]{lp_kmd_acm_FARZ_n_200_m_5_k_5_beta_0.5.pdf} \\
(k) $\beta = 0.55$  & (l) $\beta = 0.5$ \\

\end{tabular}
\begin{tabular}{llllllllllllllll}
      \toprule
      method &   GCE & \shortstack[l]{egonet \\ splitter} & \shortstack[l]{label \\ propagation} & \shortstack[l]{lpam \\ amp} & \shortstack[l]{lpam \\ cm} &                      angel &                      copra &                      danmf &                      demon &                    kclique &                      lais2 &                     leiden &                      oslom &                   percomvc &                       slpa \\
      graph        &       &                                    &                                      &                             &                            &                            &                            &                            &                            &                            &                            &                            &                            &                            &                            \\
      \midrule
      PP\_0.20\_0.10 &  0.00 &          \cellcolor{green!50} 0.07 &                                 0.01 &                        0.04 &                       0.04 &                       0.04 &                       0.00 &                      -0.01 &                       0.04 &                       0.02 &                       0.05 &                       0.07 &                       0.01 &                       0.00 &                       0.01 \\
      PP\_0.20\_0.15 &  0.00 &                               0.01 &                                -0.00 &                        0.06 &                       0.02 &                       0.02 &                       0.00 &                      -0.00 &  \cellcolor{green!50} 0.09 &                       0.03 &                       0.01 &                       0.04 &                       0.00 &                       0.00 &                      -0.01 \\
      PP\_0.20\_0.20 &  0.00 &                              -0.01 &                                 0.03 &                        0.02 &                      -0.00 &                      -0.00 &                       0.00 &                      -0.01 &                       0.00 &                      -0.02 &                      -0.01 &  \cellcolor{green!50} 0.04 &                       0.00 &                       0.02 &                       0.00 \\
      PP\_0.20\_0.25 &  0.00 &                               0.03 &                                -0.00 &                        0.02 &                       0.01 &                       0.00 &                       0.00 &                       0.05 &                      -0.00 &                      -0.01 &                       0.00 &  \cellcolor{green!50} 0.05 &                       0.00 &                       0.03 &                       0.00 \\
      PP\_0.40\_0.10 &  0.00 &                               0.04 &                                 0.01 &                        0.17 &                       0.11 &                       0.07 &                       0.00 &                       0.08 &                       0.06 &                       0.07 &                       0.20 &  \cellcolor{green!50} 0.22 &                       0.00 &                       0.00 &                       0.05 \\
      PP\_0.40\_0.15 &  0.00 &                               0.00 &                                 0.01 &   \cellcolor{green!50} 0.11 &                       0.08 &                       0.07 &                       0.00 &                       0.00 &                       0.07 &                       0.05 &                      -0.01 &                       0.09 &                       0.00 &                       0.05 &                       0.00 \\
      PP\_0.40\_0.20 &  0.00 &                              -0.01 &                                 0.00 &                        0.04 &                      -0.00 &                       0.00 &                       0.00 &                      -0.00 &                       0.02 &                      -0.00 &                       0.01 &                       0.02 &                       0.00 &  \cellcolor{green!50} 0.11 &                       0.00 \\
      PP\_0.40\_0.25 &  0.00 &                               0.05 &                                 0.00 &                        0.03 &                       0.05 &                       0.00 &                       0.00 &                       0.02 &                       0.00 &                       0.00 &                       0.00 &  \cellcolor{green!50} 0.14 &                       0.00 &                      -0.03 &                       0.00 \\
      PP\_0.60\_0.10 &  0.00 &                               0.11 &                                 0.07 &                        0.21 &                       0.01 &                       0.06 &                       0.00 &                       0.11 &                       0.10 &                       0.08 &                       0.07 &  \cellcolor{green!50} 0.36 &                       0.07 &                       0.13 &                       0.02 \\
      PP\_0.60\_0.15 &  0.00 &                               0.05 &                                 0.00 &                        0.17 &                       0.09 &                       0.10 &                       0.00 &                       0.04 &                       0.14 &                       0.16 &                       0.00 &  \cellcolor{green!50} 0.25 &                       0.20 &                       0.13 &                       0.02 \\
      PP\_0.60\_0.20 &  0.00 &                               0.01 &                                 0.00 &                        0.14 &                       0.02 &                       0.00 &                       0.00 &                       0.03 &                       0.03 &                       0.08 &                       0.00 &                       0.22 &                       0.00 &  \cellcolor{green!50} 0.23 &                       0.00 \\
      PP\_0.60\_0.25 &  0.00 &                               0.10 &                                 0.00 &                        0.09 &                       0.03 &                       0.00 &                       0.00 &                       0.08 &                       0.00 &                       0.06 &                       0.00 &  \cellcolor{green!50} 0.25 &                       0.00 &                       0.14 &                       0.00 \\
      PP\_0.80\_0.10 &  0.00 &                               0.22 &                                 0.00 &                        0.38 &                       0.13 &                       0.12 &                       0.00 &                       0.26 &                       0.17 &                       0.25 &                       0.13 &  \cellcolor{green!50} 0.59 &                       0.42 &                       0.37 &                       0.01 \\
      PP\_0.80\_0.15 &  0.00 &                               0.16 &                                 0.15 &                        0.24 &                       0.09 &                       0.00 &                       0.00 &                       0.06 &                       0.11 &                       0.20 &                       0.00 &  \cellcolor{green!50} 0.35 &                       0.06 &                       0.28 &                       0.00 \\
      PP\_0.80\_0.20 &  0.00 &                               0.35 &                                 0.00 &                        0.18 &                      -0.01 &                       0.00 &                       0.00 &                       0.10 &                       0.00 &                       0.13 &                       0.00 &  \cellcolor{green!50} 0.45 &                       0.00 &                       0.45 &                       0.00 \\
      PP\_0.80\_0.25 &  0.00 &                               0.33 &                                 0.00 &                        0.19 &                      -0.00 &                       0.00 &                       0.00 &                       0.13 &                       0.00 &                       0.00 &                       0.00 &  \cellcolor{green!50} 0.41 &                       0.12 &                       0.00 &                       0.00 \\
      PP\_1.00\_0.10 &  0.00 &                               0.18 &                                 0.12 &                        0.51 &                       0.24 &                       0.12 &                       0.00 &                       0.40 &                       0.11 &                       0.43 &                       0.12 &  \cellcolor{green!50} 1.00 &  \cellcolor{green!50} 1.00 &                       0.76 &                       0.00 \\
      PP\_1.00\_0.15 &  0.00 &                               0.37 &                                 0.00 &                        0.49 &                       0.05 &                       0.00 &                       0.00 &                       0.25 &                       0.02 &                       0.31 &                       0.00 &                       0.55 &  \cellcolor{green!50} 0.71 &                       0.61 &                       0.00 \\
      PP\_1.00\_0.20 &  0.00 &                               0.56 &                                 0.00 &                        0.35 &                       0.06 &                       0.00 &                       0.00 &                       0.22 &                       0.00 &                       0.00 &                       0.00 &  \cellcolor{green!50} 0.61 &                       0.27 &                       0.00 &                       0.00 \\
      PP\_1.00\_0.25 &  0.00 &          \cellcolor{green!50} 0.73 &                                 0.00 &                        0.44 &                       0.01 &                       0.00 &                       0.00 &                       0.19 &                       0.00 &                       0.06 &                       0.00 &                       0.52 &                       0.12 &                       0.12 &                       0.00 \\
      SBM\_0.2\_0.1  &  0.00 &                               0.01 &                                 0.00 &                        0.04 &                       0.00 &                       0.01 &                       0.00 &                       0.02 &                       0.06 &                       0.02 &                      -0.01 &  \cellcolor{green!50} 0.14 &                      -0.00 &                       0.03 &                       0.00 \\
      SBM\_0.2\_0.15 &  0.00 &                              -0.00 &                                 0.00 &                        0.02 &                       0.00 &                      -0.00 &                       0.00 &                       0.02 &                      -0.00 &                       0.01 &                       0.00 &                       0.01 &                       0.00 &  \cellcolor{green!50} 0.02 &                       0.00 \\
      SBM\_0.2\_0.2  &  0.00 &                               0.01 &                                 0.00 &                       -0.00 &                       0.00 &                       0.00 &                       0.00 &  \cellcolor{green!50} 0.02 &                       0.00 &                      -0.01 &                      -0.00 &                      -0.02 &                       0.00 &                      -0.00 &                       0.00 \\
      SBM\_0.2\_0.25 &  0.00 &                              -0.01 &                                 0.00 &                       -0.01 &                       0.00 &                       0.00 &                       0.00 &                      -0.01 &                       0.00 &                       0.00 &                       0.00 &  \cellcolor{green!50} 0.02 &                       0.00 &                      -0.00 &                       0.00 \\
      SBM\_0.4\_0.1  &  0.00 &                               0.01 &                                 0.00 &                        0.10 &                       0.03 &                       0.00 &                       0.00 &                       0.08 &                       0.12 &                       0.03 &                      -0.00 &  \cellcolor{green!50} 0.29 &                       0.19 &                       0.05 &                       0.04 \\
      SBM\_0.4\_0.15 &  0.00 &                               0.01 &                                 0.00 &                        0.05 &                      -0.00 &                       0.00 &                       0.00 &                       0.06 &                       0.01 &                       0.03 &                       0.00 &                       0.12 &                       0.00 &  \cellcolor{green!50} 0.15 &                       0.00 \\
      SBM\_0.4\_0.2  &  0.00 &                               0.03 &                                 0.00 &                       -0.01 &                       0.00 &                       0.00 &                       0.00 &                       0.00 &                       0.01 &                       0.02 &                       0.00 &  \cellcolor{green!50} 0.10 &                       0.00 &                       0.03 &                       0.00 \\
      SBM\_0.4\_0.25 &  0.00 &          \cellcolor{green!50} 0.12 &                                 0.00 &                        0.02 &                       0.00 &                       0.00 &                       0.00 &                       0.02 &                       0.00 &                       0.01 &                       0.00 &                       0.08 &                       0.00 &                       0.02 &                       0.00 \\
      SBM\_0.6\_0.1  &  0.00 &                               0.05 &                                 0.00 &                        0.37 &                       0.16 &                       0.00 &                       0.00 &                       0.39 &                       0.18 &                       0.20 &                       0.00 &  \cellcolor{green!50} 0.85 &                       0.75 &                       0.45 &                       0.00 \\
      SBM\_0.6\_0.15 &  0.00 &                               0.22 &                                 0.00 &                        0.19 &                       0.12 &                       0.00 &                       0.00 &                       0.30 &                       0.02 &                       0.07 &                       0.00 &  \cellcolor{green!50} 0.53 &                       0.52 &                       0.13 &                       0.00 \\
      SBM\_0.6\_0.2  &  0.00 &          \cellcolor{green!50} 0.39 &                                 0.00 &                        0.11 &                      -0.01 &                       0.00 &                       0.00 &                       0.11 &                       0.01 &                       0.03 &                       0.00 &                       0.22 &                       0.14 &                       0.07 &                       0.00 \\
      SBM\_0.6\_0.25 &  0.00 &          \cellcolor{green!50} 0.21 &                                 0.00 &                        0.04 &                       0.10 &                       0.00 &                       0.00 &                       0.04 &                       0.00 &                       0.02 &                       0.00 &                       0.07 &                       0.00 &                       0.04 &                       0.00 \\
      SBM\_0.8\_0.1  &  0.00 &                               0.16 &                                 0.00 &                        0.58 &                      -0.00 &                       0.00 &                       0.00 &                       0.87 &                       0.14 &                       0.26 &                       0.00 &                       0.93 &  \cellcolor{green!50} 1.00 &                       0.53 &                       0.06 \\
      SBM\_0.8\_0.15 &  0.00 &                               0.71 &                                 0.22 &                        0.45 &                       0.17 &                       0.00 &                       0.00 &                       0.67 &                       0.01 &                      -0.00 &                       0.00 &                       0.65 &  \cellcolor{green!50} 0.89 &                      -0.00 &                       0.00 \\
      SBM\_0.8\_0.2  &  0.00 &          \cellcolor{green!50} 0.86 &                                 0.00 &                        0.24 &                      -0.00 &                       0.00 &                       0.00 &                       0.55 &                       0.00 &                      -0.00 &                       0.00 &                       0.57 &                       0.83 &                      -0.00 &                       0.00 \\
      SBM\_0.8\_0.25 &  0.00 &          \cellcolor{green!50} 0.73 &                                 0.00 &                        0.11 &                      -0.00 &                       0.00 &                       0.00 &                       0.30 &                       0.00 &                       0.00 &                       0.00 &                       0.51 &                       0.48 &                       0.00 &                       0.00 \\
      SBM\_1.0\_0.1  &  0.00 &                               0.36 &                                 0.52 &                        0.72 &                       0.20 &                       0.00 &                       0.52 &                       0.95 &                       0.04 &                       0.34 &                       0.53 &  \cellcolor{green!50} 1.00 &  \cellcolor{green!50} 1.00 &                       0.68 &                       0.10 \\
      SBM\_1.0\_0.15 &  0.00 &                               0.69 &                                 0.00 &                        0.54 &                       0.01 &                       0.00 &                       0.00 &                       0.93 &                       0.00 &                       0.00 &                       0.00 &  \cellcolor{green!50} 1.00 &  \cellcolor{green!50} 1.00 &                       0.00 &                       0.00 \\
      SBM\_1.0\_0.2  &  0.00 &                               0.96 &                                 0.00 &                        0.56 &                       0.19 &                       0.00 &                       0.00 &                       0.83 &                       0.00 &                       0.00 &                       0.00 &                       0.85 &  \cellcolor{green!50} 1.00 &                       0.00 &                       0.00 \\
      SBM\_1.0\_0.25 &  0.00 &          \cellcolor{green!50} 1.00 &                                 0.00 &                        0.38 &                       0.08 &                       0.00 &                       0.00 &                       0.66 &                       0.00 &                       0.00 &                       0.00 &                       0.85 &  \cellcolor{green!50} 1.00 &                       0.00 &                       0.00 \\
      adj          &  0.03 &                              -0.00 &                                 0.03 &                        0.03 &                       0.03 &                       0.00 &                       0.03 &  \cellcolor{green!50} 0.08 &                       0.00 &                      -0.00 &                       0.00 &                      -0.01 &                       0.00 &                      -0.01 &                       0.02 \\
      bench\_0.10   &  0.00 &                              -0.00 &                                 0.00 &                       -0.08 &  \cellcolor{green!50} 0.05 &                       0.01 &                       0.00 &                       0.00 &                       0.01 &                       0.02 &                       0.00 &                       0.01 &                       0.00 &                      -0.00 &                       0.00 \\
      bench\_0.15   &  0.00 &                               0.00 &                                 0.00 &                       -0.06 &  \cellcolor{green!50} 0.15 &                       0.04 &                       0.01 &                       0.01 &                       0.01 &                       0.07 &                       0.01 &                       0.01 &                       0.01 &                       0.02 &                       0.01 \\
      bench\_0.20   &  0.00 &                               0.00 &                                 0.01 &                       -0.06 &  \cellcolor{green!50} 0.12 &                      -0.01 &                       0.01 &                       0.01 &                       0.01 &                       0.04 &                      -0.01 &                      -0.00 &                       0.01 &                       0.03 &                       0.01 \\
      bench\_0.25   &  0.00 &                              -0.00 &                                 0.01 &                       -0.08 &                       0.09 &  \cellcolor{green!50} 0.10 &                       0.00 &                       0.00 &                       0.03 &                       0.06 &                      -0.01 &                       0.01 &                       0.00 &                       0.00 &                       0.00 \\
      bench\_0.30   &  0.00 &                               0.00 &                                 0.02 &                       -0.07 &  \cellcolor{green!50} 0.11 &                       0.09 &                       0.00 &                       0.00 &                       0.01 &                      -0.01 &                      -0.00 &                       0.00 &                       0.00 &                       0.00 &                       0.01 \\
      bench\_0.35   &  0.00 &                               0.00 &                                -0.00 &                       -0.08 &                       0.05 &  \cellcolor{green!50} 0.17 &                       0.00 &                       0.00 &                       0.02 &                       0.02 &                      -0.01 &                       0.01 &                       0.01 &                       0.04 &                       0.01 \\
      bench\_0.40   &  0.00 &                               0.00 &                                 0.01 &                       -0.08 &                       0.04 &                      -0.01 &                       0.00 &                       0.00 &                       0.01 &                       0.02 &                       0.01 &                       0.00 &                       0.01 &  \cellcolor{green!50} 0.07 &                       0.00 \\
      bench\_0.45   &  0.00 &                               0.00 &                                -0.05 &                       -0.10 &                       0.07 &                      -0.02 &                       0.00 &                       0.00 &                       0.00 &  \cellcolor{green!50} 0.08 &                      -0.01 &                      -0.00 &                       0.01 &                      -0.01 &                       0.04 \\
      bench\_0.50   &  0.00 &                               0.00 &                                 0.00 &                       -0.08 &                       0.01 &  \cellcolor{green!50} 0.06 &                       0.00 &                      -0.00 &                       0.05 &                       0.02 &                       0.03 &                       0.00 &                      -0.00 &                       0.02 &                      -0.03 \\
      bench\_0.55   &  0.00 &                               0.00 &                                 0.00 &                       -0.10 &  \cellcolor{green!50} 0.12 &                      -0.02 &                       0.00 &                       0.00 &                       0.01 &                       0.07 &                       0.09 &                       0.01 &                       0.00 &                       0.04 &                       0.00 \\
      bench\_0.60   &  0.00 &                               0.00 &                                 0.00 &                       -0.10 &                       0.05 &                      -0.02 &                       0.00 &                       0.00 &                       0.03 &  \cellcolor{green!50} 0.05 &                      -0.01 &                      -0.01 &                      -0.00 &                       0.04 &                       0.00 \\
      bench\_0.65   &  0.00 &                               0.00 &                                 0.00 &                       -0.09 &  \cellcolor{green!50} 0.05 &                       0.04 &                       0.00 &                       0.00 &                       0.00 &                      -0.00 &                       0.01 &                       0.00 &                       0.01 &                      -0.00 &                       0.00 \\
      bench\_0.70   &  0.00 &                               0.00 &                                 0.00 &                       -0.08 &                       0.11 &                       0.10 &                       0.00 &                       0.00 &                       0.02 &                       0.05 &  \cellcolor{green!50} 0.12 &                      -0.00 &                       0.01 &                       0.01 &                       0.00 \\
      bench\_0.75   &  0.00 &                               0.00 &                                 0.00 &                       -0.08 &                      -0.02 &                      -0.05 &                       0.00 &                       0.00 &                       0.03 &                      -0.05 &  \cellcolor{green!50} 0.05 &                       0.00 &                       0.00 &                      -0.00 &                       0.00 \\
      bench\_0.80   &  0.00 &                              -0.00 &                                 0.00 &                       -0.09 &                       0.07 &  \cellcolor{green!50} 0.09 &                       0.00 &                       0.00 &                       0.02 &                       0.03 &                      -0.00 &                      -0.00 &                       0.00 &                       0.01 &                       0.00 \\
      bench\_0.85   &  0.00 &                               0.00 &                                 0.00 &                       -0.08 &  \cellcolor{green!50} 0.07 &                      -0.02 &                       0.00 &                       0.00 &                       0.03 &                      -0.03 &                       0.04 &                       0.00 &                       0.00 &                       0.01 &                       0.00 \\
      bench\_0.90   &  0.00 &                              -0.00 &                                 0.00 &                       -0.07 &                       0.02 &                      -0.04 &                       0.00 &                       0.00 &                       0.00 &                      -0.01 &  \cellcolor{green!50} 0.03 &                       0.00 &                       0.00 &                       0.00 &                       0.00 \\
      bench\_0.95   &  0.00 &                               0.00 &                                 0.00 &                       -0.07 &                       0.01 &  \cellcolor{green!50} 0.12 &                       0.00 &                       0.00 &                       0.00 &                       0.01 &                       0.01 &                       0.00 &                       0.00 &                       0.02 &                       0.00 \\
      farz\_0.10    &  0.00 &                               0.00 &                                -0.00 &                        0.00 &                       0.00 &                      -0.02 &                       0.00 &                      -0.00 &                      -0.01 &                       0.00 &  \cellcolor{green!50} 0.03 &                      -0.01 &                       0.01 &                       0.00 &                       0.00 \\
      farz\_0.15    &  0.00 &                               0.00 &                                 0.00 &                        0.01 &                      -0.00 &                      -0.00 &                       0.00 &                      -0.01 &                       0.00 &                       0.01 &                       0.01 &                      -0.01 &                      -0.01 &  \cellcolor{green!50} 0.02 &                      -0.00 \\
      farz\_0.20    &  0.00 &                               0.00 &                                 0.01 &   \cellcolor{green!50} 0.01 &                       0.00 &                       0.00 &                       0.00 &                       0.00 &                       0.00 &                       0.00 &                      -0.00 &                       0.00 &                      -0.00 &                      -0.00 &                       0.00 \\
      farz\_0.25    &  0.00 &                               0.00 &                                 0.01 &                        0.01 &                       0.00 &                       0.01 &                       0.00 &                       0.00 &                       0.01 &                       0.01 &  \cellcolor{green!50} 0.01 &                       0.01 &                       0.00 &                       0.01 &                       0.00 \\
      farz\_0.30    &  0.00 &                               0.01 &                                 0.00 &                        0.02 &                       0.00 &                      -0.00 &                       0.02 &                       0.00 &                       0.00 &                       0.05 &  \cellcolor{green!50} 0.05 &                       0.01 &                       0.00 &                       0.00 &                       0.01 \\
      farz\_0.35    &  0.00 &                               0.01 &                                -0.01 &                        0.00 &                       0.00 &                      -0.01 &                       0.00 &                       0.01 &                      -0.01 &                       0.01 &                       0.02 &  \cellcolor{green!50} 0.03 &                       0.01 &                       0.03 &                      -0.01 \\
      farz\_0.40    &  0.00 &                               0.00 &                                -0.03 &                       -0.00 &                      -0.02 &                      -0.03 &                      -0.01 &  \cellcolor{green!50} 0.01 &                      -0.03 &                       0.00 &                       0.01 &                      -0.00 &                       0.01 &                       0.01 &                      -0.02 \\
      farz\_0.45    &  0.00 &                               0.03 &                                 0.03 &                        0.02 &                       0.00 &                       0.01 &                       0.00 &                       0.04 &                       0.01 &                       0.03 &                       0.01 &  \cellcolor{green!50} 0.11 &                       0.05 &                       0.05 &                       0.00 \\
      farz\_0.50    &  0.00 &                               0.03 &                                 0.05 &                        0.03 &                       0.03 &                       0.04 &                       0.00 &                       0.01 &                       0.03 &                       0.05 &  \cellcolor{green!50} 0.08 &                       0.05 &                       0.02 &                      -0.03 &                       0.01 \\
      farz\_0.55    &  0.00 &                               0.05 &                                 0.00 &                        0.02 &                       0.00 &                       0.00 &                       0.00 &                       0.08 &                       0.00 &                       0.01 &                       0.00 &  \cellcolor{green!50} 0.14 &                       0.05 &                       0.03 &                       0.01 \\
      farz\_0.60    &  0.00 &                               0.09 &                                -0.00 &                        0.07 &                      -0.01 &                       0.01 &                       0.00 &                       0.15 &                       0.02 &                       0.01 &                       0.02 &  \cellcolor{green!50} 0.19 &                       0.09 &                       0.01 &                       0.07 \\
      farz\_0.65    &  0.00 &                               0.15 &                                 0.02 &                        0.13 &                       0.00 &                      -0.00 &                       0.00 &                       0.22 &                      -0.00 &                      -0.00 &                       0.04 &  \cellcolor{green!50} 0.26 &                       0.13 &                      -0.01 &                       0.07 \\
      farz\_0.70    &  0.00 &                               0.12 &                                 0.02 &                        0.05 &                       0.01 &                       0.01 &                       0.00 &                       0.16 &                       0.00 &                       0.04 &                       0.03 &  \cellcolor{green!50} 0.22 &                       0.09 &                       0.05 &                       0.02 \\
      farz\_0.75    &  0.00 &                               0.19 &                                 0.01 &                        0.00 &                       0.00 &                       0.00 &                       0.00 &                       0.24 &                       0.01 &                       0.02 &                       0.01 &  \cellcolor{green!50} 0.44 &                       0.10 &                       0.05 &                       0.11 \\
      farz\_0.80    &  0.00 &                               0.22 &                                 0.03 &                        0.01 &                       0.01 &                      -0.00 &                       0.00 &                       0.31 &                      -0.00 &                       0.01 &                       0.04 &  \cellcolor{green!50} 0.42 &                       0.17 &                       0.03 &                       0.18 \\
      farz\_0.85    &  0.00 &                               0.07 &                                 0.37 &                        0.05 &                      -0.01 &                       0.16 &                       0.29 &                       0.18 &                       0.08 &                       0.06 &                       0.16 &                       0.21 &                       0.08 &                       0.09 &  \cellcolor{green!50} 0.46 \\
      farz\_0.90    &  0.00 &                               0.25 &                                 0.39 &                       -0.00 &                      -0.01 &                      -0.01 &                       0.62 &                       0.44 &                       0.15 &                       0.04 &                       0.17 &  \cellcolor{green!50} 0.65 &                       0.21 &                       0.09 &                       0.59 \\
      farz\_0.95    &  0.00 &                               0.28 &                                 0.33 &                        0.11 &                       0.00 &                       0.11 &                       0.48 &                       0.40 &                       0.10 &                       0.03 &                       0.11 &  \cellcolor{green!50} 0.62 &                       0.16 &                       0.07 &                       0.51 \\
      foolball     &  0.00 &                               0.01 &                                 0.76 &                        0.79 &                       0.70 &                       0.58 &                       0.69 &                       0.63 &                       0.53 &                       0.48 &                       0.84 &                       0.77 &                       0.87 &  \cellcolor{green!50} 0.88 &                       0.60 \\
      karate       &  0.10 &                               0.23 &            \cellcolor{green!50} 0.75 &                        0.39 &                       0.49 &                       0.31 &                       0.68 &                       0.32 &                       0.14 &                       0.08 &                       0.11 &                       0.55 &                       0.54 &                       0.63 &                       0.29 \\
      lattice8x8   &  0.00 &                               0.00 &                                 0.19 &                        0.49 &                       0.46 &                       0.00 &                       0.11 &                       0.34 &                       0.00 &                       0.00 &                       0.43 &  \cellcolor{green!50} 0.50 &                       0.45 &                       0.00 &                       0.19 \\
      poolbooks    &  0.02 &                               0.23 &                                 0.58 &                        0.63 &  \cellcolor{green!50} 0.65 &                       0.62 &  \cellcolor{green!50} 0.65 &                       0.24 &                       0.36 &                       0.52 &                       0.18 &                       0.64 &                       0.17 &                       0.42 &                       0.56 \\
      school       &  0.32 &                               0.43 &            \cellcolor{green!50} 0.81 &                        0.61 &                       0.57 &                       0.15 &                       0.72 &                       0.69 &                       0.44 &                       0.44 &                       0.56 &                       0.13 &                       0.64 &                       0.63 &                       0.55 \\
      \bottomrule
      \end{tabular}
\begin{tabular}{llllllllllllllll}
      \toprule
      method &                        GCE & \shortstack[l]{egonet \\ splitter} & \shortstack[l]{label \\ propagation} & \shortstack[l]{lpam \\ amp} & \shortstack[l]{lpam \\ cm} &                      angel &                      copra &                      danmf &                      demon &                    kclique &  lais2 &                     leiden &                      oslom &                   percomvc &                       slpa \\
      graph        &                            &                                    &                                      &                             &                            &                            &                            &                            &                            &                            &        &                            &                            &                            &                            \\
      \midrule
      PP\_0.20\_0.10 &                       0.00 &                               0.07 &                                 0.01 &   \cellcolor{green!50} 0.10 &                       0.10 &                       0.04 &                       0.00 &                       0.05 &                       0.04 &                       0.05 &   0.05 &                       0.07 &                       0.09 &                       0.00 &                       0.07 \\
      PP\_0.20\_0.15 &                       0.00 &                               0.01 &                                -0.00 &                        0.12 &  \cellcolor{green!50} 0.14 &                       0.02 &                       0.00 &                       0.09 &                       0.13 &                       0.05 &   0.01 &                       0.04 &                       0.00 &                       0.00 &                       0.04 \\
      PP\_0.20\_0.20 &                       0.00 &                              -0.01 &                                 0.03 &   \cellcolor{green!50} 0.10 &                       0.00 &                       0.00 &                       0.03 &                       0.09 &                       0.04 &                      -0.00 &  -0.01 &                       0.04 &                       0.00 &                       0.02 &                       0.04 \\
      PP\_0.20\_0.25 &                       0.00 &                               0.04 &                                -0.00 &                        0.09 &                       0.06 &                       0.00 &                       0.03 &  \cellcolor{green!50} 0.14 &                       0.01 &                       0.00 &   0.00 &                       0.05 &                       0.00 &                       0.03 &                       0.00 \\
      PP\_0.40\_0.10 &                       0.00 &                               0.04 &                                 0.01 &   \cellcolor{green!50} 0.27 &                       0.19 &                       0.09 &                       0.01 &                       0.16 &                       0.10 &                       0.14 &   0.20 &                       0.22 &                       0.21 &                       0.00 &                       0.09 \\
      PP\_0.40\_0.15 &                       0.00 &                               0.01 &                                 0.01 &                        0.19 &                       0.14 &                       0.08 &                       0.00 &                       0.04 &  \cellcolor{green!50} 0.22 &                       0.09 &  -0.01 &                       0.09 &                       0.10 &                       0.05 &                       0.03 \\
      PP\_0.40\_0.20 &                       0.00 &                              -0.00 &                                 0.00 &   \cellcolor{green!50} 0.14 &                       0.06 &                       0.01 &                       0.00 &                       0.03 &                       0.07 &                       0.02 &   0.01 &                       0.02 &                       0.03 &                       0.11 &                       0.00 \\
      PP\_0.40\_0.25 &                       0.00 &                               0.07 &                                 0.00 &                        0.08 &                       0.12 &                       0.00 &                       0.00 &                       0.08 &                       0.03 &                       0.01 &   0.00 &  \cellcolor{green!50} 0.14 &                       0.00 &                      -0.03 &                       0.03 \\
      PP\_0.60\_0.10 &                       0.00 &                               0.11 &                                 0.07 &                        0.35 &                       0.06 &                       0.12 &                       0.00 &                       0.27 &  \cellcolor{green!50} 0.41 &                       0.08 &   0.07 &                       0.36 &                       0.08 &                       0.13 &                       0.09 \\
      PP\_0.60\_0.15 &                       0.00 &                               0.05 &                                 0.00 &   \cellcolor{green!50} 0.35 &                       0.16 &                       0.22 &                       0.00 &                       0.11 &                       0.34 &                       0.19 &   0.00 &                       0.25 &                       0.34 &                       0.13 &                       0.05 \\
      PP\_0.60\_0.20 &                       0.00 &                               0.09 &                                 0.00 &   \cellcolor{green!50} 0.45 &                       0.09 &                       0.00 &                       0.02 &                       0.13 &                       0.20 &                       0.16 &   0.00 &                       0.22 &                       0.00 &                       0.23 &                       0.02 \\
      PP\_0.60\_0.25 &                       0.00 &                               0.14 &                                 0.00 &                        0.20 &                       0.05 &                       0.00 &                       0.00 &                       0.23 &                       0.09 &                       0.11 &   0.00 &  \cellcolor{green!50} 0.25 &                       0.18 &                       0.14 &                       0.01 \\
      PP\_0.80\_0.10 &                       0.00 &                               0.27 &                                 0.00 &                        0.55 &                       0.19 &                       0.26 &                       0.00 &                       0.43 &                       0.46 &                       0.37 &   0.13 &                       0.59 &  \cellcolor{green!50} 0.87 &                       0.37 &                       0.22 \\
      PP\_0.80\_0.15 &                       0.00 &                               0.16 &                                 0.15 &   \cellcolor{green!50} 0.40 &                       0.21 &                       0.00 &                       0.00 &                       0.18 &                       0.33 &                       0.32 &   0.00 &                       0.35 &                       0.26 &                       0.28 &                       0.03 \\
      PP\_0.80\_0.20 &                       0.00 &                               0.39 &                                 0.00 &   \cellcolor{green!50} 0.62 &                       0.08 &                       0.00 &                       0.00 &                       0.17 &                       0.31 &                       0.25 &   0.00 &                       0.45 &                       0.12 &                       0.45 &                       0.02 \\
      PP\_0.80\_0.25 &                       0.00 &                               0.39 &                                 0.00 &                        0.35 &                       0.02 &                       0.00 &                       0.00 &                       0.25 &  \cellcolor{green!50} 0.54 &                       0.00 &   0.00 &                       0.41 &                       0.17 &                       0.00 &                       0.12 \\
      PP\_1.00\_0.10 &                       0.00 &                               0.18 &                                 0.12 &   \cellcolor{green!50} 1.00 &                       0.33 &                       0.12 &                       0.12 &                       0.88 &                       0.50 &                       0.76 &   0.12 &  \cellcolor{green!50} 1.00 &  \cellcolor{green!50} 1.00 &                       0.76 &                       0.22 \\
      PP\_1.00\_0.15 &                       0.00 &                               0.37 &                                 0.00 &   \cellcolor{green!50} 1.00 &                       0.11 &                       0.00 &                       0.16 &                       0.45 &                       0.52 &                       0.61 &   0.00 &                       0.55 &                       0.96 &                       0.61 &                       0.28 \\
      PP\_1.00\_0.20 &                       0.00 &                               0.57 &                                 0.00 &   \cellcolor{green!50} 0.83 &                       0.13 &                       0.00 &                       0.00 &                       0.32 &                       0.47 &                       0.00 &   0.00 &                       0.61 &                       0.78 &                       0.00 &                       0.18 \\
      PP\_1.00\_0.25 &                       0.00 &          \cellcolor{green!50} 0.88 &                                 0.00 &                        0.84 &                       0.01 &                       0.00 &                       0.00 &                       0.29 &                       0.43 &                       0.12 &   0.00 &                       0.52 &                       0.66 &                       0.12 &                       0.07 \\
      SBM\_0.2\_0.1  &                       0.00 &                               0.01 &                                 0.00 &                        0.10 &                       0.00 &                       0.02 &                       0.00 &                       0.08 &  \cellcolor{green!50} 0.14 &                       0.04 &  -0.01 &                       0.14 &                       0.03 &                       0.03 &                       0.07 \\
      SBM\_0.2\_0.15 &                       0.00 &                               0.00 &                                 0.00 &                        0.05 &                       0.01 &                      -0.00 &                       0.00 &  \cellcolor{green!50} 0.06 &                       0.01 &                       0.01 &   0.00 &                       0.01 &                       0.03 &                       0.02 &                       0.03 \\
      SBM\_0.2\_0.2  &                       0.00 &                               0.01 &                                 0.00 &                        0.02 &                       0.00 &                       0.00 &                       0.00 &  \cellcolor{green!50} 0.07 &                       0.02 &                       0.00 &  -0.00 &                      -0.02 &                       0.01 &                      -0.00 &                       0.01 \\
      SBM\_0.2\_0.25 &                       0.00 &                               0.01 &                                 0.00 &   \cellcolor{green!50} 0.03 &                       0.00 &                       0.00 &                       0.00 &                       0.03 &                       0.01 &                       0.01 &   0.00 &                       0.02 &                       0.00 &                      -0.00 &                       0.00 \\
      SBM\_0.4\_0.1  &                       0.00 &                               0.01 &                                 0.00 &                        0.21 &                       0.06 &                       0.11 &                       0.00 &                       0.18 &                       0.21 &                       0.03 &  -0.00 &                       0.29 &  \cellcolor{green!50} 0.33 &                       0.05 &                       0.09 \\
      SBM\_0.4\_0.15 &                       0.00 &                               0.02 &                                 0.00 &   \cellcolor{green!50} 0.17 &                       0.01 &                       0.00 &                       0.00 &                       0.09 &                       0.09 &                       0.06 &   0.00 &                       0.12 &                       0.05 &                       0.15 &                       0.00 \\
      SBM\_0.4\_0.2  &                       0.00 &                               0.06 &                                 0.00 &                        0.08 &                       0.10 &                       0.00 &                       0.00 &                       0.08 &                       0.09 &                       0.03 &   0.00 &  \cellcolor{green!50} 0.10 &                       0.02 &                       0.03 &                       0.00 \\
      SBM\_0.4\_0.25 &                       0.00 &          \cellcolor{green!50} 0.16 &                                 0.00 &                        0.08 &                       0.00 &                       0.00 &                       0.00 &                       0.10 &                       0.04 &                       0.02 &   0.00 &                       0.08 &                       0.00 &                       0.02 &                       0.00 \\
      SBM\_0.6\_0.1  &                       0.00 &                               0.05 &                                 0.00 &                        0.63 &                       0.18 &                       0.00 &                       0.00 &                       0.55 &                       0.27 &                       0.40 &   0.00 &                       0.85 &  \cellcolor{green!50} 0.85 &                       0.45 &                       0.20 \\
      SBM\_0.6\_0.15 &                       0.00 &                               0.24 &                                 0.00 &                        0.36 &                       0.18 &                       0.00 &                       0.00 &                       0.39 &                       0.11 &                       0.14 &   0.00 &                       0.53 &  \cellcolor{green!50} 0.62 &                       0.13 &                       0.02 \\
      SBM\_0.6\_0.2  &                       0.00 &          \cellcolor{green!50} 0.41 &                                 0.00 &                        0.23 &                       0.02 &                       0.00 &                       0.00 &                       0.26 &                       0.15 &                       0.07 &   0.00 &                       0.22 &                       0.40 &                       0.07 &                       0.01 \\
      SBM\_0.6\_0.25 &                       0.00 &          \cellcolor{green!50} 0.25 &                                 0.00 &                        0.16 &                       0.11 &                       0.00 &                       0.00 &                       0.10 &                       0.15 &                       0.04 &   0.00 &                       0.07 &                       0.00 &                       0.04 &                       0.00 \\
      SBM\_0.8\_0.1  &                       0.51 &                               0.16 &                                 0.00 &   \cellcolor{green!50} 1.00 &                       0.00 &                       0.00 &                       0.72 &                       0.96 &                       0.25 &                       0.52 &   0.00 &                       0.93 &  \cellcolor{green!50} 1.00 &                       0.53 &                       0.22 \\
      SBM\_0.8\_0.15 &                       0.00 &                               0.71 &                                 0.22 &                        0.89 &                       0.22 &                       0.00 &                       0.00 &                       0.83 &                       0.20 &                       0.00 &   0.00 &                       0.65 &  \cellcolor{green!50} 0.97 &                      -0.00 &                       0.05 \\
      SBM\_0.8\_0.2  &                       0.00 &                               0.89 &                                 0.00 &                        0.59 &                      -0.00 &                       0.00 &                       0.00 &                       0.72 &                       0.22 &                       0.00 &   0.00 &                       0.57 &  \cellcolor{green!50} 0.93 &                      -0.00 &                       0.00 \\
      SBM\_0.8\_0.25 &                       0.00 &          \cellcolor{green!50} 0.85 &                                 0.00 &                        0.34 &                       0.00 &                       0.00 &                       0.00 &                       0.47 &                       0.15 &                       0.00 &   0.00 &                       0.51 &                       0.69 &                       0.00 &                       0.00 \\
      SBM\_1.0\_0.1  &                       0.85 &                               0.36 &                                 0.52 &   \cellcolor{green!50} 1.00 &                       0.30 &                       0.00 &  \cellcolor{green!50} 1.00 &                       0.98 &                       0.27 &                       0.68 &   0.53 &  \cellcolor{green!50} 1.00 &  \cellcolor{green!50} 1.00 &                       0.68 &                       0.38 \\
      SBM\_1.0\_0.15 &                       0.63 &                               0.69 &                                 0.00 &                        0.97 &                       0.05 &                       0.00 &                       0.60 &                       0.96 &                       0.33 &                       0.00 &   0.00 &  \cellcolor{green!50} 1.00 &  \cellcolor{green!50} 1.00 &                       0.00 &                       0.00 \\
      SBM\_1.0\_0.2  &                       0.00 &                               0.96 &                                 0.00 &                        0.97 &                       0.24 &                       0.00 &                       0.00 &                       0.97 &                       0.30 &                       0.00 &   0.00 &                       0.85 &  \cellcolor{green!50} 1.00 &                       0.00 &                       0.02 \\
      SBM\_1.0\_0.25 &                       0.00 &          \cellcolor{green!50} 1.00 &                                 0.00 &                        0.93 &                       0.12 &                       0.00 &                       0.00 &                       0.90 &                       0.14 &                       0.00 &   0.00 &                       0.85 &  \cellcolor{green!50} 1.00 &                       0.00 &                       0.08 \\
      adj          &                       0.03 &                               0.00 &                                 0.03 &                        0.03 &                       0.03 &                       0.00 &                       0.03 &  \cellcolor{green!50} 0.13 &                       0.01 &                       0.00 &   0.00 &                      -0.01 &                       0.00 &                      -0.01 &                       0.03 \\
      bench\_0.10   &                       0.04 &                              -0.00 &                                 0.00 &                       -0.05 &                       0.13 &                       0.01 &                       0.00 &                       0.01 &  \cellcolor{green!50} 0.29 &                       0.04 &   0.00 &                       0.01 &                       0.00 &                      -0.00 &                       0.00 \\
      bench\_0.15   &                       0.01 &                               0.00 &                                 0.00 &                       -0.04 &  \cellcolor{green!50} 0.24 &                       0.06 &                       0.02 &                       0.01 &                       0.10 &                       0.12 &   0.01 &                       0.01 &                       0.01 &                       0.02 &                       0.01 \\
      bench\_0.20   &                       0.08 &                               0.00 &                                 0.01 &                       -0.04 &                       0.19 &                       0.00 &                       0.02 &                       0.01 &  \cellcolor{green!50} 0.28 &                       0.05 &  -0.01 &                      -0.00 &                       0.01 &                       0.03 &                       0.02 \\
      bench\_0.25   &                       0.00 &                              -0.00 &                                 0.01 &                       -0.05 &                       0.11 &                       0.10 &                       0.00 &                       0.01 &                       0.10 &  \cellcolor{green!50} 0.12 &  -0.01 &                       0.01 &                       0.01 &                       0.00 &                       0.01 \\
      bench\_0.30   &                       0.15 &                               0.00 &                                 0.02 &                       -0.06 &  \cellcolor{green!50} 0.26 &                       0.15 &                       0.03 &                       0.01 &                       0.16 &                       0.00 &  -0.00 &                       0.00 &                       0.01 &                       0.00 &                       0.04 \\
      bench\_0.35   &                       0.01 &                               0.00 &                                -0.00 &                       -0.07 &                       0.08 &                       0.17 &                       0.01 &                       0.02 &  \cellcolor{green!50} 0.48 &                       0.04 &  -0.01 &                       0.01 &                       0.01 &                       0.04 &                       0.04 \\
      bench\_0.40   &                       0.08 &                               0.00 &                                 0.01 &                       -0.05 &                       0.08 &                       0.07 &                       0.01 &                       0.01 &  \cellcolor{green!50} 0.38 &                       0.07 &   0.01 &                       0.00 &                       0.01 &                       0.07 &                       0.22 \\
      bench\_0.45   &                       0.00 &                               0.00 &                                -0.05 &                       -0.09 &                       0.13 &                       0.00 &                       0.00 &                       0.01 &  \cellcolor{green!50} 0.25 &                       0.15 &  -0.01 &                      -0.00 &                       0.01 &                      -0.01 &                       0.11 \\
      bench\_0.50   &                       0.00 &                               0.00 &                                 0.00 &                       -0.06 &                       0.03 &                       0.10 &                       0.00 &                       0.00 &  \cellcolor{green!50} 0.42 &                       0.04 &   0.03 &                       0.00 &                       0.00 &                       0.02 &                       0.01 \\
      bench\_0.55   &                       0.00 &                               0.00 &                                 0.00 &                       -0.09 &                       0.24 &                      -0.02 &                       0.00 &                       0.02 &  \cellcolor{green!50} 0.33 &                       0.11 &   0.09 &                       0.01 &                       0.01 &                       0.04 &                       0.13 \\
      bench\_0.60   &                       0.00 &                               0.00 &                                 0.00 &                       -0.09 &                       0.09 &                       0.08 &                       0.00 &                       0.02 &  \cellcolor{green!50} 0.19 &                       0.07 &  -0.01 &                      -0.01 &                       0.01 &                       0.04 &                       0.18 \\
      bench\_0.65   &                       0.00 &                               0.00 &                                 0.00 &                       -0.07 &                       0.09 &                       0.06 &                       0.00 &                       0.01 &  \cellcolor{green!50} 0.12 &                       0.02 &   0.01 &                       0.00 &                       0.04 &                      -0.00 &                       0.00 \\
      bench\_0.70   &                       0.00 &                               0.00 &                                 0.00 &                       -0.07 &                       0.18 &                       0.15 &                       0.00 &                       0.01 &  \cellcolor{green!50} 0.23 &                       0.15 &   0.12 &                      -0.00 &                       0.04 &                       0.01 &                       0.11 \\
      bench\_0.75   &                       0.00 &                               0.00 &                                 0.00 &                       -0.07 &                       0.11 &                      -0.05 &                       0.00 &                       0.01 &  \cellcolor{green!50} 0.17 &                      -0.03 &   0.05 &                       0.00 &                       0.00 &                      -0.00 &                       0.10 \\
      bench\_0.80   &                       0.00 &                               0.00 &                                 0.00 &                       -0.08 &                       0.16 &                       0.20 &                       0.00 &                       0.01 &  \cellcolor{green!50} 0.27 &                       0.11 &  -0.00 &                      -0.00 &                       0.00 &                       0.01 &                       0.19 \\
      bench\_0.85   &                       0.00 &                               0.00 &                                 0.00 &                       -0.07 &                       0.12 &                       0.11 &                       0.00 &                       0.01 &                       0.15 &                      -0.02 &   0.04 &                       0.00 &                       0.05 &                       0.01 &  \cellcolor{green!50} 0.16 \\
      bench\_0.90   &                       0.00 &                               0.00 &                                 0.00 &                       -0.06 &                       0.11 &                      -0.04 &                       0.00 &                       0.01 &                       0.24 &                      -0.00 &   0.03 &                       0.00 &                       0.10 &                       0.00 &  \cellcolor{green!50} 0.26 \\
      bench\_0.95   &                       0.00 &                               0.00 &                                 0.00 &                       -0.05 &                       0.02 &  \cellcolor{green!50} 0.23 &                       0.00 &                       0.01 &                       0.16 &                       0.02 &   0.01 &                       0.00 &                       0.00 &                       0.02 &                       0.14 \\
      farz\_0.10    &                       0.00 &                               0.01 &                                -0.00 &                        0.01 &                       0.01 &                      -0.02 &                       0.00 &                       0.02 &                       0.02 &                       0.01 &   0.03 &                      -0.01 &  \cellcolor{green!50} 0.04 &                       0.00 &                       0.02 \\
      farz\_0.15    &                       0.00 &                               0.00 &                                 0.00 &                        0.01 &                       0.00 &                      -0.00 &                       0.01 &                       0.00 &                       0.00 &                       0.01 &   0.01 &                      -0.01 &                       0.00 &  \cellcolor{green!50} 0.02 &                       0.02 \\
      farz\_0.20    &                       0.00 &                               0.01 &                                 0.01 &                        0.01 &                       0.00 &                       0.00 &                       0.00 &  \cellcolor{green!50} 0.02 &                       0.01 &                       0.01 &  -0.00 &                       0.00 &                       0.02 &                      -0.00 &                       0.01 \\
      farz\_0.25    &                       0.01 &                               0.01 &                                 0.01 &                        0.01 &                       0.01 &                       0.01 &                       0.01 &  \cellcolor{green!50} 0.02 &                       0.01 &                       0.01 &   0.01 &                       0.01 &                       0.02 &                       0.01 &                       0.01 \\
      farz\_0.30    &                       0.04 &                               0.01 &                                 0.00 &                        0.03 &                       0.01 &                       0.01 &                       0.02 &                       0.01 &                       0.02 &  \cellcolor{green!50} 0.07 &   0.05 &                       0.01 &                       0.02 &                       0.00 &                       0.03 \\
      farz\_0.35    &                       0.00 &                               0.01 &                                -0.01 &                        0.01 &                       0.00 &                      -0.01 &                       0.01 &                       0.03 &                       0.01 &                       0.03 &   0.02 &  \cellcolor{green!50} 0.03 &                       0.03 &                       0.03 &                       0.00 \\
      farz\_0.40    &                       0.00 &                               0.01 &                                -0.03 &                        0.01 &                      -0.01 &                      -0.02 &                       0.00 &                       0.03 &                       0.03 &                       0.04 &   0.01 &                      -0.00 &  \cellcolor{green!50} 0.04 &                       0.01 &                      -0.00 \\
      farz\_0.45    &                       0.01 &                               0.05 &                                 0.03 &                        0.04 &                       0.01 &                       0.02 &                       0.00 &                       0.09 &                       0.02 &                       0.04 &   0.01 &  \cellcolor{green!50} 0.11 &                       0.08 &                       0.05 &                       0.03 \\
      farz\_0.50    &                       0.01 &                               0.03 &                                 0.05 &                        0.05 &                       0.04 &                       0.04 &                       0.02 &                       0.05 &  \cellcolor{green!50} 0.10 &                       0.07 &   0.08 &                       0.05 &                       0.04 &                      -0.03 &                       0.08 \\
      farz\_0.55    &                       0.00 &                               0.06 &                                 0.00 &                        0.05 &                       0.01 &                       0.00 &                       0.00 &                       0.10 &                       0.02 &                       0.02 &   0.00 &  \cellcolor{green!50} 0.14 &                       0.08 &                       0.03 &                       0.04 \\
      farz\_0.60    &                       0.16 &                               0.09 &                                -0.00 &                        0.09 &                      -0.00 &                       0.02 &                       0.00 &                       0.19 &                       0.02 &                       0.02 &   0.02 &  \cellcolor{green!50} 0.19 &                       0.12 &                       0.01 &                       0.11 \\
      farz\_0.65    &                       0.00 &                               0.17 &                                 0.02 &                        0.14 &                       0.01 &                       0.02 &                       0.00 &  \cellcolor{green!50} 0.27 &                       0.11 &                      -0.00 &   0.04 &                       0.26 &                       0.19 &                      -0.01 &                       0.24 \\
      farz\_0.70    &                       0.01 &                               0.12 &                                 0.02 &                        0.09 &                       0.01 &                       0.01 &                       0.01 &                       0.19 &                       0.07 &                       0.06 &   0.03 &  \cellcolor{green!50} 0.22 &                       0.15 &                       0.05 &                       0.19 \\
      farz\_0.75    &                       0.00 &                               0.22 &                                 0.01 &                        0.01 &                       0.01 &                       0.01 &                       0.26 &                       0.28 &                       0.10 &                       0.02 &   0.01 &  \cellcolor{green!50} 0.44 &                       0.14 &                       0.05 &                       0.33 \\
      farz\_0.80    &                       0.01 &                               0.25 &                                 0.03 &                        0.02 &                       0.01 &                       0.01 &                       0.01 &                       0.36 &                       0.15 &                       0.02 &   0.04 &  \cellcolor{green!50} 0.42 &                       0.28 &                       0.03 &                       0.22 \\
      farz\_0.85    &                       0.46 &                               0.09 &                                 0.37 &                        0.18 &                      -0.00 &                       0.21 &  \cellcolor{green!50} 0.50 &                       0.35 &                       0.23 &                       0.11 &   0.16 &                       0.21 &                       0.18 &                       0.09 &                       0.49 \\
      farz\_0.90    &                       0.61 &                               0.32 &                                 0.39 &                        0.26 &                      -0.00 &                       0.33 &                       0.67 &                       0.58 &                       0.31 &                       0.08 &   0.17 &                       0.65 &                       0.31 &                       0.09 &  \cellcolor{green!50} 0.70 \\
      farz\_0.95    &  \cellcolor{green!50} 0.74 &                               0.36 &                                 0.33 &                        0.41 &                       0.01 &                       0.11 &                       0.73 &                       0.46 &                       0.38 &                       0.05 &   0.11 &                       0.62 &                       0.35 &                       0.07 &                       0.63 \\
      foolball     &                       0.90 &                               0.01 &                                 0.76 &   \cellcolor{green!50} 0.93 &                       0.81 &                       0.64 &                       0.86 &                       0.64 &                       0.60 &                       0.87 &   0.84 &                       0.77 &                       0.90 &                       0.88 &                       0.87 \\
      karate       &                       0.68 &                               0.23 &                                 0.75 &                        0.94 &  \cellcolor{green!50} 1.00 &                       0.48 &                       0.83 &                       0.45 &                       0.34 &                       0.12 &   0.11 &                       0.55 &                       0.83 &                       0.63 &                       0.62 \\
      lattice8x8   &                       0.00 &                               0.00 &                                 0.19 &   \cellcolor{green!50} 0.86 &  \cellcolor{green!50} 0.86 &                       0.00 &                       0.19 &                       0.50 &                       0.00 &                       0.00 &   0.43 &                       0.50 &                       0.81 &                       0.00 &                       0.35 \\
      poolbooks    &                       0.65 &                               0.37 &                                 0.58 &                        0.68 &                       0.70 &                       0.62 &  \cellcolor{green!50} 0.71 &                       0.41 &                       0.55 &                       0.62 &   0.18 &                       0.64 &                       0.43 &                       0.42 &                       0.66 \\
      school       &  \cellcolor{green!50} 0.98 &                               0.43 &                                 0.81 &                        0.73 &                       0.66 &                       0.20 &                       0.90 &                       0.76 &                       0.60 &                       0.51 &   0.56 &                       0.13 &                       0.81 &                       0.63 &                       0.71 \\
      \bottomrule
      \end{tabular}
\begin{tabular}{llllllllllllllll}
      \toprule
      method &   GCE & \shortstack[l]{egonet \\ splitter} & \shortstack[l]{label \\ propagation} & \shortstack[l]{lpam \\ amp} & \shortstack[l]{lpam \\ cm} &                      angel &                      copra &                      danmf &                      demon &                    kclique &                      lais2 &                     leiden &                      oslom &                   percomvc &                       slpa \\
      graph        &       &                                    &                                      &                             &                            &                            &                            &                            &                            &                            &                            &                            &                            &                            &                            \\
      \midrule
      PP\_0.20\_0.10 &  0.00 &          \cellcolor{green!50} 0.07 &                                 0.01 &                        0.04 &                       0.04 &                       0.04 &                       0.00 &                      -0.01 &                       0.04 &                       0.02 &                       0.05 &                       0.07 &                       0.01 &                       0.00 &                       0.01 \\
      PP\_0.20\_0.15 &  0.00 &                               0.01 &                                -0.00 &                        0.06 &                       0.02 &                       0.02 &                       0.00 &                      -0.00 &  \cellcolor{green!50} 0.09 &                       0.03 &                       0.01 &                       0.04 &                       0.00 &                       0.00 &                      -0.01 \\
      PP\_0.20\_0.20 &  0.00 &                              -0.01 &                                 0.03 &                        0.02 &                      -0.00 &                      -0.00 &                       0.00 &                      -0.01 &                       0.00 &                      -0.02 &                      -0.01 &  \cellcolor{green!50} 0.04 &                       0.00 &                       0.02 &                       0.00 \\
      PP\_0.20\_0.25 &  0.00 &                               0.03 &                                -0.00 &                        0.02 &                       0.01 &                       0.00 &                       0.00 &                       0.05 &                      -0.00 &                      -0.01 &                       0.00 &  \cellcolor{green!50} 0.05 &                       0.00 &                       0.03 &                       0.00 \\
      PP\_0.40\_0.10 &  0.00 &                               0.04 &                                 0.01 &                        0.17 &                       0.11 &                       0.07 &                       0.00 &                       0.08 &                       0.06 &                       0.07 &                       0.20 &  \cellcolor{green!50} 0.22 &                       0.00 &                       0.00 &                       0.05 \\
      PP\_0.40\_0.15 &  0.00 &                               0.00 &                                 0.01 &   \cellcolor{green!50} 0.11 &                       0.08 &                       0.07 &                       0.00 &                       0.00 &                       0.07 &                       0.05 &                      -0.01 &                       0.09 &                       0.00 &                       0.05 &                       0.00 \\
      PP\_0.40\_0.20 &  0.00 &                              -0.01 &                                 0.00 &                        0.04 &                      -0.00 &                       0.00 &                       0.00 &                      -0.00 &                       0.02 &                      -0.00 &                       0.01 &                       0.02 &                       0.00 &  \cellcolor{green!50} 0.11 &                       0.00 \\
      PP\_0.40\_0.25 &  0.00 &                               0.05 &                                 0.00 &                        0.03 &                       0.05 &                       0.00 &                       0.00 &                       0.02 &                       0.00 &                       0.00 &                       0.00 &  \cellcolor{green!50} 0.14 &                       0.00 &                      -0.03 &                       0.00 \\
      PP\_0.60\_0.10 &  0.00 &                               0.11 &                                 0.07 &                        0.21 &                       0.01 &                       0.06 &                       0.00 &                       0.11 &                       0.10 &                       0.08 &                       0.07 &  \cellcolor{green!50} 0.36 &                       0.07 &                       0.13 &                       0.02 \\
      PP\_0.60\_0.15 &  0.00 &                               0.05 &                                 0.00 &                        0.17 &                       0.09 &                       0.10 &                       0.00 &                       0.04 &                       0.14 &                       0.16 &                       0.00 &  \cellcolor{green!50} 0.25 &                       0.20 &                       0.13 &                       0.02 \\
      PP\_0.60\_0.20 &  0.00 &                               0.01 &                                 0.00 &                        0.14 &                       0.02 &                       0.00 &                       0.00 &                       0.03 &                       0.03 &                       0.08 &                       0.00 &                       0.22 &                       0.00 &  \cellcolor{green!50} 0.23 &                       0.00 \\
      PP\_0.60\_0.25 &  0.00 &                               0.10 &                                 0.00 &                        0.09 &                       0.03 &                       0.00 &                       0.00 &                       0.08 &                       0.00 &                       0.06 &                       0.00 &  \cellcolor{green!50} 0.25 &                       0.00 &                       0.14 &                       0.00 \\
      PP\_0.80\_0.10 &  0.00 &                               0.22 &                                 0.00 &                        0.38 &                       0.13 &                       0.12 &                       0.00 &                       0.26 &                       0.17 &                       0.25 &                       0.13 &  \cellcolor{green!50} 0.59 &                       0.42 &                       0.37 &                       0.01 \\
      PP\_0.80\_0.15 &  0.00 &                               0.16 &                                 0.15 &                        0.24 &                       0.09 &                       0.00 &                       0.00 &                       0.06 &                       0.11 &                       0.20 &                       0.00 &  \cellcolor{green!50} 0.35 &                       0.06 &                       0.28 &                       0.00 \\
      PP\_0.80\_0.20 &  0.00 &                               0.35 &                                 0.00 &                        0.18 &                      -0.01 &                       0.00 &                       0.00 &                       0.10 &                       0.00 &                       0.13 &                       0.00 &  \cellcolor{green!50} 0.45 &                       0.00 &                       0.45 &                       0.00 \\
      PP\_0.80\_0.25 &  0.00 &                               0.33 &                                 0.00 &                        0.19 &                      -0.00 &                       0.00 &                       0.00 &                       0.13 &                       0.00 &                       0.00 &                       0.00 &  \cellcolor{green!50} 0.41 &                       0.12 &                       0.00 &                       0.00 \\
      PP\_1.00\_0.10 &  0.00 &                               0.18 &                                 0.12 &                        0.51 &                       0.24 &                       0.12 &                       0.00 &                       0.40 &                       0.11 &                       0.43 &                       0.12 &  \cellcolor{green!50} 1.00 &  \cellcolor{green!50} 1.00 &                       0.76 &                       0.00 \\
      PP\_1.00\_0.15 &  0.00 &                               0.37 &                                 0.00 &                        0.49 &                       0.05 &                       0.00 &                       0.00 &                       0.25 &                       0.02 &                       0.31 &                       0.00 &                       0.55 &  \cellcolor{green!50} 0.71 &                       0.61 &                       0.00 \\
      PP\_1.00\_0.20 &  0.00 &                               0.56 &                                 0.00 &                        0.35 &                       0.06 &                       0.00 &                       0.00 &                       0.22 &                       0.00 &                       0.00 &                       0.00 &  \cellcolor{green!50} 0.61 &                       0.27 &                       0.00 &                       0.00 \\
      PP\_1.00\_0.25 &  0.00 &          \cellcolor{green!50} 0.73 &                                 0.00 &                        0.44 &                       0.01 &                       0.00 &                       0.00 &                       0.19 &                       0.00 &                       0.06 &                       0.00 &                       0.52 &                       0.12 &                       0.12 &                       0.00 \\
      SBM\_0.2\_0.1  &  0.00 &                               0.01 &                                 0.00 &                        0.04 &                       0.00 &                       0.01 &                       0.00 &                       0.02 &                       0.06 &                       0.02 &                      -0.01 &  \cellcolor{green!50} 0.14 &                      -0.00 &                       0.03 &                       0.00 \\
      SBM\_0.2\_0.15 &  0.00 &                              -0.00 &                                 0.00 &                        0.02 &                       0.00 &                      -0.00 &                       0.00 &                       0.02 &                      -0.00 &                       0.01 &                       0.00 &                       0.01 &                       0.00 &  \cellcolor{green!50} 0.02 &                       0.00 \\
      SBM\_0.2\_0.2  &  0.00 &                               0.01 &                                 0.00 &                       -0.00 &                       0.00 &                       0.00 &                       0.00 &  \cellcolor{green!50} 0.02 &                       0.00 &                      -0.01 &                      -0.00 &                      -0.02 &                       0.00 &                      -0.00 &                       0.00 \\
      SBM\_0.2\_0.25 &  0.00 &                              -0.01 &                                 0.00 &                       -0.01 &                       0.00 &                       0.00 &                       0.00 &                      -0.01 &                       0.00 &                       0.00 &                       0.00 &  \cellcolor{green!50} 0.02 &                       0.00 &                      -0.00 &                       0.00 \\
      SBM\_0.4\_0.1  &  0.00 &                               0.01 &                                 0.00 &                        0.10 &                       0.03 &                       0.00 &                       0.00 &                       0.08 &                       0.12 &                       0.03 &                      -0.00 &  \cellcolor{green!50} 0.29 &                       0.19 &                       0.05 &                       0.04 \\
      SBM\_0.4\_0.15 &  0.00 &                               0.01 &                                 0.00 &                        0.05 &                      -0.00 &                       0.00 &                       0.00 &                       0.06 &                       0.01 &                       0.03 &                       0.00 &                       0.12 &                       0.00 &  \cellcolor{green!50} 0.15 &                       0.00 \\
      SBM\_0.4\_0.2  &  0.00 &                               0.03 &                                 0.00 &                       -0.01 &                       0.00 &                       0.00 &                       0.00 &                       0.00 &                       0.01 &                       0.02 &                       0.00 &  \cellcolor{green!50} 0.10 &                       0.00 &                       0.03 &                       0.00 \\
      SBM\_0.4\_0.25 &  0.00 &          \cellcolor{green!50} 0.12 &                                 0.00 &                        0.02 &                       0.00 &                       0.00 &                       0.00 &                       0.02 &                       0.00 &                       0.01 &                       0.00 &                       0.08 &                       0.00 &                       0.02 &                       0.00 \\
      SBM\_0.6\_0.1  &  0.00 &                               0.05 &                                 0.00 &                        0.37 &                       0.16 &                       0.00 &                       0.00 &                       0.39 &                       0.18 &                       0.20 &                       0.00 &  \cellcolor{green!50} 0.85 &                       0.75 &                       0.45 &                       0.00 \\
      SBM\_0.6\_0.15 &  0.00 &                               0.22 &                                 0.00 &                        0.19 &                       0.12 &                       0.00 &                       0.00 &                       0.30 &                       0.02 &                       0.07 &                       0.00 &  \cellcolor{green!50} 0.53 &                       0.52 &                       0.13 &                       0.00 \\
      SBM\_0.6\_0.2  &  0.00 &          \cellcolor{green!50} 0.39 &                                 0.00 &                        0.11 &                      -0.01 &                       0.00 &                       0.00 &                       0.11 &                       0.01 &                       0.03 &                       0.00 &                       0.22 &                       0.14 &                       0.07 &                       0.00 \\
      SBM\_0.6\_0.25 &  0.00 &          \cellcolor{green!50} 0.21 &                                 0.00 &                        0.04 &                       0.10 &                       0.00 &                       0.00 &                       0.04 &                       0.00 &                       0.02 &                       0.00 &                       0.07 &                       0.00 &                       0.04 &                       0.00 \\
      SBM\_0.8\_0.1  &  0.00 &                               0.16 &                                 0.00 &                        0.58 &                      -0.00 &                       0.00 &                       0.00 &                       0.87 &                       0.14 &                       0.26 &                       0.00 &                       0.93 &  \cellcolor{green!50} 1.00 &                       0.53 &                       0.06 \\
      SBM\_0.8\_0.15 &  0.00 &                               0.71 &                                 0.22 &                        0.45 &                       0.17 &                       0.00 &                       0.00 &                       0.67 &                       0.01 &                      -0.00 &                       0.00 &                       0.65 &  \cellcolor{green!50} 0.89 &                      -0.00 &                       0.00 \\
      SBM\_0.8\_0.2  &  0.00 &          \cellcolor{green!50} 0.86 &                                 0.00 &                        0.24 &                      -0.00 &                       0.00 &                       0.00 &                       0.55 &                       0.00 &                      -0.00 &                       0.00 &                       0.57 &                       0.83 &                      -0.00 &                       0.00 \\
      SBM\_0.8\_0.25 &  0.00 &          \cellcolor{green!50} 0.73 &                                 0.00 &                        0.11 &                      -0.00 &                       0.00 &                       0.00 &                       0.30 &                       0.00 &                       0.00 &                       0.00 &                       0.51 &                       0.48 &                       0.00 &                       0.00 \\
      SBM\_1.0\_0.1  &  0.00 &                               0.36 &                                 0.52 &                        0.72 &                       0.20 &                       0.00 &                       0.52 &                       0.95 &                       0.04 &                       0.34 &                       0.53 &  \cellcolor{green!50} 1.00 &  \cellcolor{green!50} 1.00 &                       0.68 &                       0.10 \\
      SBM\_1.0\_0.15 &  0.00 &                               0.69 &                                 0.00 &                        0.54 &                       0.01 &                       0.00 &                       0.00 &                       0.93 &                       0.00 &                       0.00 &                       0.00 &  \cellcolor{green!50} 1.00 &  \cellcolor{green!50} 1.00 &                       0.00 &                       0.00 \\
      SBM\_1.0\_0.2  &  0.00 &                               0.96 &                                 0.00 &                        0.56 &                       0.19 &                       0.00 &                       0.00 &                       0.83 &                       0.00 &                       0.00 &                       0.00 &                       0.85 &  \cellcolor{green!50} 1.00 &                       0.00 &                       0.00 \\
      SBM\_1.0\_0.25 &  0.00 &          \cellcolor{green!50} 1.00 &                                 0.00 &                        0.38 &                       0.08 &                       0.00 &                       0.00 &                       0.66 &                       0.00 &                       0.00 &                       0.00 &                       0.85 &  \cellcolor{green!50} 1.00 &                       0.00 &                       0.00 \\
      adj          &  0.03 &                              -0.00 &                                 0.03 &                        0.03 &                       0.03 &                       0.00 &                       0.03 &  \cellcolor{green!50} 0.08 &                       0.00 &                      -0.00 &                       0.00 &                      -0.01 &                       0.00 &                      -0.01 &                       0.02 \\
      bench\_0.10   &  0.00 &                              -0.00 &                                 0.00 &                       -0.08 &  \cellcolor{green!50} 0.05 &                       0.01 &                       0.00 &                       0.00 &                       0.01 &                       0.02 &                       0.00 &                       0.01 &                       0.00 &                      -0.00 &                       0.00 \\
      bench\_0.15   &  0.00 &                               0.00 &                                 0.00 &                       -0.06 &  \cellcolor{green!50} 0.15 &                       0.04 &                       0.01 &                       0.01 &                       0.01 &                       0.07 &                       0.01 &                       0.01 &                       0.01 &                       0.02 &                       0.01 \\
      bench\_0.20   &  0.00 &                               0.00 &                                 0.01 &                       -0.06 &  \cellcolor{green!50} 0.12 &                      -0.01 &                       0.01 &                       0.01 &                       0.01 &                       0.04 &                      -0.01 &                      -0.00 &                       0.01 &                       0.03 &                       0.01 \\
      bench\_0.25   &  0.00 &                              -0.00 &                                 0.01 &                       -0.08 &                       0.09 &  \cellcolor{green!50} 0.10 &                       0.00 &                       0.00 &                       0.03 &                       0.06 &                      -0.01 &                       0.01 &                       0.00 &                       0.00 &                       0.00 \\
      bench\_0.30   &  0.00 &                               0.00 &                                 0.02 &                       -0.07 &  \cellcolor{green!50} 0.11 &                       0.09 &                       0.00 &                       0.00 &                       0.01 &                      -0.01 &                      -0.00 &                       0.00 &                       0.00 &                       0.00 &                       0.01 \\
      bench\_0.35   &  0.00 &                               0.00 &                                -0.00 &                       -0.08 &                       0.05 &  \cellcolor{green!50} 0.17 &                       0.00 &                       0.00 &                       0.02 &                       0.02 &                      -0.01 &                       0.01 &                       0.01 &                       0.04 &                       0.01 \\
      bench\_0.40   &  0.00 &                               0.00 &                                 0.01 &                       -0.08 &                       0.04 &                      -0.01 &                       0.00 &                       0.00 &                       0.01 &                       0.02 &                       0.01 &                       0.00 &                       0.01 &  \cellcolor{green!50} 0.07 &                       0.00 \\
      bench\_0.45   &  0.00 &                               0.00 &                                -0.05 &                       -0.10 &                       0.07 &                      -0.02 &                       0.00 &                       0.00 &                       0.00 &  \cellcolor{green!50} 0.08 &                      -0.01 &                      -0.00 &                       0.01 &                      -0.01 &                       0.04 \\
      bench\_0.50   &  0.00 &                               0.00 &                                 0.00 &                       -0.08 &                       0.01 &  \cellcolor{green!50} 0.06 &                       0.00 &                      -0.00 &                       0.05 &                       0.02 &                       0.03 &                       0.00 &                      -0.00 &                       0.02 &                      -0.03 \\
      bench\_0.55   &  0.00 &                               0.00 &                                 0.00 &                       -0.10 &  \cellcolor{green!50} 0.12 &                      -0.02 &                       0.00 &                       0.00 &                       0.01 &                       0.07 &                       0.09 &                       0.01 &                       0.00 &                       0.04 &                       0.00 \\
      bench\_0.60   &  0.00 &                               0.00 &                                 0.00 &                       -0.10 &                       0.05 &                      -0.02 &                       0.00 &                       0.00 &                       0.03 &  \cellcolor{green!50} 0.05 &                      -0.01 &                      -0.01 &                      -0.00 &                       0.04 &                       0.00 \\
      bench\_0.65   &  0.00 &                               0.00 &                                 0.00 &                       -0.09 &  \cellcolor{green!50} 0.05 &                       0.04 &                       0.00 &                       0.00 &                       0.00 &                      -0.00 &                       0.01 &                       0.00 &                       0.01 &                      -0.00 &                       0.00 \\
      bench\_0.70   &  0.00 &                               0.00 &                                 0.00 &                       -0.08 &                       0.11 &                       0.10 &                       0.00 &                       0.00 &                       0.02 &                       0.05 &  \cellcolor{green!50} 0.12 &                      -0.00 &                       0.01 &                       0.01 &                       0.00 \\
      bench\_0.75   &  0.00 &                               0.00 &                                 0.00 &                       -0.08 &                      -0.02 &                      -0.05 &                       0.00 &                       0.00 &                       0.03 &                      -0.05 &  \cellcolor{green!50} 0.05 &                       0.00 &                       0.00 &                      -0.00 &                       0.00 \\
      bench\_0.80   &  0.00 &                              -0.00 &                                 0.00 &                       -0.09 &                       0.07 &  \cellcolor{green!50} 0.09 &                       0.00 &                       0.00 &                       0.02 &                       0.03 &                      -0.00 &                      -0.00 &                       0.00 &                       0.01 &                       0.00 \\
      bench\_0.85   &  0.00 &                               0.00 &                                 0.00 &                       -0.08 &  \cellcolor{green!50} 0.07 &                      -0.02 &                       0.00 &                       0.00 &                       0.03 &                      -0.03 &                       0.04 &                       0.00 &                       0.00 &                       0.01 &                       0.00 \\
      bench\_0.90   &  0.00 &                              -0.00 &                                 0.00 &                       -0.07 &                       0.02 &                      -0.04 &                       0.00 &                       0.00 &                       0.00 &                      -0.01 &  \cellcolor{green!50} 0.03 &                       0.00 &                       0.00 &                       0.00 &                       0.00 \\
      bench\_0.95   &  0.00 &                               0.00 &                                 0.00 &                       -0.07 &                       0.01 &  \cellcolor{green!50} 0.12 &                       0.00 &                       0.00 &                       0.00 &                       0.01 &                       0.01 &                       0.00 &                       0.00 &                       0.02 &                       0.00 \\
      farz\_0.10    &  0.00 &                               0.00 &                                -0.00 &                        0.00 &                       0.00 &                      -0.02 &                       0.00 &                      -0.00 &                      -0.01 &                       0.00 &  \cellcolor{green!50} 0.03 &                      -0.01 &                       0.01 &                       0.00 &                       0.00 \\
      farz\_0.15    &  0.00 &                               0.00 &                                 0.00 &                        0.01 &                      -0.00 &                      -0.00 &                       0.00 &                      -0.01 &                       0.00 &                       0.01 &                       0.01 &                      -0.01 &                      -0.01 &  \cellcolor{green!50} 0.02 &                      -0.00 \\
      farz\_0.20    &  0.00 &                               0.00 &                                 0.01 &   \cellcolor{green!50} 0.01 &                       0.00 &                       0.00 &                       0.00 &                       0.00 &                       0.00 &                       0.00 &                      -0.00 &                       0.00 &                      -0.00 &                      -0.00 &                       0.00 \\
      farz\_0.25    &  0.00 &                               0.00 &                                 0.01 &                        0.01 &                       0.00 &                       0.01 &                       0.00 &                       0.00 &                       0.01 &                       0.01 &  \cellcolor{green!50} 0.01 &                       0.01 &                       0.00 &                       0.01 &                       0.00 \\
      farz\_0.30    &  0.00 &                               0.01 &                                 0.00 &                        0.02 &                       0.00 &                      -0.00 &                       0.02 &                       0.00 &                       0.00 &                       0.05 &  \cellcolor{green!50} 0.05 &                       0.01 &                       0.00 &                       0.00 &                       0.01 \\
      farz\_0.35    &  0.00 &                               0.01 &                                -0.01 &                        0.00 &                       0.00 &                      -0.01 &                       0.00 &                       0.01 &                      -0.01 &                       0.01 &                       0.02 &  \cellcolor{green!50} 0.03 &                       0.01 &                       0.03 &                      -0.01 \\
      farz\_0.40    &  0.00 &                               0.00 &                                -0.03 &                       -0.00 &                      -0.02 &                      -0.03 &                      -0.01 &  \cellcolor{green!50} 0.01 &                      -0.03 &                       0.00 &                       0.01 &                      -0.00 &                       0.01 &                       0.01 &                      -0.02 \\
      farz\_0.45    &  0.00 &                               0.03 &                                 0.03 &                        0.02 &                       0.00 &                       0.01 &                       0.00 &                       0.04 &                       0.01 &                       0.03 &                       0.01 &  \cellcolor{green!50} 0.11 &                       0.05 &                       0.05 &                       0.00 \\
      farz\_0.50    &  0.00 &                               0.03 &                                 0.05 &                        0.03 &                       0.03 &                       0.04 &                       0.00 &                       0.01 &                       0.03 &                       0.05 &  \cellcolor{green!50} 0.08 &                       0.05 &                       0.02 &                      -0.03 &                       0.01 \\
      farz\_0.55    &  0.00 &                               0.05 &                                 0.00 &                        0.02 &                       0.00 &                       0.00 &                       0.00 &                       0.08 &                       0.00 &                       0.01 &                       0.00 &  \cellcolor{green!50} 0.14 &                       0.05 &                       0.03 &                       0.01 \\
      farz\_0.60    &  0.00 &                               0.09 &                                -0.00 &                        0.07 &                      -0.01 &                       0.01 &                       0.00 &                       0.15 &                       0.02 &                       0.01 &                       0.02 &  \cellcolor{green!50} 0.19 &                       0.09 &                       0.01 &                       0.07 \\
      farz\_0.65    &  0.00 &                               0.15 &                                 0.02 &                        0.13 &                       0.00 &                      -0.00 &                       0.00 &                       0.22 &                      -0.00 &                      -0.00 &                       0.04 &  \cellcolor{green!50} 0.26 &                       0.13 &                      -0.01 &                       0.07 \\
      farz\_0.70    &  0.00 &                               0.12 &                                 0.02 &                        0.05 &                       0.01 &                       0.01 &                       0.00 &                       0.16 &                       0.00 &                       0.04 &                       0.03 &  \cellcolor{green!50} 0.22 &                       0.09 &                       0.05 &                       0.02 \\
      farz\_0.75    &  0.00 &                               0.19 &                                 0.01 &                        0.00 &                       0.00 &                       0.00 &                       0.00 &                       0.24 &                       0.01 &                       0.02 &                       0.01 &  \cellcolor{green!50} 0.44 &                       0.10 &                       0.05 &                       0.11 \\
      farz\_0.80    &  0.00 &                               0.22 &                                 0.03 &                        0.01 &                       0.01 &                      -0.00 &                       0.00 &                       0.31 &                      -0.00 &                       0.01 &                       0.04 &  \cellcolor{green!50} 0.42 &                       0.17 &                       0.03 &                       0.18 \\
      farz\_0.85    &  0.00 &                               0.07 &                                 0.37 &                        0.05 &                      -0.01 &                       0.16 &                       0.29 &                       0.18 &                       0.08 &                       0.06 &                       0.16 &                       0.21 &                       0.08 &                       0.09 &  \cellcolor{green!50} 0.46 \\
      farz\_0.90    &  0.00 &                               0.25 &                                 0.39 &                       -0.00 &                      -0.01 &                      -0.01 &                       0.62 &                       0.44 &                       0.15 &                       0.04 &                       0.17 &  \cellcolor{green!50} 0.65 &                       0.21 &                       0.09 &                       0.59 \\
      farz\_0.95    &  0.00 &                               0.28 &                                 0.33 &                        0.11 &                       0.00 &                       0.11 &                       0.48 &                       0.40 &                       0.10 &                       0.03 &                       0.11 &  \cellcolor{green!50} 0.62 &                       0.16 &                       0.07 &                       0.51 \\
      foolball     &  0.00 &                               0.01 &                                 0.76 &                        0.79 &                       0.70 &                       0.58 &                       0.69 &                       0.63 &                       0.53 &                       0.48 &                       0.84 &                       0.77 &                       0.87 &  \cellcolor{green!50} 0.88 &                       0.60 \\
      karate       &  0.10 &                               0.23 &            \cellcolor{green!50} 0.75 &                        0.39 &                       0.49 &                       0.31 &                       0.68 &                       0.32 &                       0.14 &                       0.08 &                       0.11 &                       0.55 &                       0.54 &                       0.63 &                       0.29 \\
      lattice8x8   &  0.00 &                               0.00 &                                 0.19 &                        0.49 &                       0.46 &                       0.00 &                       0.11 &                       0.34 &                       0.00 &                       0.00 &                       0.43 &  \cellcolor{green!50} 0.50 &                       0.45 &                       0.00 &                       0.19 \\
      poolbooks    &  0.02 &                               0.23 &                                 0.58 &                        0.63 &  \cellcolor{green!50} 0.65 &                       0.62 &  \cellcolor{green!50} 0.65 &                       0.24 &                       0.36 &                       0.52 &                       0.18 &                       0.64 &                       0.17 &                       0.42 &                       0.56 \\
      school       &  0.32 &                               0.43 &            \cellcolor{green!50} 0.81 &                        0.61 &                       0.57 &                       0.15 &                       0.72 &                       0.69 &                       0.44 &                       0.44 &                       0.56 &                       0.13 &                       0.64 &                       0.63 &                       0.55 \\
      \bottomrule
      \end{tabular}
\begin{tabular}{llllllllllllllll}
      \toprule
      method &                        GCE & \shortstack[l]{egonet \\ splitter} & \shortstack[l]{label \\ propagation} & \shortstack[l]{lpam \\ amp} & \shortstack[l]{lpam \\ cm} & angel &                      copra &                      danmf &                      demon &                    kclique & lais2 &                     leiden &                      oslom & percomvc &                       slpa \\
      graph        &                            &                                    &                                      &                             &                            &       &                            &                            &                            &                            &       &                            &                            &          &                            \\
      \midrule
      PP\_0.20\_0.10 &                       0.00 &                               0.08 &                                 0.20 &                        0.16 &  \cellcolor{green!50} 0.23 &  0.12 &                       0.07 &                       0.15 &                       0.12 &                       0.12 &  0.12 &                       0.07 &                       0.20 &     0.00 &                       0.19 \\
      PP\_0.20\_0.15 &                       0.00 &                               0.04 &                                 0.07 &                        0.17 &  \cellcolor{green!50} 0.24 &  0.05 &                       0.02 &                       0.15 &                       0.18 &                       0.07 &  0.06 &                       0.07 &                       0.00 &     0.00 &                       0.15 \\
      PP\_0.20\_0.20 &                       0.00 &                               0.04 &                                 0.06 &   \cellcolor{green!50} 0.18 &                       0.12 &  0.05 &                       0.06 &                       0.12 &                       0.10 &                       0.04 &  0.07 &                       0.07 &                       0.00 &     0.04 &                       0.12 \\
      PP\_0.20\_0.25 &                       0.00 &                               0.07 &                                 0.05 &                        0.17 &                       0.17 &  0.00 &                       0.06 &  \cellcolor{green!50} 0.17 &                       0.12 &                       0.02 &  0.00 &                       0.06 &                       0.00 &     0.06 &                       0.04 \\
      PP\_0.40\_0.10 &                       0.00 &                               0.07 &                                 0.17 &                        0.31 &  \cellcolor{green!50} 0.33 &  0.16 &                       0.08 &                       0.18 &                       0.17 &                       0.24 &  0.29 &                       0.23 &                       0.27 &     0.00 &                       0.18 \\
      PP\_0.40\_0.15 &                       0.00 &                               0.04 &                                 0.07 &   \cellcolor{green!50} 0.31 &                       0.30 &  0.18 &                       0.02 &                       0.12 &                       0.26 &                       0.07 &  0.02 &                       0.11 &                       0.12 &     0.12 &                       0.10 \\
      PP\_0.40\_0.20 &                       0.00 &                               0.04 &                                 0.00 &                        0.15 &  \cellcolor{green!50} 0.24 &  0.12 &                       0.03 &                       0.11 &                       0.15 &                       0.08 &  0.04 &                       0.07 &                       0.10 &     0.16 &                       0.12 \\
      PP\_0.40\_0.25 &                       0.00 &                               0.10 &                                 0.00 &   \cellcolor{green!50} 0.19 &                       0.16 &  0.00 &                       0.00 &                       0.12 &                       0.12 &                       0.03 &  0.12 &                       0.13 &                       0.00 &     0.03 &                       0.09 \\
      PP\_0.60\_0.10 &                       0.00 &                               0.14 &                                 0.17 &                        0.35 &                       0.24 &  0.22 &                       0.12 &                       0.25 &                       0.32 &                       0.17 &  0.16 &  \cellcolor{green!50} 0.38 &                       0.30 &     0.18 &                       0.15 \\
      PP\_0.60\_0.15 &                       0.00 &                               0.05 &                                 0.00 &   \cellcolor{green!50} 0.43 &                       0.36 &  0.22 &                       0.00 &                       0.18 &                       0.41 &                       0.22 &  0.00 &                       0.24 &                       0.33 &     0.12 &                       0.11 \\
      PP\_0.60\_0.20 &                       0.00 &                               0.20 &                                 0.00 &   \cellcolor{green!50} 0.44 &                       0.16 &  0.00 &                       0.09 &                       0.16 &                       0.22 &                       0.24 &  0.00 &                       0.25 &                       0.00 &     0.21 &                       0.10 \\
      PP\_0.60\_0.25 &                       0.00 &                               0.10 &                                 0.00 &   \cellcolor{green!50} 0.36 &                       0.11 &  0.00 &                       0.00 &                       0.22 &                       0.20 &                       0.09 &  0.00 &                       0.31 &                       0.18 &     0.15 &                       0.12 \\
      PP\_0.80\_0.10 &                       0.00 &                               0.23 &                                 0.00 &                        0.59 &                       0.38 &  0.38 &                       0.00 &                       0.43 &                       0.42 &                       0.36 &  0.20 &                       0.59 &  \cellcolor{green!50} 0.83 &     0.36 &                       0.23 \\
      PP\_0.80\_0.15 &                       0.00 &                               0.09 &                                 0.25 &   \cellcolor{green!50} 0.49 &                       0.27 &  0.00 &                       0.00 &                       0.25 &                       0.35 &                       0.36 &  0.00 &                       0.36 &                       0.33 &     0.26 &                       0.12 \\
      PP\_0.80\_0.20 &                       0.00 &                               0.32 &                                 0.00 &   \cellcolor{green!50} 0.65 &                       0.25 &  0.00 &                       0.00 &                       0.19 &                       0.26 &                       0.25 &  0.00 &                       0.42 &                       0.30 &     0.36 &                       0.12 \\
      PP\_0.80\_0.25 &                       0.00 &                               0.37 &                                 0.00 &                        0.35 &                       0.14 &  0.00 &                       0.00 &                       0.25 &  \cellcolor{green!50} 0.49 &                       0.00 &  0.00 &                       0.45 &                       0.20 &     0.00 &                       0.17 \\
      PP\_1.00\_0.10 &                       0.00 &                               0.22 &                                 0.38 &   \cellcolor{green!50} 1.00 &                       0.49 &  0.30 &                       0.38 &                       0.77 &                       0.41 &                       0.79 &  0.38 &  \cellcolor{green!50} 1.00 &  \cellcolor{green!50} 1.00 &     0.79 &                       0.23 \\
      PP\_1.00\_0.15 &                       0.00 &                               0.34 &                                 0.00 &   \cellcolor{green!50} 1.00 &                       0.23 &  0.00 &                       0.18 &                       0.46 &                       0.45 &                       0.58 &  0.00 &                       0.58 &                       0.92 &     0.58 &                       0.40 \\
      PP\_1.00\_0.20 &                       0.00 &                               0.46 &                                 0.00 &   \cellcolor{green!50} 0.83 &                       0.23 &  0.00 &                       0.00 &                       0.37 &                       0.49 &                       0.00 &  0.00 &                       0.61 &                       0.79 &     0.00 &                       0.20 \\
      PP\_1.00\_0.25 &                       0.00 &                               0.82 &                                 0.00 &   \cellcolor{green!50} 0.85 &                       0.18 &  0.00 &                       0.00 &                       0.36 &                       0.47 &                       0.30 &  0.00 &                       0.42 &                       0.61 &     0.30 &                       0.30 \\
      SBM\_0.2\_0.1  &                       0.00 &                               0.00 &                                 0.00 &   \cellcolor{green!50} 0.12 &                       0.04 &  0.03 &                       0.02 &                       0.06 &                       0.06 &                       0.05 &  0.00 &                       0.11 &                       0.04 &     0.03 &                       0.04 \\
      SBM\_0.2\_0.15 &                       0.00 &                               0.00 &                                 0.00 &   \cellcolor{green!50} 0.07 &                       0.04 &  0.02 &                       0.00 &                       0.03 &                       0.02 &                       0.02 &  0.03 &                       0.00 &                       0.05 &     0.00 &                       0.07 \\
      SBM\_0.2\_0.2  &                       0.00 &                               0.00 &                                 0.00 &                        0.03 &  \cellcolor{green!50} 0.11 &  0.00 &                       0.00 &                       0.06 &                       0.02 &                       0.00 &  0.10 &                       0.00 &                       0.03 &     0.00 &                       0.04 \\
      SBM\_0.2\_0.25 &                       0.00 &                               0.00 &                                 0.00 &                        0.03 &                       0.03 &  0.00 &                       0.00 &                       0.00 &                       0.03 &                       0.01 &  0.00 &                       0.00 &                       0.00 &     0.01 &  \cellcolor{green!50} 0.04 \\
      SBM\_0.4\_0.1  &                       0.00 &                               0.00 &                                 0.00 &                        0.16 &                       0.14 &  0.11 &                       0.00 &                       0.15 &                       0.16 &                       0.12 &  0.02 &                       0.26 &  \cellcolor{green!50} 0.26 &     0.06 &                       0.16 \\
      SBM\_0.4\_0.15 &                       0.00 &                               0.00 &                                 0.00 &   \cellcolor{green!50} 0.18 &                       0.01 &  0.11 &                       0.00 &                       0.07 &                       0.11 &                       0.14 &  0.11 &                       0.07 &                       0.11 &     0.14 &                       0.03 \\
      SBM\_0.4\_0.2  &                       0.00 &                               0.02 &                                 0.00 &                        0.09 &                       0.08 &  0.00 &                       0.00 &                       0.05 &                       0.03 &                       0.01 &  0.03 &                       0.05 &  \cellcolor{green!50} 0.12 &     0.01 &                       0.03 \\
      SBM\_0.4\_0.25 &                       0.00 &                               0.09 &                                 0.00 &                        0.10 &                       0.04 &  0.00 &                       0.00 &                       0.07 &  \cellcolor{green!50} 0.11 &                       0.01 &  0.00 &                       0.09 &                       0.00 &     0.01 &                       0.10 \\
      SBM\_0.6\_0.1  &                       0.00 &                               0.03 &                                 0.00 &                        0.60 &                       0.28 &  0.00 &                       0.00 &                       0.46 &                       0.25 &                       0.39 &  0.03 &  \cellcolor{green!50} 0.88 &                       0.75 &     0.35 &                       0.30 \\
      SBM\_0.6\_0.15 &                       0.00 &                               0.17 &                                 0.00 &                        0.33 &                       0.12 &  0.00 &                       0.00 &                       0.33 &                       0.11 &                       0.08 &  0.00 &                       0.46 &  \cellcolor{green!50} 0.51 &     0.08 &                       0.10 \\
      SBM\_0.6\_0.2  &                       0.00 &                               0.29 &                                 0.00 &                        0.19 &                       0.03 &  0.00 &                       0.00 &                       0.28 &                       0.13 &                       0.04 &  0.00 &                       0.19 &  \cellcolor{green!50} 0.36 &     0.04 &                       0.06 \\
      SBM\_0.6\_0.25 &                       0.00 &          \cellcolor{green!50} 0.19 &                                 0.00 &                        0.11 &                       0.10 &  0.00 &                       0.00 &                       0.06 &                       0.11 &                       0.03 &  0.00 &                       0.00 &                       0.00 &     0.03 &                       0.10 \\
      SBM\_0.8\_0.1  &                       0.55 &                               0.14 &                                 0.00 &   \cellcolor{green!50} 1.00 &                       0.11 &  0.00 &                       0.74 &                       0.92 &                       0.30 &                       0.47 &  0.00 &                       0.91 &  \cellcolor{green!50} 1.00 &     0.52 &                       0.30 \\
      SBM\_0.8\_0.15 &                       0.00 &                               0.54 &                                 0.20 &                        0.81 &                       0.14 &  0.00 &                       0.00 &                       0.77 &                       0.11 &                       0.01 &  0.00 &                       0.66 &  \cellcolor{green!50} 0.88 &     0.01 &                       0.11 \\
      SBM\_0.8\_0.2  &                       0.00 &                               0.74 &                                 0.00 &                        0.52 &                       0.04 &  0.00 &                       0.00 &                       0.68 &                       0.12 &                       0.04 &  0.00 &                       0.66 &  \cellcolor{green!50} 0.84 &     0.04 &                       0.00 \\
      SBM\_0.8\_0.25 &                       0.00 &          \cellcolor{green!50} 0.80 &                                 0.00 &                        0.38 &                       0.01 &  0.00 &                       0.00 &                       0.40 &                       0.10 &                       0.00 &  0.00 &                       0.50 &                       0.67 &     0.00 &                       0.04 \\
      SBM\_1.0\_0.1  &                       0.88 &                               0.25 &                                 0.61 &   \cellcolor{green!50} 1.00 &                       0.30 &  0.00 &  \cellcolor{green!50} 1.00 &                       0.92 &                       0.16 &                       0.65 &  0.61 &  \cellcolor{green!50} 1.00 &  \cellcolor{green!50} 1.00 &     0.65 &                       0.46 \\
      SBM\_1.0\_0.15 &                       0.78 &                               0.50 &                                 0.00 &                        0.96 &                       0.14 &  0.00 &                       0.68 &                       0.92 &                       0.29 &                       0.00 &  0.00 &  \cellcolor{green!50} 1.00 &  \cellcolor{green!50} 1.00 &     0.00 &                       0.06 \\
      SBM\_1.0\_0.2  &                       0.00 &                               0.90 &                                 0.00 &                        0.96 &                       0.16 &  0.00 &                       0.00 &                       0.90 &                       0.23 &                       0.04 &  0.00 &                       0.88 &  \cellcolor{green!50} 1.00 &     0.04 &                       0.10 \\
      SBM\_1.0\_0.25 &                       0.00 &          \cellcolor{green!50} 1.00 &                                 0.00 &                        0.92 &                       0.08 &  0.00 &                       0.00 &                       0.83 &                       0.07 &                       0.00 &  0.00 &                       0.88 &  \cellcolor{green!50} 1.00 &     0.00 &                       0.11 \\
      adj          &  \cellcolor{green!50} 0.45 &                               0.24 &            \cellcolor{green!50} 0.45 &   \cellcolor{green!50} 0.45 &  \cellcolor{green!50} 0.45 &  0.04 &  \cellcolor{green!50} 0.45 &                       0.30 &                       0.05 &                       0.04 &  0.04 &                       0.24 &                       0.02 &     0.01 &  \cellcolor{green!50} 0.45 \\
      bench\_0.10   &                       0.05 &          \cellcolor{green!50} 0.24 &                                 0.01 &                        0.13 &                       0.07 &  0.06 &                       0.01 &                       0.01 &                       0.17 &                       0.04 &  0.02 &                       0.01 &                       0.01 &     0.00 &                       0.01 \\
      bench\_0.15   &                       0.02 &          \cellcolor{green!50} 0.43 &                                 0.02 &                        0.09 &                       0.14 &  0.06 &                       0.06 &                       0.02 &                       0.21 &                       0.09 &  0.02 &                       0.01 &                       0.12 &     0.02 &                       0.02 \\
      bench\_0.20   &                       0.08 &          \cellcolor{green!50} 0.44 &                                 0.01 &                        0.12 &                       0.12 &  0.05 &                       0.03 &                       0.01 &                       0.33 &                       0.07 &  0.01 &                       0.00 &                       0.10 &     0.06 &                       0.08 \\
      bench\_0.25   &                       0.05 &          \cellcolor{green!50} 0.37 &                                 0.02 &                        0.05 &                       0.08 &  0.07 &                       0.04 &                       0.01 &                       0.22 &                       0.07 &  0.02 &                       0.01 &                       0.02 &     0.04 &                       0.07 \\
      bench\_0.30   &                       0.08 &          \cellcolor{green!50} 0.41 &                                 0.06 &                        0.05 &                       0.14 &  0.08 &                       0.01 &                       0.01 &                       0.30 &                       0.01 &  0.01 &                       0.01 &                       0.06 &     0.01 &                       0.07 \\
      bench\_0.35   &                       0.01 &          \cellcolor{green!50} 0.41 &                                 0.01 &                        0.05 &                       0.09 &  0.30 &                       0.02 &                       0.01 &                       0.29 &                       0.08 &  0.01 &                       0.01 &                       0.25 &     0.08 &                       0.05 \\
      bench\_0.40   &                       0.08 &          \cellcolor{green!50} 0.46 &                                 0.03 &                        0.09 &                       0.07 &  0.05 &                       0.04 &                       0.02 &                       0.27 &                       0.07 &  0.02 &                       0.01 &                       0.23 &     0.08 &                       0.09 \\
      bench\_0.45   &                       0.04 &          \cellcolor{green!50} 0.42 &                                 0.01 &                        0.05 &                       0.08 &  0.01 &                       0.00 &                       0.01 &                       0.29 &                       0.08 &  0.01 &                       0.00 &                       0.24 &     0.06 &                       0.17 \\
      bench\_0.50   &                       0.00 &          \cellcolor{green!50} 0.42 &                                 0.00 &                        0.06 &                       0.06 &  0.08 &                       0.00 &                       0.01 &                       0.40 &                       0.09 &  0.01 &                       0.01 &                       0.12 &     0.03 &                       0.12 \\
      bench\_0.55   &                       0.00 &          \cellcolor{green!50} 0.48 &                                 0.00 &                        0.04 &                       0.09 &  0.01 &                       0.00 &                       0.01 &                       0.25 &                       0.06 &  0.09 &                       0.02 &                       0.25 &     0.06 &                       0.29 \\
      bench\_0.60   &                       0.00 &          \cellcolor{green!50} 0.46 &                                 0.00 &                        0.05 &                       0.07 &  0.05 &                       0.00 &                       0.01 &                       0.28 &                       0.17 &  0.07 &                       0.01 &                       0.18 &     0.06 &                       0.14 \\
      bench\_0.65   &                       0.00 &          \cellcolor{green!50} 0.47 &                                 0.00 &                        0.05 &                       0.07 &  0.05 &                       0.00 &                       0.01 &                       0.39 &                       0.04 &  0.02 &                       0.00 &                       0.15 &     0.01 &                       0.03 \\
      bench\_0.70   &                       0.00 &          \cellcolor{green!50} 0.49 &                                 0.00 &                        0.05 &                       0.09 &  0.08 &                       0.00 &                       0.01 &                       0.31 &                       0.08 &  0.11 &                       0.00 &                       0.22 &     0.01 &                       0.25 \\
      bench\_0.75   &                       0.00 &          \cellcolor{green!50} 0.48 &                                 0.00 &                        0.05 &                       0.09 &  0.01 &                       0.00 &                       0.01 &                       0.42 &                       0.04 &  0.08 &                       0.01 &                       0.00 &     0.01 &                       0.09 \\
      bench\_0.80   &                       0.00 &                               0.40 &                                 0.00 &                        0.05 &                       0.08 &  0.12 &                       0.00 &                       0.01 &  \cellcolor{green!50} 0.41 &                       0.12 &  0.01 &                       0.01 &                       0.00 &     0.14 &                       0.11 \\
      bench\_0.85   &                       0.00 &          \cellcolor{green!50} 0.46 &                                 0.00 &                        0.05 &                       0.07 &  0.10 &                       0.00 &                       0.01 &                       0.29 &                       0.01 &  0.08 &                       0.00 &                       0.06 &     0.01 &                       0.10 \\
      bench\_0.90   &                       0.00 &          \cellcolor{green!50} 0.44 &                                 0.00 &                        0.05 &                       0.08 &  0.01 &                       0.00 &                       0.01 &                       0.41 &                       0.04 &  0.08 &                       0.01 &                       0.07 &     0.01 &                       0.16 \\
      bench\_0.95   &                       0.00 &          \cellcolor{green!50} 0.47 &                                 0.00 &                        0.10 &                       0.16 &  0.12 &                       0.00 &                       0.01 &                       0.34 &                       0.06 &  0.02 &                       0.01 &                       0.01 &     0.06 &                       0.13 \\
      farz\_0.10    &                       0.00 &                               0.00 &                                 0.00 &                        0.02 &                       0.02 &  0.01 &  \cellcolor{green!50} 0.09 &                       0.01 &                       0.01 &                       0.00 &  0.00 &                       0.00 &                       0.01 &     0.00 &                       0.03 \\
      farz\_0.15    &                       0.00 &                               0.00 &                                 0.00 &                        0.01 &  \cellcolor{green!50} 0.02 &  0.00 &                       0.01 &                       0.00 &                       0.00 &                       0.00 &  0.01 &                       0.00 &                       0.00 &     0.00 &                       0.01 \\
      farz\_0.20    &                       0.00 &                               0.00 &                                 0.00 &   \cellcolor{green!50} 0.02 &                       0.01 &  0.01 &                       0.00 &                       0.00 &                       0.01 &                       0.01 &  0.00 &                       0.00 &                       0.00 &     0.00 &                       0.01 \\
      farz\_0.25    &  \cellcolor{green!50} 0.11 &                               0.00 &                                 0.01 &                        0.02 &                       0.10 &  0.01 &                       0.01 &                       0.00 &                       0.01 &                       0.01 &  0.01 &                       0.00 &                       0.00 &     0.00 &                       0.01 \\
      farz\_0.30    &                       0.01 &                               0.02 &                                 0.01 &                        0.02 &                       0.02 &  0.02 &                       0.01 &                       0.01 &                       0.02 &  \cellcolor{green!50} 0.03 &  0.01 &                       0.01 &                       0.03 &     0.01 &                       0.02 \\
      farz\_0.35    &                       0.02 &                               0.00 &                                 0.00 &   \cellcolor{green!50} 0.02 &                       0.02 &  0.01 &                       0.01 &                       0.01 &                       0.02 &                       0.01 &  0.00 &                       0.01 &                       0.01 &     0.00 &                       0.01 \\
      farz\_0.40    &                       0.02 &                               0.02 &                                 0.03 &                        0.02 &                       0.04 &  0.01 &  \cellcolor{green!50} 0.04 &                       0.02 &                       0.02 &                       0.02 &  0.01 &                       0.00 &                       0.03 &     0.01 &                       0.03 \\
      farz\_0.45    &                       0.02 &                               0.03 &                                 0.00 &                        0.02 &                       0.02 &  0.01 &                       0.00 &                       0.05 &                       0.04 &                       0.01 &  0.03 &                       0.03 &                       0.04 &     0.00 &  \cellcolor{green!50} 0.07 \\
      farz\_0.50    &                       0.04 &                               0.04 &                                 0.03 &                        0.06 &                       0.06 &  0.01 &                       0.05 &  \cellcolor{green!50} 0.08 &                       0.03 &                       0.03 &  0.04 &                       0.06 &                       0.08 &     0.02 &                       0.05 \\
      farz\_0.55    &                       0.02 &                               0.03 &                                 0.01 &                        0.03 &                       0.05 &  0.01 &                       0.05 &                       0.08 &                       0.01 &                       0.00 &  0.03 &  \cellcolor{green!50} 0.12 &                       0.08 &     0.00 &                       0.05 \\
      farz\_0.60    &                       0.09 &                               0.08 &                                 0.01 &                        0.06 &                       0.06 &  0.01 &                       0.00 &  \cellcolor{green!50} 0.19 &                       0.01 &                       0.00 &  0.05 &                       0.15 &                       0.11 &     0.00 &                       0.09 \\
      farz\_0.65    &                       0.00 &                               0.11 &                                 0.03 &                        0.08 &                       0.09 &  0.01 &                       0.09 &  \cellcolor{green!50} 0.26 &                       0.07 &                       0.00 &  0.00 &                       0.20 &                       0.16 &     0.00 &                       0.20 \\
      farz\_0.70    &                       0.03 &                               0.09 &                                 0.01 &                        0.05 &                       0.03 &  0.01 &                       0.02 &                       0.22 &                       0.04 &                       0.07 &  0.00 &  \cellcolor{green!50} 0.23 &                       0.15 &     0.06 &                       0.16 \\
      farz\_0.75    &                       0.00 &                               0.07 &                                 0.00 &                        0.09 &                       0.03 &  0.01 &                       0.18 &                       0.22 &                       0.05 &                       0.00 &  0.01 &  \cellcolor{green!50} 0.26 &                       0.12 &     0.06 &                       0.26 \\
      farz\_0.80    &                       0.11 &                               0.12 &                                 0.02 &                        0.11 &                       0.04 &  0.00 &                       0.11 &                       0.29 &                       0.09 &                       0.00 &  0.01 &  \cellcolor{green!50} 0.30 &                       0.21 &     0.05 &                       0.17 \\
      farz\_0.85    &                       0.30 &                               0.15 &                                 0.25 &                        0.11 &                       0.06 &  0.22 &                       0.33 &                       0.26 &                       0.19 &                       0.21 &  0.23 &                       0.27 &                       0.30 &     0.19 &  \cellcolor{green!50} 0.34 \\
      farz\_0.90    &                       0.44 &                               0.21 &                                 0.28 &                        0.21 &                       0.03 &  0.21 &  \cellcolor{green!50} 0.48 &                       0.46 &                       0.26 &                       0.13 &  0.18 &                       0.46 &                       0.28 &     0.18 &                       0.45 \\
      farz\_0.95    &  \cellcolor{green!50} 0.59 &                               0.16 &                                 0.24 &                        0.33 &                       0.03 &  0.21 &                       0.58 &                       0.33 &                       0.27 &                       0.09 &  0.22 &                       0.47 &                       0.22 &     0.12 &                       0.42 \\
      foolball     &                       0.90 &                               0.00 &                                 0.79 &   \cellcolor{green!50} 0.92 &                       0.83 &  0.62 &                       0.88 &                       0.69 &                       0.53 &                       0.83 &  0.83 &                       0.80 &                       0.86 &     0.87 &                       0.88 \\
      karate       &                       0.77 &                               0.37 &                                 0.73 &                        0.89 &  \cellcolor{green!50} 1.00 &  0.29 &                       0.82 &                       0.48 &                       0.23 &                       0.26 &  0.19 &                       0.58 &                       0.64 &     0.49 &                       0.48 \\
      lattice8x8   &                       0.00 &                               0.11 &                                 0.22 &   \cellcolor{green!50} 0.87 &  \cellcolor{green!50} 0.87 &  0.00 &                       0.31 &                       0.51 &                       0.00 &                       0.00 &  0.49 &                       0.52 &                       0.68 &     0.00 &                       0.34 \\
      poolbooks    &                       0.33 &                               0.14 &                                 0.24 &                        0.37 &                       0.37 &  0.30 &  \cellcolor{green!50} 0.40 &                       0.17 &                       0.23 &                       0.24 &  0.13 &                       0.25 &                       0.14 &     0.16 &                       0.25 \\
      school       &  \cellcolor{green!50} 0.94 &                               0.30 &                                 0.71 &                        0.66 &                       0.54 &  0.18 &                       0.81 &                       0.69 &                       0.52 &                       0.46 &  0.46 &                       0.09 &                       0.59 &     0.57 &                       0.62 \\
      \bottomrule
      \end{tabular}
\begin{tabular}{llllllllllllllll}
      \toprule
      method &   GCE & \shortstack[l]{egonet \\ splitter} & \shortstack[l]{label \\ propagation} & \shortstack[l]{lpam \\ amp} & \shortstack[l]{lpam \\ cm} & angel & copra & danmf & demon &                    kclique &                      lais2 &                     leiden &                      oslom &                   percomvc &                       slpa \\
      graph        &       &                                    &                                      &                             &                            &       &       &       &       &                            &                            &                            &                            &                            &                            \\
      \midrule
      PP\_0.20\_0.10 &  0.04 &                               0.05 &            \cellcolor{green!50} 0.19 &                        0.14 &                       0.15 &  0.15 &  0.04 &  0.03 &  0.15 &                       0.12 &                       0.09 &                       0.13 &                       0.11 &                       0.04 &                       0.14 \\
      PP\_0.20\_0.15 &  0.05 &                               0.05 &                                 0.12 &                        0.13 &  \cellcolor{green!50} 0.13 &  0.12 &  0.05 &  0.02 &  0.11 &                       0.09 &                       0.06 &                       0.12 &                       0.05 &                       0.05 &                       0.09 \\
      PP\_0.20\_0.20 &  0.06 &                               0.11 &                                 0.08 &   \cellcolor{green!50} 0.15 &                       0.10 &  0.06 &  0.06 &  0.02 &  0.08 &                       0.13 &                       0.14 &                       0.14 &                       0.06 &                       0.09 &                       0.06 \\
      PP\_0.20\_0.25 &  0.07 &          \cellcolor{green!50} 0.18 &                                 0.10 &                        0.16 &                       0.10 &  0.07 &  0.07 &  0.03 &  0.07 &                       0.12 &                       0.07 &                       0.16 &                       0.07 &                       0.08 &                       0.07 \\
      PP\_0.40\_0.10 &  0.04 &                               0.05 &            \cellcolor{green!50} 0.18 &                        0.12 &                       0.13 &  0.13 &  0.04 &  0.04 &  0.12 &                       0.12 &                       0.15 &                       0.14 &                       0.04 &                       0.04 &                       0.10 \\
      PP\_0.40\_0.15 &  0.05 &                               0.08 &                                 0.09 &                        0.14 &                       0.14 &  0.10 &  0.05 &  0.03 &  0.11 &                       0.14 &                       0.10 &  \cellcolor{green!50} 0.17 &                       0.05 &                       0.07 &                       0.08 \\
      PP\_0.40\_0.20 &  0.06 &                               0.11 &                                 0.06 &                        0.15 &  \cellcolor{green!50} 0.15 &  0.04 &  0.06 &  0.03 &  0.07 &                       0.13 &                       0.07 &                       0.14 &                       0.06 &                       0.12 &                       0.06 \\
      PP\_0.40\_0.25 &  0.08 &                               0.17 &                                 0.08 &                        0.17 &                       0.11 &  0.08 &  0.08 &  0.06 &  0.07 &                       0.13 &                       0.04 &  \cellcolor{green!50} 0.17 &                       0.08 &                       0.15 &                       0.08 \\
      PP\_0.60\_0.10 &  0.05 &                               0.11 &                                 0.11 &                        0.13 &                       0.08 &  0.06 &  0.05 &  0.04 &  0.07 &  \cellcolor{green!50} 0.14 &                       0.07 &                       0.13 &                       0.07 &                       0.09 &                       0.06 \\
      PP\_0.60\_0.15 &  0.06 &                               0.08 &                                 0.06 &                        0.15 &                       0.13 &  0.07 &  0.06 &  0.06 &  0.11 &                       0.16 &                       0.06 &  \cellcolor{green!50} 0.18 &                       0.12 &                       0.08 &                       0.07 \\
      PP\_0.60\_0.20 &  0.07 &                               0.16 &                                 0.07 &                        0.16 &                       0.09 &  0.07 &  0.07 &  0.04 &  0.09 &                       0.14 &                       0.07 &  \cellcolor{green!50} 0.17 &                       0.07 &                       0.10 &                       0.07 \\
      PP\_0.60\_0.25 &  0.09 &          \cellcolor{green!50} 0.18 &                                 0.09 &                        0.17 &                       0.15 &  0.09 &  0.09 &  0.07 &  0.09 &                       0.15 &                       0.09 &                       0.15 &                       0.09 &                       0.18 &                       0.09 \\
      PP\_0.80\_0.10 &  0.06 &                               0.11 &                                 0.06 &                        0.16 &                       0.12 &  0.12 &  0.06 &  0.10 &  0.12 &                       0.12 &                       0.12 &  \cellcolor{green!50} 0.18 &                       0.15 &                       0.12 &                       0.06 \\
      PP\_0.80\_0.15 &  0.06 &                               0.12 &                                 0.10 &   \cellcolor{green!50} 0.17 &                       0.12 &  0.06 &  0.06 &  0.07 &  0.08 &                       0.16 &                       0.06 &                       0.13 &                       0.07 &                       0.09 &                       0.06 \\
      PP\_0.80\_0.20 &  0.08 &          \cellcolor{green!50} 0.18 &                                 0.08 &                        0.16 &                       0.07 &  0.08 &  0.08 &  0.06 &  0.08 &                       0.14 &                       0.08 &                       0.18 &                       0.08 &                       0.14 &                       0.08 \\
      PP\_0.80\_0.25 &  0.09 &          \cellcolor{green!50} 0.21 &                                 0.09 &                        0.18 &                       0.15 &  0.09 &  0.09 &  0.10 &  0.09 &                       0.09 &                       0.09 &                       0.19 &                       0.09 &                       0.09 &                       0.09 \\
      PP\_1.00\_0.10 &  0.07 &                               0.17 &                                 0.16 &                        0.20 &                       0.13 &  0.14 &  0.07 &  0.15 &  0.13 &                       0.18 &                       0.16 &  \cellcolor{green!50} 0.25 &  \cellcolor{green!50} 0.25 &                       0.22 &                       0.07 \\
      PP\_1.00\_0.15 &  0.08 &                               0.17 &                                 0.08 &                        0.20 &                       0.18 &  0.08 &  0.08 &  0.12 &  0.09 &                       0.15 &                       0.08 &                       0.20 &                       0.21 &  \cellcolor{green!50} 0.23 &                       0.08 \\
      PP\_1.00\_0.20 &  0.09 &                               0.18 &                                 0.09 &                        0.18 &                       0.16 &  0.09 &  0.09 &  0.13 &  0.09 &                       0.09 &                       0.09 &  \cellcolor{green!50} 0.20 &                       0.16 &                       0.09 &                       0.09 \\
      PP\_1.00\_0.25 &  0.09 &          \cellcolor{green!50} 0.21 &                                 0.09 &                        0.20 &                       0.14 &  0.09 &  0.09 &  0.12 &  0.09 &                       0.13 &                       0.09 &                       0.17 &                       0.16 &                       0.16 &                       0.09 \\
      SBM\_0.2\_0.1  &  0.03 &                               0.05 &                                 0.03 &                        0.12 &                       0.07 &  0.07 &  0.03 &  0.03 &  0.09 &  \cellcolor{green!50} 0.20 &                       0.14 &                       0.06 &                       0.12 &                       0.05 &                       0.03 \\
      SBM\_0.2\_0.15 &  0.04 &                               0.03 &                                 0.04 &                        0.11 &                       0.10 &  0.05 &  0.04 &  0.03 &  0.09 &  \cellcolor{green!50} 0.18 &                       0.02 &                       0.09 &                       0.04 &                       0.07 &                       0.04 \\
      SBM\_0.2\_0.2  &  0.05 &                               0.10 &                                 0.05 &   \cellcolor{green!50} 0.15 &                       0.02 &  0.05 &  0.05 &  0.04 &  0.06 &                       0.12 &                       0.02 &                       0.07 &                       0.05 &                       0.12 &                       0.05 \\
      SBM\_0.2\_0.25 &  0.06 &          \cellcolor{green!50} 0.17 &                                 0.06 &                        0.15 &                       0.07 &  0.06 &  0.06 &  0.04 &  0.06 &                       0.12 &                       0.06 &                       0.09 &                       0.06 &                       0.16 &                       0.06 \\
      SBM\_0.4\_0.1  &  0.03 &                               0.07 &                                 0.03 &                        0.11 &                       0.13 &  0.05 &  0.03 &  0.03 &  0.09 &  \cellcolor{green!50} 0.20 &                       0.02 &                       0.08 &                       0.08 &                       0.07 &                       0.06 \\
      SBM\_0.4\_0.15 &  0.04 &                               0.07 &                                 0.04 &                        0.13 &                       0.13 &  0.02 &  0.04 &  0.04 &  0.06 &                       0.10 &                       0.02 &                       0.07 &                       0.04 &  \cellcolor{green!50} 0.14 &                       0.04 \\
      SBM\_0.4\_0.2  &  0.05 &                               0.13 &                                 0.05 &                        0.14 &                       0.10 &  0.05 &  0.05 &  0.04 &  0.06 &                       0.12 &                       0.03 &                       0.10 &                       0.05 &  \cellcolor{green!50} 0.15 &                       0.05 \\
      SBM\_0.4\_0.25 &  0.06 &          \cellcolor{green!50} 0.21 &                                 0.06 &                        0.15 &                       0.14 &  0.06 &  0.06 &  0.05 &  0.06 &                       0.13 &                       0.06 &                       0.10 &                       0.06 &                       0.19 &                       0.06 \\
      SBM\_0.6\_0.1  &  0.04 &                               0.09 &                                 0.04 &                        0.12 &                       0.07 &  0.04 &  0.04 &  0.08 &  0.08 &  \cellcolor{green!50} 0.20 &                       0.02 &                       0.13 &                       0.12 &                       0.15 &                       0.04 \\
      SBM\_0.6\_0.15 &  0.05 &                               0.15 &                                 0.05 &                        0.14 &                       0.07 &  0.05 &  0.05 &  0.09 &  0.06 &                       0.12 &                       0.05 &                       0.12 &                       0.12 &  \cellcolor{green!50} 0.20 &                       0.05 \\
      SBM\_0.6\_0.2  &  0.06 &                               0.17 &                                 0.06 &                        0.14 &                       0.08 &  0.06 &  0.06 &  0.06 &  0.06 &                       0.12 &                       0.06 &                       0.11 &                       0.13 &  \cellcolor{green!50} 0.20 &                       0.06 \\
      SBM\_0.6\_0.25 &  0.07 &          \cellcolor{green!50} 0.22 &                                 0.07 &                        0.16 &                       0.06 &  0.07 &  0.07 &  0.07 &  0.07 &                       0.14 &                       0.07 &                       0.10 &                       0.07 &                       0.21 &                       0.07 \\
      SBM\_0.8\_0.1  &  0.05 &                               0.14 &                                 0.05 &                        0.16 &                       0.02 &  0.05 &  0.05 &  0.16 &  0.10 &                       0.15 &                       0.05 &                       0.18 &  \cellcolor{green!50} 0.19 &                       0.17 &                       0.07 \\
      SBM\_0.8\_0.15 &  0.06 &          \cellcolor{green!50} 0.22 &                                 0.09 &                        0.17 &                       0.13 &  0.06 &  0.06 &  0.15 &  0.06 &                       0.12 &                       0.06 &                       0.16 &                       0.16 &                       0.19 &                       0.06 \\
      SBM\_0.8\_0.2  &  0.07 &          \cellcolor{green!50} 0.22 &                                 0.07 &                        0.16 &                       0.11 &  0.07 &  0.07 &  0.15 &  0.07 &                       0.11 &                       0.07 &                       0.18 &                       0.15 &                       0.16 &                       0.07 \\
      SBM\_0.8\_0.25 &  0.08 &          \cellcolor{green!50} 0.21 &                                 0.08 &                        0.16 &                       0.07 &  0.08 &  0.08 &  0.12 &  0.08 &                       0.08 &                       0.08 &                       0.16 &                       0.19 &                       0.08 &                       0.08 \\
      SBM\_1.0\_0.1  &  0.05 &                               0.17 &                                 0.18 &                        0.21 &                       0.18 &  0.05 &  0.18 &  0.22 &  0.07 &                       0.13 &                       0.19 &  \cellcolor{green!50} 0.25 &  \cellcolor{green!50} 0.25 &                       0.20 &                       0.16 \\
      SBM\_1.0\_0.15 &  0.06 &                               0.23 &                                 0.06 &                        0.20 &                       0.09 &  0.06 &  0.06 &  0.23 &  0.07 &                       0.06 &                       0.06 &  \cellcolor{green!50} 0.25 &  \cellcolor{green!50} 0.25 &                       0.06 &                       0.06 \\
      SBM\_1.0\_0.2  &  0.07 &          \cellcolor{green!50} 0.25 &                                 0.07 &                        0.21 &                       0.07 &  0.07 &  0.07 &  0.23 &  0.07 &                       0.12 &                       0.07 &                       0.24 &  \cellcolor{green!50} 0.25 &                       0.16 &                       0.07 \\
      SBM\_1.0\_0.25 &  0.08 &          \cellcolor{green!50} 0.25 &                                 0.08 &                        0.21 &                       0.04 &  0.08 &  0.08 &  0.19 &  0.08 &                       0.08 &                       0.08 &                       0.24 &  \cellcolor{green!50} 0.25 &                       0.08 &                       0.08 \\
      adj          &  0.01 &                               0.06 &                                 0.01 &                        0.01 &                       0.01 &  0.02 &  0.01 &  0.01 &  0.02 &                       0.08 &  \cellcolor{green!50} 0.13 &                       0.05 &                       0.02 &                       0.04 &                       0.01 \\
      bench\_0.10   &  0.11 &                               0.16 &                                 0.16 &                        0.00 &                       0.03 &  0.02 &  0.15 &  0.12 &  0.10 &                       0.14 &                       0.15 &                       0.02 &  \cellcolor{green!50} 0.17 &                       0.16 &                       0.16 \\
      bench\_0.15   &  0.02 &          \cellcolor{green!50} 0.13 &                                 0.11 &                        0.00 &                       0.03 &  0.02 &  0.12 &  0.09 &  0.07 &                       0.11 &                       0.11 &                       0.02 &                       0.10 &                       0.11 &                       0.12 \\
      bench\_0.20   &  0.02 &                               0.10 &                                 0.09 &                        0.00 &                       0.03 &  0.03 &  0.12 &  0.11 &  0.08 &                       0.11 &                       0.09 &                       0.02 &                       0.10 &                       0.11 &  \cellcolor{green!50} 0.12 \\
      bench\_0.25   &  0.02 &                               0.09 &                                 0.14 &                        0.00 &                       0.10 &  0.03 &  0.02 &  0.10 &  0.10 &                       0.16 &                       0.10 &                       0.02 &                       0.12 &  \cellcolor{green!50} 0.16 &                       0.14 \\
      bench\_0.30   &  0.02 &                               0.08 &                                 0.10 &                        0.00 &                       0.09 &  0.02 &  0.02 &  0.09 &  0.06 &  \cellcolor{green!50} 0.14 &                       0.11 &                       0.02 &                       0.09 &                       0.13 &                       0.11 \\
      bench\_0.35   &  0.02 &                               0.10 &                                 0.14 &                        0.00 &                       0.14 &  0.01 &  0.02 &  0.08 &  0.06 &                       0.10 &  \cellcolor{green!50} 0.15 &                       0.03 &                       0.11 &                       0.13 &                       0.13 \\
      bench\_0.40   &  0.02 &                               0.08 &                                 0.07 &                        0.00 &                       0.02 &  0.01 &  0.02 &  0.07 &  0.05 &  \cellcolor{green!50} 0.12 &                       0.12 &                       0.02 &                       0.09 &                       0.10 &                       0.09 \\
      bench\_0.45   &  0.02 &                               0.08 &                                 0.12 &                        0.00 &                       0.10 &  0.02 &  0.02 &  0.07 &  0.07 &                       0.13 &  \cellcolor{green!50} 0.14 &                       0.02 &                       0.09 &                       0.12 &                       0.07 \\
      bench\_0.50   &  0.02 &                               0.06 &                                 0.02 &                        0.01 &                       0.09 &  0.02 &  0.02 &  0.05 &  0.02 &  \cellcolor{green!50} 0.18 &                       0.17 &                       0.02 &                       0.08 &                       0.08 &                       0.09 \\
      bench\_0.55   &  0.02 &                               0.08 &                                 0.02 &                        0.00 &                       0.11 &  0.14 &  0.02 &  0.06 &  0.04 &                       0.15 &  \cellcolor{green!50} 0.17 &                       0.02 &                       0.08 &                       0.14 &                       0.03 \\
      bench\_0.60   &  0.02 &                               0.08 &                                 0.02 &                        0.00 &                       0.12 &  0.07 &  0.02 &  0.03 &  0.04 &  \cellcolor{green!50} 0.16 &                       0.10 &                       0.02 &                       0.09 &                       0.09 &                       0.02 \\
      bench\_0.65   &  0.02 &                               0.05 &                                 0.02 &                        0.00 &                       0.01 &  0.03 &  0.02 &  0.03 &  0.04 &  \cellcolor{green!50} 0.18 &                       0.10 &                       0.02 &                       0.08 &                       0.08 &                       0.02 \\
      bench\_0.70   &  0.02 &                               0.04 &                                 0.02 &                        0.00 &                       0.07 &  0.02 &  0.02 &  0.03 &  0.02 &  \cellcolor{green!50} 0.19 &                       0.18 &                       0.02 &                       0.05 &                       0.10 &                       0.02 \\
      bench\_0.75   &  0.02 &                               0.04 &                                 0.02 &                        0.00 &                       0.01 &  0.03 &  0.02 &  0.02 &  0.03 &  \cellcolor{green!50} 0.21 &                       0.13 &                       0.02 &                       0.02 &                       0.08 &                       0.02 \\
      bench\_0.80   &  0.02 &                               0.05 &                                 0.02 &                        0.00 &                       0.10 &  0.01 &  0.02 &  0.02 &  0.02 &  \cellcolor{green!50} 0.19 &                       0.17 &                       0.02 &                       0.02 &                       0.13 &                       0.02 \\
      bench\_0.85   &  0.02 &                               0.06 &                                 0.02 &                        0.00 &                       0.07 &  0.02 &  0.02 &  0.02 &  0.04 &  \cellcolor{green!50} 0.18 &                       0.14 &                       0.02 &                       0.03 &                       0.06 &                       0.02 \\
      bench\_0.90   &  0.02 &                               0.06 &                                 0.02 &                        0.00 &                       0.11 &  0.03 &  0.02 &  0.02 &  0.02 &  \cellcolor{green!50} 0.22 &                       0.12 &                       0.02 &                       0.02 &                       0.11 &                       0.02 \\
      bench\_0.95   &  0.02 &                               0.05 &                                 0.02 &                        0.00 &                       0.03 &  0.02 &  0.02 &  0.02 &  0.03 &  \cellcolor{green!50} 0.18 &                       0.14 &                       0.02 &                       0.02 &                       0.09 &                       0.02 \\
      farz\_0.10    &  0.01 &                               0.15 &            \cellcolor{green!50} 0.17 &                        0.09 &                       0.09 &  0.08 &  0.01 &  0.04 &  0.02 &                       0.16 &                       0.15 &                       0.05 &                       0.10 &                       0.11 &                       0.02 \\
      farz\_0.15    &  0.01 &          \cellcolor{green!50} 0.17 &                                 0.16 &                        0.06 &                       0.09 &  0.01 &  0.01 &  0.04 &  0.01 &                       0.15 &                       0.06 &                       0.04 &                       0.09 &                       0.11 &                       0.02 \\
      farz\_0.20    &  0.01 &                               0.15 &            \cellcolor{green!50} 0.20 &                        0.09 &                       0.13 &  0.06 &  0.01 &  0.04 &  0.04 &                       0.18 &                       0.13 &                       0.08 &                       0.09 &                       0.09 &                       0.03 \\
      farz\_0.25    &  0.01 &                               0.17 &            \cellcolor{green!50} 0.18 &                        0.13 &                       0.01 &  0.04 &  0.01 &  0.03 &  0.05 &                       0.17 &                       0.15 &                       0.07 &                       0.11 &                       0.08 &                       0.05 \\
      farz\_0.30    &  0.01 &                               0.14 &                                 0.15 &                        0.04 &                       0.13 &  0.06 &  0.03 &  0.04 &  0.07 &  \cellcolor{green!50} 0.17 &                       0.14 &                       0.06 &                       0.07 &                       0.07 &                       0.07 \\
      farz\_0.35    &  0.01 &                               0.15 &            \cellcolor{green!50} 0.17 &                        0.11 &                       0.11 &  0.01 &  0.01 &  0.04 &  0.01 &                       0.13 &                       0.11 &                       0.06 &                       0.10 &                       0.11 &                       0.01 \\
      farz\_0.40    &  0.01 &                               0.15 &            \cellcolor{green!50} 0.18 &                        0.05 &                       0.09 &  0.08 &  0.01 &  0.04 &  0.08 &                       0.14 &                       0.11 &                       0.06 &                       0.08 &                       0.10 &                       0.02 \\
      farz\_0.45    &  0.01 &                               0.15 &            \cellcolor{green!50} 0.18 &                        0.05 &                       0.13 &  0.04 &  0.01 &  0.04 &  0.01 &                       0.17 &                       0.09 &                       0.05 &                       0.08 &                       0.09 &                       0.01 \\
      farz\_0.50    &  0.01 &                               0.15 &            \cellcolor{green!50} 0.17 &                        0.13 &                       0.13 &  0.06 &  0.01 &  0.03 &  0.03 &                       0.13 &                       0.11 &                       0.07 &                       0.09 &                       0.07 &                       0.04 \\
      farz\_0.55    &  0.01 &          \cellcolor{green!50} 0.16 &                                 0.15 &                        0.07 &                       0.13 &  0.01 &  0.01 &  0.05 &  0.01 &                       0.15 &                       0.13 &                       0.06 &                       0.10 &                       0.10 &                       0.04 \\
      farz\_0.60    &  0.01 &                               0.16 &            \cellcolor{green!50} 0.19 &                        0.08 &                       0.12 &  0.05 &  0.01 &  0.04 &  0.06 &                       0.17 &                       0.14 &                       0.06 &                       0.11 &                       0.07 &                       0.04 \\
      farz\_0.65    &  0.01 &          \cellcolor{green!50} 0.16 &                                 0.10 &                        0.07 &                       0.01 &  0.03 &  0.01 &  0.04 &  0.01 &                       0.16 &                       0.16 &                       0.05 &                       0.08 &                       0.09 &                       0.06 \\
      farz\_0.70    &  0.01 &                               0.18 &            \cellcolor{green!50} 0.19 &                        0.07 &                       0.09 &  0.01 &  0.01 &  0.04 &  0.01 &                       0.18 &                       0.17 &                       0.05 &                       0.10 &                       0.08 &                       0.02 \\
      farz\_0.75    &  0.01 &                               0.15 &            \cellcolor{green!50} 0.22 &                        0.14 &                       0.13 &  0.04 &  0.01 &  0.05 &  0.02 &                       0.18 &                       0.17 &                       0.10 &                       0.11 &                       0.08 &                       0.04 \\
      farz\_0.80    &  0.01 &          \cellcolor{green!50} 0.18 &                                 0.17 &                        0.10 &                       0.13 &  0.07 &  0.01 &  0.04 &  0.09 &                       0.17 &                       0.16 &                       0.09 &                       0.11 &                       0.11 &                       0.05 \\
      farz\_0.85    &  0.01 &          \cellcolor{green!50} 0.18 &                                 0.17 &                        0.12 &                       0.13 &  0.11 &  0.10 &  0.06 &  0.11 &                       0.17 &                       0.15 &                       0.09 &                       0.13 &                       0.11 &                       0.10 \\
      farz\_0.90    &  0.01 &          \cellcolor{green!50} 0.19 &                                 0.17 &                        0.11 &                       0.11 &  0.10 &  0.07 &  0.05 &  0.08 &                       0.16 &                       0.14 &                       0.10 &                       0.12 &                       0.08 &                       0.10 \\
      farz\_0.95    &  0.01 &          \cellcolor{green!50} 0.19 &                                 0.14 &                        0.07 &                       0.09 &  0.05 &  0.04 &  0.05 &  0.04 &                       0.13 &                       0.13 &                       0.05 &                       0.11 &                       0.10 &                       0.07 \\
      foolball     &  0.02 &                               0.09 &                                 0.20 &                        0.18 &                       0.18 &  0.16 &  0.17 &  0.16 &  0.14 &                       0.17 &                       0.20 &                       0.18 &                       0.20 &  \cellcolor{green!50} 0.21 &                       0.18 \\
      karate       &  0.01 &                               0.12 &                                 0.09 &                        0.02 &                       0.02 &  0.08 &  0.03 &  0.04 &  0.08 &  \cellcolor{green!50} 0.15 &                       0.15 &                       0.08 &                       0.06 &                       0.07 &                       0.04 \\
      lattice8x8   &  0.01 &                               0.00 &            \cellcolor{green!50} 0.20 &                        0.03 &                       0.03 &  0.01 &  0.00 &  0.00 &  0.01 &                       0.01 &                       0.13 &                       0.07 &                       0.09 &                       0.01 &                       0.11 \\
      poolbooks    &  0.01 &                               0.13 &                                 0.10 &                        0.03 &                       0.02 &  0.05 &  0.03 &  0.07 &  0.05 &                       0.12 &  \cellcolor{green!50} 0.17 &                       0.07 &                       0.11 &                       0.11 &                       0.10 \\
      school       &  0.04 &                               0.13 &                                 0.15 &                        0.08 &                       0.08 &  0.05 &  0.10 &  0.11 &  0.10 &                       0.14 &  \cellcolor{green!50} 0.16 &                       0.03 &                       0.10 &                       0.15 &                       0.12 \\
      \bottomrule
      \end{tabular}
\begin{tabular}{llllllllllllllll}
      \toprule
      method &   GCE & \shortstack[l]{egonet \\ splitter} & \shortstack[l]{label \\ propagation} & \shortstack[l]{lpam \\ amp} & \shortstack[l]{lpam \\ cm} & angel &                      copra &                      danmf & demon &                    kclique &                      lais2 &                     leiden &                      oslom & percomvc &                       slpa \\
      graph        &       &                                    &                                      &                             &                            &       &                            &                            &       &                            &                            &                            &                            &          &                            \\
      \midrule
      PP\_0.20\_0.10 &  0.04 &                               0.05 &                                 0.19 &                        0.17 &                       0.17 &  0.15 &                       0.04 &                       0.06 &  0.17 &  \cellcolor{green!50} 0.21 &                       0.09 &                       0.13 &                       0.18 &     0.04 &                       0.16 \\
      PP\_0.20\_0.15 &  0.05 &                               0.05 &                                 0.12 &   \cellcolor{green!50} 0.18 &                       0.17 &  0.12 &                       0.05 &                       0.07 &  0.17 &                       0.14 &                       0.06 &                       0.12 &                       0.05 &     0.05 &                       0.14 \\
      PP\_0.20\_0.20 &  0.06 &                               0.11 &                                 0.08 &                        0.18 &                       0.16 &  0.09 &                       0.06 &                       0.05 &  0.13 &  \cellcolor{green!50} 0.21 &                       0.14 &                       0.14 &                       0.06 &     0.09 &                       0.14 \\
      PP\_0.20\_0.25 &  0.07 &                               0.19 &                                 0.10 &   \cellcolor{green!50} 0.20 &                       0.19 &  0.07 &                       0.07 &                       0.09 &  0.15 &                       0.17 &                       0.07 &                       0.16 &                       0.07 &     0.08 &                       0.16 \\
      PP\_0.40\_0.10 &  0.04 &                               0.05 &                                 0.18 &                        0.17 &                       0.17 &  0.14 &                       0.04 &                       0.07 &  0.16 &  \cellcolor{green!50} 0.20 &                       0.15 &                       0.14 &                       0.17 &     0.04 &                       0.15 \\
      PP\_0.40\_0.15 &  0.05 &                               0.08 &                                 0.09 &   \cellcolor{green!50} 0.20 &                       0.17 &  0.10 &                       0.05 &                       0.06 &  0.14 &                       0.15 &                       0.10 &                       0.17 &                       0.15 &     0.07 &                       0.13 \\
      PP\_0.40\_0.20 &  0.06 &                               0.11 &                                 0.06 &   \cellcolor{green!50} 0.20 &                       0.16 &  0.05 &                       0.06 &                       0.04 &  0.16 &                       0.19 &                       0.07 &                       0.14 &                       0.14 &     0.12 &                       0.16 \\
      PP\_0.40\_0.25 &  0.08 &                               0.19 &                                 0.08 &   \cellcolor{green!50} 0.21 &                       0.17 &  0.08 &                       0.08 &                       0.12 &  0.14 &                       0.18 &                       0.04 &                       0.17 &                       0.08 &     0.15 &                       0.10 \\
      PP\_0.60\_0.10 &  0.05 &                               0.11 &                                 0.11 &   \cellcolor{green!50} 0.18 &                       0.15 &  0.09 &                       0.05 &                       0.08 &  0.13 &                       0.15 &                       0.07 &                       0.13 &                       0.11 &     0.09 &                       0.12 \\
      PP\_0.60\_0.15 &  0.06 &                               0.09 &                                 0.06 &   \cellcolor{green!50} 0.21 &                       0.20 &  0.10 &                       0.06 &                       0.09 &  0.16 &                       0.20 &                       0.06 &                       0.18 &                       0.17 &     0.08 &                       0.09 \\
      PP\_0.60\_0.20 &  0.07 &                               0.18 &                                 0.07 &                        0.20 &                       0.18 &  0.07 &                       0.07 &                       0.08 &  0.16 &  \cellcolor{green!50} 0.20 &                       0.07 &                       0.17 &                       0.07 &     0.10 &                       0.14 \\
      PP\_0.60\_0.25 &  0.09 &                               0.19 &                                 0.09 &                        0.21 &                       0.19 &  0.09 &                       0.09 &                       0.10 &  0.16 &  \cellcolor{green!50} 0.21 &                       0.09 &                       0.15 &                       0.16 &     0.18 &                       0.13 \\
      PP\_0.80\_0.10 &  0.06 &                               0.12 &                                 0.06 &                        0.20 &                       0.16 &  0.12 &                       0.06 &                       0.11 &  0.17 &                       0.12 &                       0.12 &                       0.18 &  \cellcolor{green!50} 0.22 &     0.12 &                       0.11 \\
      PP\_0.80\_0.15 &  0.06 &                               0.12 &                                 0.10 &   \cellcolor{green!50} 0.22 &                       0.17 &  0.06 &                       0.06 &                       0.10 &  0.18 &                       0.21 &                       0.06 &                       0.13 &                       0.15 &     0.09 &                       0.09 \\
      PP\_0.80\_0.20 &  0.08 &                               0.19 &                                 0.08 &   \cellcolor{green!50} 0.21 &                       0.18 &  0.08 &                       0.08 &                       0.09 &  0.14 &                       0.21 &                       0.08 &                       0.18 &                       0.13 &     0.14 &                       0.09 \\
      PP\_0.80\_0.25 &  0.09 &          \cellcolor{green!50} 0.23 &                                 0.09 &                        0.22 &                       0.20 &  0.09 &                       0.09 &                       0.15 &  0.15 &                       0.09 &                       0.09 &                       0.19 &                       0.17 &     0.09 &                       0.15 \\
      PP\_1.00\_0.10 &  0.07 &                               0.17 &                                 0.16 &   \cellcolor{green!50} 0.25 &                       0.18 &  0.14 &                       0.16 &                       0.20 &  0.13 &                       0.22 &                       0.16 &  \cellcolor{green!50} 0.25 &  \cellcolor{green!50} 0.25 &     0.22 &                       0.12 \\
      PP\_1.00\_0.15 &  0.08 &                               0.17 &                                 0.08 &   \cellcolor{green!50} 0.25 &                       0.20 &  0.08 &                       0.10 &                       0.19 &  0.16 &                       0.23 &                       0.08 &                       0.20 &  \cellcolor{green!50} 0.25 &     0.23 &                       0.17 \\
      PP\_1.00\_0.20 &  0.09 &                               0.18 &                                 0.09 &   \cellcolor{green!50} 0.24 &                       0.21 &  0.09 &                       0.09 &                       0.17 &  0.21 &                       0.09 &                       0.09 &                       0.20 &                       0.22 &     0.09 &                       0.12 \\
      PP\_1.00\_0.25 &  0.09 &                               0.23 &                                 0.09 &   \cellcolor{green!50} 0.25 &                       0.17 &  0.09 &                       0.09 &                       0.16 &  0.18 &                       0.16 &                       0.09 &                       0.17 &                       0.23 &     0.16 &                       0.17 \\
      SBM\_0.2\_0.1  &  0.03 &                               0.05 &                                 0.03 &                        0.17 &                       0.11 &  0.13 &                       0.03 &                       0.04 &  0.14 &                       0.20 &                       0.14 &                       0.06 &  \cellcolor{green!50} 0.21 &     0.05 &                       0.08 \\
      SBM\_0.2\_0.15 &  0.04 &                               0.03 &                                 0.04 &                        0.16 &                       0.18 &  0.06 &                       0.04 &                       0.04 &  0.13 &  \cellcolor{green!50} 0.19 &                       0.02 &                       0.09 &                       0.05 &     0.07 &                       0.05 \\
      SBM\_0.2\_0.2  &  0.05 &                               0.11 &                                 0.05 &   \cellcolor{green!50} 0.19 &                       0.05 &  0.05 &                       0.05 &                       0.05 &  0.12 &                       0.19 &                       0.02 &                       0.07 &                       0.06 &     0.12 &                       0.06 \\
      SBM\_0.2\_0.25 &  0.06 &                               0.19 &                                 0.06 &   \cellcolor{green!50} 0.20 &                       0.08 &  0.06 &                       0.06 &                       0.06 &  0.13 &                       0.18 &                       0.06 &                       0.09 &                       0.06 &     0.16 &                       0.07 \\
      SBM\_0.4\_0.1  &  0.03 &                               0.07 &                                 0.03 &                        0.17 &                       0.17 &  0.09 &                       0.03 &                       0.04 &  0.12 &  \cellcolor{green!50} 0.20 &                       0.02 &                       0.08 &                       0.15 &     0.07 &                       0.09 \\
      SBM\_0.4\_0.15 &  0.04 &                               0.07 &                                 0.04 &   \cellcolor{green!50} 0.19 &                       0.17 &  0.02 &                       0.04 &                       0.07 &  0.16 &                       0.18 &                       0.02 &                       0.07 &                       0.07 &     0.14 &                       0.05 \\
      SBM\_0.4\_0.2  &  0.05 &                               0.13 &                                 0.05 &   \cellcolor{green!50} 0.21 &                       0.13 &  0.05 &                       0.05 &                       0.06 &  0.11 &                       0.18 &                       0.03 &                       0.10 &                       0.11 &     0.15 &                       0.05 \\
      SBM\_0.4\_0.25 &  0.06 &          \cellcolor{green!50} 0.23 &                                 0.06 &                        0.20 &                       0.14 &  0.06 &                       0.06 &                       0.07 &  0.12 &                       0.19 &                       0.06 &                       0.10 &                       0.06 &     0.19 &                       0.12 \\
      SBM\_0.6\_0.1  &  0.04 &                               0.09 &                                 0.04 &                        0.17 &                       0.11 &  0.04 &                       0.04 &                       0.10 &  0.12 &  \cellcolor{green!50} 0.22 &                       0.02 &                       0.13 &                       0.17 &     0.15 &                       0.10 \\
      SBM\_0.6\_0.15 &  0.05 &                               0.16 &                                 0.05 &   \cellcolor{green!50} 0.20 &                       0.13 &  0.05 &                       0.05 &                       0.12 &  0.13 &                       0.20 &                       0.05 &                       0.12 &                       0.18 &     0.20 &                       0.06 \\
      SBM\_0.6\_0.2  &  0.06 &                               0.19 &                                 0.06 &   \cellcolor{green!50} 0.21 &                       0.10 &  0.06 &                       0.06 &                       0.11 &  0.12 &                       0.18 &                       0.06 &                       0.11 &                       0.17 &     0.20 &                       0.08 \\
      SBM\_0.6\_0.25 &  0.07 &          \cellcolor{green!50} 0.24 &                                 0.07 &                        0.21 &                       0.07 &  0.07 &                       0.07 &                       0.10 &  0.09 &                       0.21 &                       0.07 &                       0.10 &                       0.07 &     0.21 &                       0.12 \\
      SBM\_0.8\_0.1  &  0.14 &                               0.14 &                                 0.05 &   \cellcolor{green!50} 0.20 &                       0.05 &  0.05 &                       0.16 &                       0.18 &  0.15 &                       0.15 &                       0.05 &                       0.18 &                       0.20 &     0.17 &                       0.16 \\
      SBM\_0.8\_0.15 &  0.06 &          \cellcolor{green!50} 0.22 &                                 0.09 &                        0.21 &                       0.17 &  0.06 &                       0.06 &                       0.18 &  0.12 &                       0.19 &                       0.06 &                       0.16 &                       0.19 &     0.19 &                       0.07 \\
      SBM\_0.8\_0.2  &  0.07 &                               0.22 &                                 0.07 &   \cellcolor{green!50} 0.23 &                       0.16 &  0.07 &                       0.07 &                       0.18 &  0.13 &                       0.16 &                       0.07 &                       0.18 &                       0.19 &     0.16 &                       0.07 \\
      SBM\_0.8\_0.25 &  0.08 &          \cellcolor{green!50} 0.22 &                                 0.08 &                        0.21 &                       0.08 &  0.08 &                       0.08 &                       0.15 &  0.13 &                       0.08 &                       0.08 &                       0.16 &                       0.20 &     0.08 &                       0.10 \\
      SBM\_1.0\_0.1  &  0.23 &                               0.17 &                                 0.18 &   \cellcolor{green!50} 0.25 &                       0.20 &  0.05 &  \cellcolor{green!50} 0.25 &  \cellcolor{green!50} 0.25 &  0.17 &                       0.20 &                       0.19 &  \cellcolor{green!50} 0.25 &  \cellcolor{green!50} 0.25 &     0.20 &                       0.19 \\
      SBM\_1.0\_0.15 &  0.22 &                               0.23 &                                 0.06 &                        0.25 &                       0.20 &  0.06 &                       0.21 &  \cellcolor{green!50} 0.25 &  0.15 &                       0.06 &                       0.06 &  \cellcolor{green!50} 0.25 &  \cellcolor{green!50} 0.25 &     0.06 &                       0.12 \\
      SBM\_1.0\_0.2  &  0.07 &          \cellcolor{green!50} 0.25 &                                 0.07 &                        0.25 &                       0.12 &  0.07 &                       0.07 &  \cellcolor{green!50} 0.25 &  0.13 &                       0.16 &                       0.07 &                       0.24 &  \cellcolor{green!50} 0.25 &     0.16 &                       0.11 \\
      SBM\_1.0\_0.25 &  0.08 &          \cellcolor{green!50} 0.25 &                                 0.08 &                        0.24 &                       0.06 &  0.08 &                       0.08 &                       0.25 &  0.11 &                       0.08 &                       0.08 &                       0.24 &  \cellcolor{green!50} 0.25 &     0.08 &                       0.10 \\
      adj          &  0.01 &                               0.06 &                                 0.01 &                        0.05 &                       0.01 &  0.02 &                       0.01 &                       0.02 &  0.10 &  \cellcolor{green!50} 0.15 &                       0.13 &                       0.05 &                       0.05 &     0.04 &                       0.05 \\
      bench\_0.10   &  0.17 &                               0.16 &                                 0.16 &                        0.03 &                       0.05 &  0.02 &  \cellcolor{green!50} 0.17 &                       0.13 &  0.12 &                       0.16 &                       0.15 &                       0.02 &                       0.17 &     0.16 &                       0.17 \\
      bench\_0.15   &  0.12 &                               0.13 &                                 0.11 &                        0.05 &                       0.04 &  0.02 &                       0.12 &                       0.10 &  0.09 &                       0.11 &                       0.11 &                       0.02 &  \cellcolor{green!50} 0.14 &     0.11 &                       0.13 \\
      bench\_0.20   &  0.12 &                               0.10 &                                 0.09 &                        0.04 &                       0.03 &  0.03 &                       0.13 &                       0.12 &  0.12 &                       0.13 &                       0.09 &                       0.02 &                       0.13 &     0.11 &  \cellcolor{green!50} 0.14 \\
      bench\_0.25   &  0.14 &                               0.09 &                                 0.14 &                        0.05 &                       0.11 &  0.03 &                       0.16 &                       0.13 &  0.14 &  \cellcolor{green!50} 0.17 &                       0.10 &                       0.02 &                       0.15 &     0.16 &                       0.16 \\
      bench\_0.30   &  0.10 &                               0.08 &                                 0.10 &                        0.02 &                       0.10 &  0.02 &                       0.12 &                       0.11 &  0.13 &  \cellcolor{green!50} 0.14 &                       0.11 &                       0.02 &                       0.12 &     0.13 &                       0.13 \\
      bench\_0.35   &  0.14 &                               0.11 &                                 0.14 &                        0.01 &                       0.14 &  0.05 &                       0.15 &                       0.10 &  0.12 &  \cellcolor{green!50} 0.18 &                       0.15 &                       0.03 &                       0.14 &     0.13 &                       0.16 \\
      bench\_0.40   &  0.13 &                               0.09 &                                 0.07 &                        0.02 &                       0.03 &  0.02 &                       0.09 &                       0.09 &  0.10 &  \cellcolor{green!50} 0.16 &                       0.12 &                       0.02 &                       0.12 &     0.10 &                       0.16 \\
      bench\_0.45   &  0.13 &                               0.09 &                                 0.12 &                        0.02 &                       0.11 &  0.03 &                       0.02 &                       0.08 &  0.13 &  \cellcolor{green!50} 0.15 &                       0.14 &                       0.02 &                       0.13 &     0.12 &                       0.15 \\
      bench\_0.50   &  0.02 &                               0.06 &                                 0.02 &                        0.03 &                       0.13 &  0.03 &                       0.02 &                       0.06 &  0.10 &  \cellcolor{green!50} 0.20 &                       0.17 &                       0.02 &                       0.11 &     0.08 &                       0.12 \\
      bench\_0.55   &  0.02 &                               0.08 &                                 0.02 &                        0.00 &                       0.11 &  0.14 &                       0.02 &                       0.07 &  0.12 &  \cellcolor{green!50} 0.19 &                       0.17 &                       0.02 &                       0.10 &     0.14 &                       0.12 \\
      bench\_0.60   &  0.02 &                               0.09 &                                 0.02 &                        0.02 &                       0.14 &  0.09 &                       0.02 &                       0.04 &  0.10 &  \cellcolor{green!50} 0.20 &                       0.10 &                       0.02 &                       0.12 &     0.09 &                       0.05 \\
      bench\_0.65   &  0.02 &                               0.05 &                                 0.02 &                        0.01 &                       0.01 &  0.03 &                       0.02 &                       0.03 &  0.11 &  \cellcolor{green!50} 0.21 &                       0.10 &                       0.02 &                       0.12 &     0.08 &                       0.03 \\
      bench\_0.70   &  0.02 &                               0.04 &                                 0.02 &                        0.01 &                       0.09 &  0.02 &                       0.02 &                       0.03 &  0.10 &  \cellcolor{green!50} 0.21 &                       0.18 &                       0.02 &                       0.09 &     0.10 &                       0.06 \\
      bench\_0.75   &  0.02 &                               0.04 &                                 0.02 &                        0.01 &                       0.01 &  0.03 &                       0.02 &                       0.02 &  0.11 &  \cellcolor{green!50} 0.22 &                       0.13 &                       0.02 &                       0.02 &     0.08 &                       0.09 \\
      bench\_0.80   &  0.02 &                               0.05 &                                 0.02 &                        0.01 &                       0.12 &  0.02 &                       0.02 &                       0.02 &  0.12 &  \cellcolor{green!50} 0.20 &                       0.17 &                       0.02 &                       0.02 &     0.13 &                       0.05 \\
      bench\_0.85   &  0.02 &                               0.06 &                                 0.02 &                        0.01 &                       0.13 &  0.05 &                       0.02 &                       0.03 &  0.10 &  \cellcolor{green!50} 0.21 &                       0.14 &                       0.02 &                       0.11 &     0.06 &                       0.02 \\
      bench\_0.90   &  0.02 &                               0.06 &                                 0.02 &                        0.01 &                       0.13 &  0.03 &                       0.02 &                       0.02 &  0.10 &  \cellcolor{green!50} 0.22 &                       0.12 &                       0.02 &                       0.17 &     0.11 &                       0.06 \\
      bench\_0.95   &  0.02 &                               0.06 &                                 0.02 &                        0.01 &                       0.03 &  0.03 &                       0.02 &                       0.02 &  0.10 &  \cellcolor{green!50} 0.19 &                       0.14 &                       0.02 &                       0.16 &     0.09 &                       0.05 \\
      farz\_0.10    &  0.01 &                               0.15 &                                 0.17 &                        0.12 &                       0.15 &  0.09 &                       0.01 &                       0.05 &  0.09 &  \cellcolor{green!50} 0.20 &                       0.15 &                       0.05 &                       0.13 &     0.11 &                       0.09 \\
      farz\_0.15    &  0.01 &                               0.17 &                                 0.16 &                        0.13 &  \cellcolor{green!50} 0.20 &  0.01 &                       0.03 &                       0.04 &  0.09 &                       0.20 &                       0.06 &                       0.04 &                       0.12 &     0.11 &                       0.07 \\
      farz\_0.20    &  0.01 &                               0.15 &                                 0.20 &                        0.13 &  \cellcolor{green!50} 0.20 &  0.11 &                       0.01 &                       0.04 &  0.10 &                       0.19 &                       0.13 &                       0.08 &                       0.13 &     0.09 &                       0.09 \\
      farz\_0.25    &  0.13 &                               0.17 &                                 0.18 &                        0.16 &  \cellcolor{green!50} 0.20 &  0.06 &                       0.07 &                       0.05 &  0.09 &                       0.18 &                       0.15 &                       0.07 &                       0.15 &     0.08 &                       0.13 \\
      farz\_0.30    &  0.05 &                               0.14 &                                 0.15 &                        0.06 &                       0.17 &  0.08 &                       0.03 &                       0.05 &  0.10 &  \cellcolor{green!50} 0.19 &                       0.14 &                       0.06 &                       0.10 &     0.07 &                       0.13 \\
      farz\_0.35    &  0.09 &                               0.15 &                                 0.17 &                        0.15 &                       0.17 &  0.01 &                       0.02 &                       0.04 &  0.09 &  \cellcolor{green!50} 0.20 &                       0.11 &                       0.06 &                       0.14 &     0.11 &                       0.09 \\
      farz\_0.40    &  0.05 &                               0.15 &                                 0.18 &                        0.12 &                       0.15 &  0.08 &                       0.06 &                       0.04 &  0.09 &  \cellcolor{green!50} 0.19 &                       0.11 &                       0.06 &                       0.11 &     0.10 &                       0.09 \\
      farz\_0.45    &  0.05 &                               0.15 &                                 0.18 &                        0.07 &  \cellcolor{green!50} 0.20 &  0.08 &                       0.01 &                       0.05 &  0.11 &                       0.20 &                       0.09 &                       0.05 &                       0.11 &     0.09 &                       0.07 \\
      farz\_0.50    &  0.09 &                               0.15 &                                 0.17 &                        0.14 &                       0.19 &  0.06 &                       0.01 &                       0.04 &  0.09 &  \cellcolor{green!50} 0.19 &                       0.11 &                       0.07 &                       0.11 &     0.07 &                       0.09 \\
      farz\_0.55    &  0.07 &                               0.16 &                                 0.15 &                        0.09 &                       0.20 &  0.01 &                       0.13 &                       0.05 &  0.09 &  \cellcolor{green!50} 0.21 &                       0.13 &                       0.06 &                       0.13 &     0.10 &                       0.09 \\
      farz\_0.60    &  0.05 &                               0.16 &                                 0.19 &                        0.17 &  \cellcolor{green!50} 0.20 &  0.09 &                       0.01 &                       0.05 &  0.10 &                       0.17 &                       0.14 &                       0.06 &                       0.14 &     0.07 &                       0.07 \\
      farz\_0.65    &  0.01 &                               0.16 &                                 0.10 &                        0.14 &                       0.17 &  0.06 &                       0.01 &                       0.05 &  0.10 &  \cellcolor{green!50} 0.19 &                       0.16 &                       0.05 &                       0.12 &     0.09 &                       0.09 \\
      farz\_0.70    &  0.09 &                               0.18 &                                 0.19 &                        0.09 &                       0.17 &  0.01 &                       0.01 &                       0.05 &  0.10 &  \cellcolor{green!50} 0.19 &                       0.17 &                       0.05 &                       0.13 &     0.08 &                       0.07 \\
      farz\_0.75    &  0.01 &                               0.15 &            \cellcolor{green!50} 0.22 &                        0.18 &                       0.20 &  0.07 &                       0.13 &                       0.05 &  0.10 &                       0.21 &                       0.17 &                       0.10 &                       0.15 &     0.08 &                       0.05 \\
      farz\_0.80    &  0.09 &                               0.18 &                                 0.17 &                        0.14 &                       0.20 &  0.09 &                       0.09 &                       0.05 &  0.10 &  \cellcolor{green!50} 0.21 &                       0.16 &                       0.09 &                       0.14 &     0.11 &                       0.06 \\
      farz\_0.85    &  0.17 &                               0.18 &                                 0.17 &                        0.17 &  \cellcolor{green!50} 0.20 &  0.13 &                       0.12 &                       0.07 &  0.12 &                       0.18 &                       0.15 &                       0.09 &                       0.17 &     0.11 &                       0.15 \\
      farz\_0.90    &  0.11 &                               0.19 &                                 0.17 &                        0.17 &  \cellcolor{green!50} 0.19 &  0.12 &                       0.10 &                       0.08 &  0.12 &                       0.16 &                       0.14 &                       0.10 &                       0.15 &     0.08 &                       0.12 \\
      farz\_0.95    &  0.07 &                               0.19 &                                 0.14 &                        0.12 &  \cellcolor{green!50} 0.20 &  0.08 &                       0.05 &                       0.06 &  0.10 &                       0.18 &                       0.13 &                       0.05 &                       0.15 &     0.10 &                       0.11 \\
      foolball     &  0.21 &                               0.09 &                                 0.20 &                        0.21 &                       0.21 &  0.17 &                       0.22 &                       0.17 &  0.16 &                       0.21 &                       0.20 &                       0.18 &  \cellcolor{green!50} 0.22 &     0.21 &                       0.20 \\
      karate       &  0.09 &                               0.13 &                                 0.09 &                        0.04 &                       0.04 &  0.08 &                       0.08 &                       0.07 &  0.10 &  \cellcolor{green!50} 0.19 &                       0.15 &                       0.08 &                       0.12 &     0.07 &                       0.07 \\
      lattice8x8   &  0.01 &                               0.00 &            \cellcolor{green!50} 0.20 &                        0.04 &                       0.04 &  0.01 &                       0.00 &                       0.00 &  0.01 &                       0.01 &                       0.13 &                       0.07 &                       0.17 &     0.01 &                       0.19 \\
      poolbooks    &  0.11 &                               0.14 &                                 0.10 &                        0.08 &                       0.03 &  0.05 &                       0.05 &                       0.08 &  0.12 &                       0.14 &  \cellcolor{green!50} 0.17 &                       0.07 &                       0.16 &     0.11 &                       0.12 \\
      school       &  0.11 &                               0.14 &                                 0.15 &                        0.12 &                       0.13 &  0.06 &                       0.13 &                       0.13 &  0.12 &  \cellcolor{green!50} 0.19 &                       0.16 &                       0.03 &                       0.14 &     0.15 &                       0.15 \\
      \bottomrule
      \end{tabular}
\begin{tabular}{llllllllllllllll}
      \toprule
      method &   GCE & \shortstack[l]{egonet \\ splitter} & \shortstack[l]{label \\ propagation} & \shortstack[l]{lpam \\ amp} & \shortstack[l]{lpam \\ cm} & angel & copra &                      danmf & demon & kclique &                      lais2 &                     leiden &                      oslom & percomvc &  slpa \\
      graph        &       &                                    &                                      &                             &                            &       &       &                            &       &         &                            &                            &                            &          &       \\
      \midrule
      PP\_0.20\_0.10 &  0.00 &                               0.98 &                                 0.48 &                        0.55 &                       0.54 &  0.52 &  0.00 &  \cellcolor{green!50} 1.00 &  0.52 &    0.30 &                       0.63 &                       0.47 &                       0.46 &     0.00 &  0.69 \\
      PP\_0.20\_0.15 &  0.00 &                               1.00 &                                 0.57 &                        0.71 &                       0.74 &  0.74 &  0.00 &  \cellcolor{green!50} 1.05 &  0.82 &    0.38 &                       0.66 &                       0.54 &                       0.00 &     0.00 &  0.69 \\
      PP\_0.20\_0.20 &  0.00 &                               0.97 &                                 0.51 &                        0.77 &                       0.76 &  0.62 &  0.00 &  \cellcolor{green!50} 1.08 &  0.84 &    0.70 &                       0.70 &                       0.64 &                       0.00 &     0.81 &  0.66 \\
      PP\_0.20\_0.25 &  0.00 &                               0.89 &                                 0.51 &                        0.82 &                       0.74 &  0.00 &  0.00 &  \cellcolor{green!50} 1.05 &  0.80 &    0.36 &                       0.00 &                       0.68 &                       0.00 &     0.77 &  0.00 \\
      PP\_0.40\_0.10 &  0.00 &                               1.00 &                                 0.51 &                        0.62 &                       0.71 &  0.59 &  0.00 &  \cellcolor{green!50} 1.00 &  0.57 &    0.34 &                       0.59 &                       0.52 &                       0.00 &     0.00 &  0.65 \\
      PP\_0.40\_0.15 &  0.00 &                               0.99 &                                 0.47 &                        0.76 &                       0.80 &  0.69 &  0.00 &  \cellcolor{green!50} 1.05 &  0.82 &    0.67 &                       0.73 &                       0.61 &                       0.00 &     0.62 &  0.53 \\
      PP\_0.40\_0.20 &  0.00 &                               0.98 &                                 0.00 &                        0.77 &                       0.70 &  0.75 &  0.00 &  \cellcolor{green!50} 1.06 &  0.81 &    0.76 &                       0.65 &                       0.63 &                       0.00 &     0.89 &  0.57 \\
      PP\_0.40\_0.25 &  0.00 &                               0.91 &                                 0.00 &                        0.83 &                       0.83 &  0.00 &  0.00 &  \cellcolor{green!50} 1.03 &  0.70 &    0.41 &                       0.68 &                       0.67 &                       0.00 &     0.79 &  0.00 \\
      PP\_0.60\_0.10 &  0.00 &                               0.96 &                                 0.49 &                        0.70 &                       0.76 &  0.54 &  0.00 &  \cellcolor{green!50} 1.00 &  0.58 &    0.63 &                       0.67 &                       0.52 &                       0.35 &     0.66 &  0.58 \\
      PP\_0.60\_0.15 &  0.00 &                               0.98 &                                 0.00 &                        0.76 &                       0.83 &  0.23 &  0.00 &  \cellcolor{green!50} 1.02 &  0.63 &    0.62 &                       0.00 &                       0.62 &                       0.56 &     0.79 &  0.58 \\
      PP\_0.60\_0.20 &  0.00 &                               0.96 &                                 0.00 &                        0.81 &                       0.85 &  0.00 &  0.00 &  \cellcolor{green!50} 1.04 &  0.66 &    0.42 &                       0.00 &                       0.67 &                       0.00 &     0.88 &  0.00 \\
      PP\_0.60\_0.25 &  0.00 &                               0.92 &                                 0.00 &                        0.83 &                       0.81 &  0.00 &  0.00 &  \cellcolor{green!50} 1.01 &  0.00 &    0.37 &                       0.00 &                       0.61 &                       0.00 &     0.68 &  0.00 \\
      PP\_0.80\_0.10 &  0.00 &          \cellcolor{green!50} 0.95 &                                 0.00 &                        0.67 &                       0.67 &  0.36 &  0.00 &                       0.92 &  0.44 &    0.47 &                       0.68 &                       0.56 &                       0.54 &     0.59 &  0.47 \\
      PP\_0.80\_0.15 &  0.00 &                               0.95 &                                 0.46 &                        0.75 &                       0.80 &  0.00 &  0.00 &  \cellcolor{green!50} 1.00 &  0.23 &    0.63 &                       0.00 &                       0.55 &                       0.50 &     0.81 &  0.00 \\
      PP\_0.80\_0.20 &  0.00 &                               0.93 &                                 0.00 &                        0.80 &                       0.89 &  0.00 &  0.00 &  \cellcolor{green!50} 1.03 &  0.00 &    0.42 &                       0.00 &                       0.66 &                       0.00 &     0.85 &  0.00 \\
      PP\_0.80\_0.25 &  0.00 &                               0.82 &                                 0.00 &                        0.82 &                       0.88 &  0.00 &  0.00 &  \cellcolor{green!50} 0.99 &  0.00 &    0.00 &                       0.00 &                       0.68 &                       0.69 &     0.00 &  0.00 \\
      PP\_1.00\_0.10 &  0.00 &          \cellcolor{green!50} 0.94 &                                 0.38 &                        0.61 &                       0.80 &  0.42 &  0.00 &                       0.86 &  0.41 &    0.48 &                       0.38 &                       0.57 &                       0.57 &     0.54 &  0.00 \\
      PP\_1.00\_0.15 &  0.00 &                               0.93 &                                 0.00 &                        0.68 &                       0.86 &  0.00 &  0.00 &  \cellcolor{green!50} 0.94 &  0.31 &    0.36 &                       0.00 &                       0.58 &                       0.65 &     0.71 &  0.00 \\
      PP\_1.00\_0.20 &  0.00 &                               0.91 &                                 0.00 &                        0.75 &                       0.71 &  0.00 &  0.00 &  \cellcolor{green!50} 0.95 &  0.00 &    0.00 &                       0.00 &                       0.62 &                       0.62 &     0.00 &  0.00 \\
      PP\_1.00\_0.25 &  0.00 &                               0.78 &                                 0.00 &                        0.78 &                       0.77 &  0.00 &  0.00 &  \cellcolor{green!50} 0.97 &  0.00 &    0.26 &                       0.00 &                       0.60 &                       0.61 &     0.53 &  0.00 \\
      SBM\_0.2\_0.1  &  0.00 &          \cellcolor{green!50} 0.99 &                                 0.00 &                        0.72 &                       0.71 &  0.73 &  0.00 &                       0.99 &  0.86 &    0.75 &                       0.75 &                       0.75 &                       0.71 &     0.80 &  0.51 \\
      SBM\_0.2\_0.15 &  0.00 &                               1.00 &                                 0.00 &                        0.81 &                       0.79 &  0.60 &  0.00 &  \cellcolor{green!50} 1.02 &  0.87 &    0.83 &                       0.68 &                       0.82 &                       0.00 &     0.87 &  0.00 \\
      SBM\_0.2\_0.2  &  0.00 &                               0.97 &                                 0.00 &                        0.82 &                       0.69 &  0.00 &  0.00 &  \cellcolor{green!50} 1.00 &  0.92 &    0.45 &                       0.67 &                       0.85 &                       0.00 &     0.90 &  0.00 \\
      SBM\_0.2\_0.25 &  0.00 &                               0.94 &                                 0.00 &                        0.88 &                       0.65 &  0.00 &  0.00 &  \cellcolor{green!50} 1.02 &  0.83 &    0.44 &                       0.00 &                       0.84 &                       0.00 &     0.86 &  0.00 \\
      SBM\_0.4\_0.1  &  0.00 &          \cellcolor{green!50} 0.99 &                                 0.00 &                        0.76 &                       0.83 &  0.74 &  0.00 &                       0.98 &  0.86 &    0.76 &                       0.69 &                       0.74 &                       0.75 &     0.77 &  0.65 \\
      SBM\_0.4\_0.15 &  0.00 &                               0.99 &                                 0.00 &                        0.82 &                       0.89 &  0.67 &  0.00 &  \cellcolor{green!50} 0.99 &  0.86 &    0.78 &                       0.67 &                       0.78 &                       0.00 &     0.86 &  0.00 \\
      SBM\_0.4\_0.2  &  0.00 &                               0.96 &                                 0.00 &                        0.87 &                       0.82 &  0.00 &  0.00 &  \cellcolor{green!50} 1.02 &  0.42 &    0.43 &                       0.68 &                       0.83 &                       0.00 &     0.83 &  0.00 \\
      SBM\_0.4\_0.25 &  0.00 &                               0.91 &                                 0.00 &                        0.88 &                       0.86 &  0.00 &  0.00 &  \cellcolor{green!50} 1.00 &  0.79 &    0.46 &                       0.00 &                       0.78 &                       0.00 &     0.91 &  0.00 \\
      SBM\_0.6\_0.1  &  0.00 &          \cellcolor{green!50} 0.98 &                                 0.00 &                        0.70 &                       0.74 &  0.00 &  0.00 &                       0.87 &  0.77 &    0.74 &                       0.68 &                       0.57 &                       0.75 &     0.77 &  0.00 \\
      SBM\_0.6\_0.15 &  0.00 &          \cellcolor{green!50} 0.95 &                                 0.00 &                        0.80 &                       0.85 &  0.00 &  0.00 &                       0.89 &  0.76 &    0.44 &                       0.00 &                       0.67 &                       0.84 &     0.87 &  0.00 \\
      SBM\_0.6\_0.2  &  0.00 &                               0.89 &                                 0.00 &                        0.84 &                       0.88 &  0.00 &  0.00 &  \cellcolor{green!50} 0.98 &  0.40 &    0.44 &                       0.00 &                       0.81 &                       0.75 &     0.86 &  0.00 \\
      SBM\_0.6\_0.25 &  0.00 &                               0.88 &                                 0.00 &                        0.87 &                       0.76 &  0.00 &  0.00 &  \cellcolor{green!50} 0.99 &  0.41 &    0.41 &                       0.00 &                       0.87 &                       0.00 &     0.82 &  0.00 \\
      SBM\_0.8\_0.1  &  0.00 &          \cellcolor{green!50} 0.96 &                                 0.00 &                        0.59 &                       0.68 &  0.00 &  0.00 &                       0.64 &  0.74 &    0.63 &                       0.00 &                       0.54 &                       0.52 &     0.61 &  0.45 \\
      SBM\_0.8\_0.15 &  0.00 &                               0.83 &                                 0.47 &                        0.72 &  \cellcolor{green!50} 0.86 &  0.00 &  0.00 &                       0.77 &  0.67 &    0.36 &                       0.00 &                       0.61 &                       0.75 &     0.73 &  0.00 \\
      SBM\_0.8\_0.2  &  0.00 &                               0.80 &                                 0.00 &                        0.82 &                       0.80 &  0.00 &  0.00 &  \cellcolor{green!50} 0.83 &  0.00 &    0.30 &                       0.00 &                       0.66 &                       0.80 &     0.61 &  0.00 \\
      SBM\_0.8\_0.25 &  0.00 &                               0.77 &                                 0.00 &                        0.87 &                       0.88 &  0.00 &  0.00 &  \cellcolor{green!50} 0.92 &  0.00 &    0.00 &                       0.00 &                       0.74 &                       0.76 &     0.00 &  0.00 \\
      SBM\_1.0\_0.1  &  0.00 &          \cellcolor{green!50} 0.94 &                                 0.43 &                        0.46 &                       0.81 &  0.00 &  0.41 &                       0.55 &  0.67 &    0.26 &                       0.40 &                       0.46 &                       0.46 &     0.53 &  0.33 \\
      SBM\_1.0\_0.15 &  0.00 &                               0.86 &                                 0.00 &                        0.63 &  \cellcolor{green!50} 0.89 &  0.00 &  0.00 &                       0.64 &  0.33 &    0.00 &                       0.00 &                       0.57 &                       0.57 &     0.00 &  0.00 \\
      SBM\_1.0\_0.2  &  0.00 &                               0.69 &                                 0.00 &                        0.72 &  \cellcolor{green!50} 0.87 &  0.00 &  0.00 &                       0.72 &  0.00 &    0.31 &                       0.00 &                       0.62 &                       0.64 &     0.63 &  0.00 \\
      SBM\_1.0\_0.25 &  0.00 &                               0.70 &                                 0.00 &                        0.78 &  \cellcolor{green!50} 0.88 &  0.00 &  0.00 &                       0.81 &  0.00 &    0.00 &                       0.00 &                       0.67 &                       0.70 &     0.00 &  0.00 \\
      adj          &  0.17 &          \cellcolor{green!50} 0.96 &                                 0.17 &                        0.24 &                       0.31 &  0.61 &  0.17 &                       0.92 &  0.71 &    0.72 &                       0.80 &                       0.52 &                       0.33 &     0.77 &  0.59 \\
      bench\_0.10   &  0.15 &                               0.94 &                                 0.25 &   \cellcolor{green!50} 1.00 &                       0.35 &  0.93 &  0.26 &                       0.31 &  0.59 &    0.17 &                       0.48 &                       0.98 &                       0.27 &     0.27 &  0.26 \\
      bench\_0.15   &  0.00 &                               0.97 &                                 0.27 &   \cellcolor{green!50} 1.00 &                       0.44 &  0.83 &  0.29 &                       0.46 &  0.64 &    0.27 &                       0.46 &                       0.97 &                       0.55 &     0.33 &  0.37 \\
      bench\_0.20   &  0.00 &                               0.98 &                                 0.32 &   \cellcolor{green!50} 1.00 &                       0.49 &  0.80 &  0.35 &                       0.40 &  0.71 &    0.44 &                       0.61 &                       0.97 &                       0.59 &     0.52 &  0.46 \\
      bench\_0.25   &  0.00 &                               0.98 &                                 0.37 &   \cellcolor{green!50} 1.00 &                       0.61 &  0.89 &  0.00 &                       0.47 &  0.66 &    0.40 &                       0.64 &                       0.97 &                       0.48 &     0.48 &  0.43 \\
      bench\_0.30   &  0.00 &                               0.98 &                                 0.39 &   \cellcolor{green!50} 1.00 &                       0.65 &  0.67 &  0.00 &                       0.50 &  0.82 &    0.62 &                       0.71 &                       0.98 &                       0.57 &     0.62 &  0.49 \\
      bench\_0.35   &  0.00 &                               0.97 &                                 0.45 &   \cellcolor{green!50} 1.01 &                       0.76 &  0.67 &  0.00 &                       0.59 &  0.82 &    0.35 &                       0.63 &                       0.98 &                       0.61 &     0.70 &  0.51 \\
      bench\_0.40   &  0.00 &                               0.98 &                                 0.34 &   \cellcolor{green!50} 1.01 &                       0.54 &  0.73 &  0.00 &                       0.65 &  0.86 &    0.72 &                       0.71 &                       0.98 &                       0.79 &     0.72 &  0.60 \\
      bench\_0.45   &  0.00 &                               0.98 &                                 0.37 &   \cellcolor{green!50} 1.01 &                       0.70 &  0.34 &  0.00 &                       0.68 &  0.79 &    0.48 &                       0.74 &                       0.99 &                       0.79 &     0.61 &  0.61 \\
      bench\_0.50   &  0.00 &                               0.98 &                                 0.00 &   \cellcolor{green!50} 1.00 &                       0.79 &  0.74 &  0.00 &                       0.81 &  0.90 &    0.79 &                       0.83 &                       0.97 &                       0.84 &     0.80 &  0.57 \\
      bench\_0.55   &  0.00 &                               0.98 &                                 0.00 &   \cellcolor{green!50} 1.01 &                       0.86 &  0.66 &  0.00 &                       0.76 &  0.90 &    0.75 &                       0.83 &                       0.99 &                       0.85 &     0.80 &  0.64 \\
      bench\_0.60   &  0.00 &                               0.98 &                                 0.00 &   \cellcolor{green!50} 1.01 &                       0.80 &  0.68 &  0.00 &                       0.87 &  0.90 &    0.77 &                       0.79 &                       0.97 &                       0.88 &     0.79 &  0.00 \\
      bench\_0.65   &  0.00 &                               0.99 &                                 0.00 &   \cellcolor{green!50} 1.01 &                       0.76 &  0.70 &  0.00 &                       0.93 &  0.94 &    0.85 &                       0.84 &                       0.97 &                       0.87 &     0.88 &  0.00 \\
      bench\_0.70   &  0.00 &                               0.99 &                                 0.00 &   \cellcolor{green!50} 1.00 &                       0.83 &  0.68 &  0.00 &                       0.93 &  0.93 &    0.85 &                       0.83 &                       0.97 &                       0.89 &     0.91 &  0.59 \\
      bench\_0.75   &  0.00 &                               0.99 &                                 0.00 &   \cellcolor{green!50} 1.01 &                       0.76 &  0.70 &  0.00 &                       0.99 &  0.92 &    0.87 &                       0.83 &                       0.99 &                       0.00 &     0.89 &  0.65 \\
      bench\_0.80   &  0.00 &                               0.99 &                                 0.00 &   \cellcolor{green!50} 1.01 &                       0.77 &  0.70 &  0.00 &                       0.99 &  0.94 &    0.88 &                       0.87 &                       0.97 &                       0.00 &     0.91 &  0.00 \\
      bench\_0.85   &  0.00 &                               0.99 &                                 0.00 &   \cellcolor{green!50} 1.01 &                       0.83 &  0.68 &  0.00 &                       0.97 &  0.93 &    0.84 &                       0.81 &                       0.97 &                       0.52 &     0.87 &  0.00 \\
      bench\_0.90   &  0.00 &                               0.99 &                                 0.00 &   \cellcolor{green!50} 1.00 &                       0.83 &  0.71 &  0.00 &                       0.99 &  0.95 &    0.86 &                       0.75 &                       0.98 &                       0.00 &     0.90 &  0.62 \\
      bench\_0.95   &  0.00 &                               0.99 &                                 0.00 &   \cellcolor{green!50} 1.01 &                       0.76 &  0.69 &  0.00 &                       0.99 &  0.94 &    0.87 &                       0.83 &                       0.98 &                       0.00 &     0.92 &  0.00 \\
      farz\_0.10    &  0.00 &          \cellcolor{green!50} 0.82 &                                 0.38 &                        0.51 &                       0.55 &  0.57 &  0.00 &                       0.67 &  0.66 &    0.64 &                       0.60 &                       0.47 &                       0.79 &     0.68 &  0.59 \\
      farz\_0.15    &  0.00 &                               0.81 &                                 0.32 &                        0.37 &                       0.56 &  0.58 &  0.00 &                       0.68 &  0.59 &    0.66 &                       0.52 &                       0.55 &  \cellcolor{green!50} 0.82 &     0.70 &  0.60 \\
      farz\_0.20    &  0.00 &                               0.81 &                                 0.42 &                        0.27 &                       0.31 &  0.54 &  0.00 &                       0.64 &  0.60 &    0.65 &                       0.67 &                       0.45 &  \cellcolor{green!50} 0.82 &     0.64 &  0.47 \\
      farz\_0.25    &  0.00 &          \cellcolor{green!50} 0.81 &                                 0.36 &                        0.27 &                       0.67 &  0.59 &  0.00 &                       0.69 &  0.57 &    0.62 &                       0.64 &                       0.48 &                       0.79 &     0.69 &  0.48 \\
      farz\_0.30    &  0.00 &          \cellcolor{green!50} 0.83 &                                 0.35 &                        0.23 &                       0.31 &  0.52 &  0.10 &                       0.61 &  0.65 &    0.66 &                       0.76 &                       0.43 &                       0.79 &     0.60 &  0.56 \\
      farz\_0.35    &  0.00 &                               0.81 &                                 0.32 &                        0.30 &                       0.42 &  0.54 &  0.00 &                       0.67 &  0.51 &    0.63 &  \cellcolor{green!50} 0.88 &                       0.50 &                       0.79 &     0.66 &  0.61 \\
      farz\_0.40    &  0.00 &          \cellcolor{green!50} 0.81 &                                 0.36 &                        0.29 &                       0.25 &  0.50 &  0.67 &                       0.66 &  0.52 &    0.61 &                       0.59 &                       0.46 &                       0.80 &     0.63 &  0.69 \\
      farz\_0.45    &  0.00 &          \cellcolor{green!50} 0.83 &                                 0.43 &                        0.39 &                       0.43 &  0.49 &  0.00 &                       0.68 &  0.67 &    0.67 &                       0.62 &                       0.54 &                       0.80 &     0.71 &  0.68 \\
      farz\_0.50    &  0.00 &          \cellcolor{green!50} 0.82 &                                 0.31 &                        0.30 &                       0.30 &  0.64 &  0.00 &                       0.72 &  0.64 &    0.63 &                       0.76 &                       0.54 &                       0.82 &     0.61 &  0.54 \\
      farz\_0.55    &  0.00 &                               0.80 &                                 0.34 &                        0.31 &                       0.39 &  0.53 &  0.00 &                       0.56 &  0.58 &    0.66 &                       0.69 &                       0.47 &  \cellcolor{green!50} 0.81 &     0.72 &  0.54 \\
      farz\_0.60    &  0.00 &                               0.81 &                                 0.39 &                        0.46 &                       0.57 &  0.59 &  0.00 &                       0.63 &  0.65 &    0.67 &                       0.67 &                       0.49 &  \cellcolor{green!50} 0.82 &     0.63 &  0.58 \\
      farz\_0.65    &  0.00 &                               0.82 &                                 0.28 &                        0.42 &                       0.75 &  0.60 &  0.00 &                       0.60 &  0.70 &    0.70 &                       0.79 &                       0.44 &  \cellcolor{green!50} 0.83 &     0.70 &  0.61 \\
      farz\_0.70    &  0.00 &                               0.78 &                                 0.38 &                        0.37 &                       0.31 &  0.56 &  0.00 &                       0.63 &  0.56 &    0.68 &                       0.69 &                       0.45 &  \cellcolor{green!50} 0.79 &     0.71 &  0.60 \\
      farz\_0.75    &  0.00 &                               0.79 &                                 0.41 &                        0.37 &                       0.35 &  0.54 &  0.00 &                       0.60 &  0.63 &    0.62 &                       0.56 &                       0.42 &  \cellcolor{green!50} 0.81 &     0.65 &  0.60 \\
      farz\_0.80    &  0.00 &          \cellcolor{green!50} 0.78 &                                 0.34 &                        0.26 &                       0.48 &  0.76 &  0.00 &                       0.61 &  0.59 &    0.60 &                       0.54 &                       0.36 &                       0.77 &     0.67 &  0.54 \\
      farz\_0.85    &  0.00 &          \cellcolor{green!50} 0.75 &                                 0.36 &                        0.18 &                       0.29 &  0.47 &  0.18 &                       0.43 &  0.57 &    0.51 &                       0.67 &                       0.32 &                       0.72 &     0.46 &  0.34 \\
      farz\_0.90    &  0.00 &          \cellcolor{green!50} 0.78 &                                 0.33 &                        0.12 &                       0.36 &  0.46 &  0.37 &                       0.46 &  0.52 &    0.55 &                       0.59 &                       0.26 &                       0.71 &     0.49 &  0.40 \\
      farz\_0.95    &  0.00 &                               0.73 &                                 0.33 &                        0.25 &                       0.56 &  0.54 &  0.21 &                       0.53 &  0.64 &    0.67 &                       0.63 &                       0.25 &  \cellcolor{green!50} 0.78 &     0.58 &  0.42 \\
      foolball     &  0.00 &          \cellcolor{green!50} 0.98 &                                 0.36 &                        0.38 &                       0.42 &  0.49 &  0.34 &                       0.33 &  0.53 &    0.44 &                       0.36 &                       0.35 &                       0.44 &     0.41 &  0.39 \\
      karate       &  0.23 &                               0.78 &                                 0.32 &                        0.24 &                       0.24 &  0.61 &  0.24 &  \cellcolor{green!50} 0.88 &  0.67 &    0.70 &                       0.72 &                       0.34 &                       0.74 &     0.71 &  0.47 \\
      lattice8x8   &  0.34 &          \cellcolor{green!50} 1.00 &                                 0.60 &                        0.17 &                       0.17 &  0.34 &  1.00 &                       0.99 &  0.34 &    0.34 &                       0.39 &                       0.25 &                       0.60 &     0.34 &  0.59 \\
      poolbooks    &  0.17 &          \cellcolor{green!50} 0.79 &                                 0.21 &                        0.17 &                       0.17 &  0.50 &  0.08 &                       0.59 &  0.64 &    0.53 &                       0.64 &                       0.18 &                       0.72 &     0.52 &  0.43 \\
      school       &  0.13 &                               0.78 &                                 0.31 &                        0.33 &                       0.36 &  0.81 &  0.26 &                       0.42 &  0.52 &    0.43 &                       0.45 &  \cellcolor{green!50} 0.85 &                       0.63 &     0.45 &  0.40 \\
      \bottomrule
      \end{tabular}
\begin{tabular}{llllllllllllllll}
      \toprule
      method &                        GCE & \shortstack[l]{egonet \\ splitter} & \shortstack[l]{label \\ propagation} & \shortstack[l]{lpam \\ amp} & \shortstack[l]{lpam \\ cm} &                      angel &                      copra & danmf &                      demon &                    kclique &                      lais2 & leiden &                      oslom &                   percomvc &                       slpa \\
      graph        &                            &                                    &                                      &                             &                            &                            &                            &       &                            &                            &                            &        &                            &                            &                            \\
      \midrule
      PP\_0.20\_0.10 &  \cellcolor{green!50} 0.00 &                               0.98 &                                 0.48 &                        0.38 &                       0.42 &                       0.52 &  \cellcolor{green!50} 0.00 &  0.91 &                       0.52 &  \cellcolor{green!50} 0.00 &                       0.63 &   0.47 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &                       0.49 \\
      PP\_0.20\_0.15 &  \cellcolor{green!50} 0.00 &                               1.00 &                                 0.57 &                        0.52 &                       0.50 &                       0.74 &  \cellcolor{green!50} 0.00 &  1.00 &                       0.74 &  \cellcolor{green!50} 0.00 &                       0.66 &   0.54 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 \\
      PP\_0.20\_0.20 &  \cellcolor{green!50} 0.00 &                               0.96 &                                 0.51 &                        0.61 &                       0.50 &                       0.62 &  \cellcolor{green!50} 0.00 &  1.05 &                       0.62 &                       0.62 &                       0.70 &   0.64 &  \cellcolor{green!50} 0.00 &                       0.81 &  \cellcolor{green!50} 0.00 \\
      PP\_0.20\_0.25 &  \cellcolor{green!50} 0.00 &                               0.87 &                                 0.51 &                        0.61 &                       0.51 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &  1.01 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &   0.68 &  \cellcolor{green!50} 0.00 &                       0.77 &  \cellcolor{green!50} 0.00 \\
      PP\_0.40\_0.10 &  \cellcolor{green!50} 0.00 &                               1.00 &                                 0.51 &                        0.48 &                       0.50 &                       0.55 &  \cellcolor{green!50} 0.00 &  0.93 &                       0.55 &  \cellcolor{green!50} 0.00 &                       0.59 &   0.52 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &                       0.47 \\
      PP\_0.40\_0.15 &  \cellcolor{green!50} 0.00 &                               0.99 &                                 0.47 &                        0.56 &                       0.59 &                       0.67 &  \cellcolor{green!50} 0.00 &  1.02 &                       0.71 &                       0.59 &                       0.73 &   0.61 &  \cellcolor{green!50} 0.00 &                       0.62 &  \cellcolor{green!50} 0.00 \\
      PP\_0.40\_0.20 &  \cellcolor{green!50} 0.00 &                               0.97 &            \cellcolor{green!50} 0.00 &                        0.61 &                       0.63 &                       0.69 &  \cellcolor{green!50} 0.00 &  1.04 &                       0.69 &                       0.64 &                       0.65 &   0.63 &  \cellcolor{green!50} 0.00 &                       0.89 &  \cellcolor{green!50} 0.00 \\
      PP\_0.40\_0.25 &  \cellcolor{green!50} 0.00 &                               0.90 &            \cellcolor{green!50} 0.00 &                        0.65 &                       0.57 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &  0.96 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &                       0.68 &   0.67 &  \cellcolor{green!50} 0.00 &                       0.79 &  \cellcolor{green!50} 0.00 \\
      PP\_0.60\_0.10 &  \cellcolor{green!50} 0.00 &                               0.96 &                                 0.49 &                        0.46 &                       0.40 &                       0.54 &  \cellcolor{green!50} 0.00 &  0.96 &                       0.54 &                       0.60 &                       0.67 &   0.52 &  \cellcolor{green!50} 0.00 &                       0.66 &  \cellcolor{green!50} 0.00 \\
      PP\_0.60\_0.15 &  \cellcolor{green!50} 0.00 &                               0.98 &            \cellcolor{green!50} 0.00 &                        0.58 &                       0.60 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &  0.98 &  \cellcolor{green!50} 0.00 &                       0.60 &  \cellcolor{green!50} 0.00 &   0.62 &  \cellcolor{green!50} 0.00 &                       0.79 &  \cellcolor{green!50} 0.00 \\
      PP\_0.60\_0.20 &  \cellcolor{green!50} 0.00 &                               0.94 &            \cellcolor{green!50} 0.00 &                        0.64 &                       0.74 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &  1.02 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &   0.67 &  \cellcolor{green!50} 0.00 &                       0.88 &  \cellcolor{green!50} 0.00 \\
      PP\_0.60\_0.25 &  \cellcolor{green!50} 0.00 &                               0.90 &            \cellcolor{green!50} 0.00 &                        0.66 &                       0.57 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &  0.97 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &   0.61 &  \cellcolor{green!50} 0.00 &                       0.68 &  \cellcolor{green!50} 0.00 \\
      PP\_0.80\_0.10 &  \cellcolor{green!50} 0.00 &                               0.95 &            \cellcolor{green!50} 0.00 &                        0.52 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &  0.86 &  \cellcolor{green!50} 0.00 &                       0.36 &                       0.68 &   0.56 &                       0.35 &                       0.59 &  \cellcolor{green!50} 0.00 \\
      PP\_0.80\_0.15 &  \cellcolor{green!50} 0.00 &                               0.95 &                                 0.46 &                        0.57 &                       0.67 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &  0.97 &  \cellcolor{green!50} 0.00 &                       0.50 &  \cellcolor{green!50} 0.00 &   0.55 &  \cellcolor{green!50} 0.00 &                       0.81 &  \cellcolor{green!50} 0.00 \\
      PP\_0.80\_0.20 &  \cellcolor{green!50} 0.00 &                               0.92 &            \cellcolor{green!50} 0.00 &                        0.65 &                       0.74 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &  0.99 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &   0.66 &  \cellcolor{green!50} 0.00 &                       0.85 &  \cellcolor{green!50} 0.00 \\
      PP\_0.80\_0.25 &  \cellcolor{green!50} 0.00 &                               0.81 &            \cellcolor{green!50} 0.00 &                        0.66 &                       0.78 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &  0.95 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &   0.68 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 \\
      PP\_1.00\_0.10 &  \cellcolor{green!50} 0.00 &                               0.94 &                                 0.38 &                        0.48 &                       0.58 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &  0.73 &  \cellcolor{green!50} 0.00 &                       0.41 &                       0.38 &   0.57 &                       0.50 &                       0.54 &  \cellcolor{green!50} 0.00 \\
      PP\_1.00\_0.15 &  \cellcolor{green!50} 0.00 &                               0.93 &            \cellcolor{green!50} 0.00 &                        0.54 &                       0.65 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &  0.86 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &   0.58 &  \cellcolor{green!50} 0.00 &                       0.71 &  \cellcolor{green!50} 0.00 \\
      PP\_1.00\_0.20 &  \cellcolor{green!50} 0.00 &                               0.89 &            \cellcolor{green!50} 0.00 &                        0.57 &                       0.51 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &  0.92 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &   0.62 &                       0.48 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 \\
      PP\_1.00\_0.25 &  \cellcolor{green!50} 0.00 &                               0.69 &            \cellcolor{green!50} 0.00 &                        0.60 &                       0.71 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &  0.94 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &   0.60 &                       0.53 &                       0.53 &  \cellcolor{green!50} 0.00 \\
      SBM\_0.2\_0.1  &  \cellcolor{green!50} 0.00 &                               0.99 &            \cellcolor{green!50} 0.00 &                        0.61 &                       0.54 &                       0.71 &  \cellcolor{green!50} 0.00 &  0.95 &                       0.80 &                       0.71 &                       0.75 &   0.75 &  \cellcolor{green!50} 0.00 &                       0.80 &  \cellcolor{green!50} 0.00 \\
      SBM\_0.2\_0.15 &  \cellcolor{green!50} 0.00 &                               1.00 &            \cellcolor{green!50} 0.00 &                        0.68 &                       0.56 &                       0.59 &  \cellcolor{green!50} 0.00 &  1.01 &                       0.65 &                       0.82 &                       0.68 &   0.82 &  \cellcolor{green!50} 0.00 &                       0.87 &  \cellcolor{green!50} 0.00 \\
      SBM\_0.2\_0.2  &  \cellcolor{green!50} 0.00 &                               0.97 &            \cellcolor{green!50} 0.00 &                        0.70 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &  0.97 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &                       0.67 &   0.85 &  \cellcolor{green!50} 0.00 &                       0.90 &  \cellcolor{green!50} 0.00 \\
      SBM\_0.2\_0.25 &  \cellcolor{green!50} 0.00 &                               0.92 &            \cellcolor{green!50} 0.00 &                        0.77 &                       0.63 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &  0.98 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &   0.84 &  \cellcolor{green!50} 0.00 &                       0.86 &  \cellcolor{green!50} 0.00 \\
      SBM\_0.4\_0.1  &  \cellcolor{green!50} 0.00 &                               0.99 &            \cellcolor{green!50} 0.00 &                        0.64 &                       0.75 &                       0.68 &  \cellcolor{green!50} 0.00 &  0.94 &                       0.76 &                       0.71 &                       0.69 &   0.74 &                       0.47 &                       0.77 &  \cellcolor{green!50} 0.00 \\
      SBM\_0.4\_0.15 &  \cellcolor{green!50} 0.00 &                               0.99 &            \cellcolor{green!50} 0.00 &                        0.71 &                       0.77 &                       0.67 &  \cellcolor{green!50} 0.00 &  0.96 &                       0.67 &                       0.67 &                       0.67 &   0.78 &  \cellcolor{green!50} 0.00 &                       0.86 &  \cellcolor{green!50} 0.00 \\
      SBM\_0.4\_0.2  &  \cellcolor{green!50} 0.00 &                               0.96 &            \cellcolor{green!50} 0.00 &                        0.75 &                       0.74 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &  0.99 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &                       0.68 &   0.83 &  \cellcolor{green!50} 0.00 &                       0.83 &  \cellcolor{green!50} 0.00 \\
      SBM\_0.4\_0.25 &  \cellcolor{green!50} 0.00 &                               0.89 &            \cellcolor{green!50} 0.00 &                        0.77 &                       0.86 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &  0.97 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &   0.78 &  \cellcolor{green!50} 0.00 &                       0.91 &  \cellcolor{green!50} 0.00 \\
      SBM\_0.6\_0.1  &  \cellcolor{green!50} 0.00 &                               0.98 &            \cellcolor{green!50} 0.00 &                        0.57 &                       0.58 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &  0.80 &  \cellcolor{green!50} 0.00 &                       0.70 &                       0.68 &   0.57 &                       0.64 &                       0.77 &  \cellcolor{green!50} 0.00 \\
      SBM\_0.6\_0.15 &  \cellcolor{green!50} 0.00 &                               0.95 &            \cellcolor{green!50} 0.00 &                        0.66 &                       0.76 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &  0.83 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &   0.67 &                       0.71 &                       0.87 &  \cellcolor{green!50} 0.00 \\
      SBM\_0.6\_0.2  &  \cellcolor{green!50} 0.00 &                               0.88 &            \cellcolor{green!50} 0.00 &                        0.74 &                       0.81 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &  0.91 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &   0.81 &  \cellcolor{green!50} 0.00 &                       0.86 &  \cellcolor{green!50} 0.00 \\
      SBM\_0.6\_0.25 &  \cellcolor{green!50} 0.00 &                               0.85 &            \cellcolor{green!50} 0.00 &                        0.77 &                       0.75 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &  0.95 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &   0.87 &  \cellcolor{green!50} 0.00 &                       0.82 &  \cellcolor{green!50} 0.00 \\
      SBM\_0.8\_0.1  &  \cellcolor{green!50} 0.00 &                               0.96 &            \cellcolor{green!50} 0.00 &                        0.47 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &  0.61 &  \cellcolor{green!50} 0.00 &                       0.61 &  \cellcolor{green!50} 0.00 &   0.54 &                       0.52 &                       0.61 &  \cellcolor{green!50} 0.00 \\
      SBM\_0.8\_0.15 &  \cellcolor{green!50} 0.00 &                               0.83 &                                 0.47 &                        0.60 &                       0.77 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &  0.72 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &   0.61 &                       0.64 &                       0.73 &  \cellcolor{green!50} 0.00 \\
      SBM\_0.8\_0.2  &  \cellcolor{green!50} 0.00 &                               0.79 &            \cellcolor{green!50} 0.00 &                        0.73 &                       0.68 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &  0.78 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &   0.66 &                       0.71 &                       0.61 &  \cellcolor{green!50} 0.00 \\
      SBM\_0.8\_0.25 &  \cellcolor{green!50} 0.00 &                               0.72 &            \cellcolor{green!50} 0.00 &                        0.78 &                       0.86 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &  0.86 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &   0.74 &                       0.67 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 \\
      SBM\_1.0\_0.1  &  \cellcolor{green!50} 0.00 &                               0.94 &                                 0.43 &                        0.41 &                       0.74 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &  0.53 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &                       0.40 &   0.46 &                       0.46 &                       0.53 &                       0.33 \\
      SBM\_1.0\_0.15 &  \cellcolor{green!50} 0.00 &                               0.86 &            \cellcolor{green!50} 0.00 &                        0.54 &                       0.79 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &  0.63 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &   0.57 &                       0.57 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 \\
      SBM\_1.0\_0.2  &  \cellcolor{green!50} 0.00 &                               0.68 &            \cellcolor{green!50} 0.00 &                        0.64 &                       0.78 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &  0.69 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &   0.62 &                       0.64 &                       0.63 &  \cellcolor{green!50} 0.00 \\
      SBM\_1.0\_0.25 &  \cellcolor{green!50} 0.00 &                               0.70 &            \cellcolor{green!50} 0.00 &                        0.65 &                       0.83 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &  0.75 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &   0.67 &                       0.70 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 \\
      adj          &  \cellcolor{green!50} 0.17 &                               0.95 &            \cellcolor{green!50} 0.17 &   \cellcolor{green!50} 0.17 &  \cellcolor{green!50} 0.17 &                       0.60 &  \cellcolor{green!50} 0.17 &  0.89 &                       0.61 &                       0.61 &                       0.80 &   0.52 &                       0.33 &                       0.77 &  \cellcolor{green!50} 0.17 \\
      bench\_0.10   &  \cellcolor{green!50} 0.00 &                               0.94 &                                 0.25 &                        0.99 &                       0.29 &                       0.88 &  \cellcolor{green!50} 0.00 &  0.23 &                       0.52 &                       0.07 &                       0.48 &   0.98 &                       0.27 &                       0.27 &                       0.26 \\
      bench\_0.15   &  \cellcolor{green!50} 0.00 &                               0.97 &                                 0.27 &                        1.00 &                       0.33 &                       0.66 &  \cellcolor{green!50} 0.00 &  0.40 &                       0.45 &                       0.20 &                       0.46 &   0.97 &                       0.43 &                       0.33 &                       0.29 \\
      bench\_0.20   &  \cellcolor{green!50} 0.00 &                               0.98 &                                 0.32 &                        0.99 &                       0.46 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &  0.35 &                       0.54 &                       0.35 &                       0.61 &   0.97 &                       0.47 &                       0.52 &                       0.34 \\
      bench\_0.25   &  \cellcolor{green!50} 0.00 &                               0.98 &                                 0.37 &                        0.99 &                       0.57 &                       0.81 &  \cellcolor{green!50} 0.00 &  0.36 &                       0.46 &                       0.31 &                       0.64 &   0.97 &                       0.43 &                       0.48 &                       0.33 \\
      bench\_0.30   &  \cellcolor{green!50} 0.00 &                               0.98 &                                 0.39 &                        1.00 &                       0.61 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &  0.42 &                       0.61 &                       0.61 &                       0.71 &   0.98 &                       0.48 &                       0.62 &                       0.40 \\
      bench\_0.35   &  \cellcolor{green!50} 0.00 &                               0.97 &                                 0.45 &                        1.00 &                       0.72 &                       0.66 &  \cellcolor{green!50} 0.00 &  0.49 &                       0.66 &  \cellcolor{green!50} 0.00 &                       0.63 &   0.98 &                       0.50 &                       0.70 &                       0.35 \\
      bench\_0.40   &  \cellcolor{green!50} 0.00 &                               0.98 &                                 0.34 &                        1.00 &                       0.51 &                       0.67 &  \cellcolor{green!50} 0.00 &  0.56 &                       0.75 &                       0.71 &                       0.71 &   0.98 &                       0.74 &                       0.72 &  \cellcolor{green!50} 0.00 \\
      bench\_0.45   &  \cellcolor{green!50} 0.00 &                               0.98 &                                 0.37 &                        1.00 &                       0.67 &  \cellcolor{green!50} 0.00 &  \cellcolor{green!50} 0.00 &  0.61 &  \cellcolor{green!50} 0.00 &                       0.34 &                       0.74 &   0.99 &                       0.71 &                       0.61 &  \cellcolor{green!50} 0.00 \\
      bench\_0.50   &  \cellcolor{green!50} 0.00 &                               0.98 &            \cellcolor{green!50} 0.00 &                        1.00 &                       0.77 &                       0.70 &  \cellcolor{green!50} 0.00 &  0.74 &                       0.77 &                       0.77 &                       0.83 &   0.97 &                       0.79 &                       0.80 &  \cellcolor{green!50} 0.00 \\
      bench\_0.55   &  \cellcolor{green!50} 0.00 &                               0.98 &            \cellcolor{green!50} 0.00 &                        1.00 &                       0.83 &                       0.66 &  \cellcolor{green!50} 0.00 &  0.67 &                       0.79 &                       0.69 &                       0.83 &   0.99 &                       0.81 &                       0.80 &  \cellcolor{green!50} 0.00 \\
      bench\_0.60   &  \cellcolor{green!50} 0.00 &                               0.98 &            \cellcolor{green!50} 0.00 &                        1.00 &                       0.79 &                       0.67 &  \cellcolor{green!50} 0.00 &  0.82 &                       0.78 &                       0.75 &                       0.79 &   0.97 &                       0.84 &                       0.79 &  \cellcolor{green!50} 0.00 \\
      bench\_0.65   &  \cellcolor{green!50} 0.00 &                               0.99 &            \cellcolor{green!50} 0.00 &                        1.00 &                       0.74 &                       0.69 &  \cellcolor{green!50} 0.00 &  0.91 &                       0.68 &                       0.80 &                       0.84 &   0.97 &                       0.81 &                       0.88 &  \cellcolor{green!50} 0.00 \\
      bench\_0.70   &  \cellcolor{green!50} 0.00 &                               0.99 &            \cellcolor{green!50} 0.00 &                        1.00 &                       0.82 &                       0.67 &  \cellcolor{green!50} 0.00 &  0.90 &                       0.76 &                       0.78 &                       0.83 &   0.97 &                       0.83 &                       0.91 &  \cellcolor{green!50} 0.00 \\
      bench\_0.75   &  \cellcolor{green!50} 0.00 &                               0.99 &            \cellcolor{green!50} 0.00 &                        1.00 &                       0.75 &                       0.69 &  \cellcolor{green!50} 0.00 &  0.98 &                       0.74 &                       0.84 &                       0.83 &   0.99 &  \cellcolor{green!50} 0.00 &                       0.89 &  \cellcolor{green!50} 0.00 \\
      bench\_0.80   &  \cellcolor{green!50} 0.00 &                               0.99 &            \cellcolor{green!50} 0.00 &                        1.00 &                       0.76 &                       0.69 &  \cellcolor{green!50} 0.00 &  0.96 &                       0.67 &                       0.83 &                       0.87 &   0.97 &  \cellcolor{green!50} 0.00 &                       0.91 &  \cellcolor{green!50} 0.00 \\
      bench\_0.85   &  \cellcolor{green!50} 0.00 &                               0.99 &            \cellcolor{green!50} 0.00 &                        1.00 &                       0.82 &                       0.67 &  \cellcolor{green!50} 0.00 &  0.94 &                       0.78 &                       0.80 &                       0.81 &   0.97 &  \cellcolor{green!50} 0.00 &                       0.87 &  \cellcolor{green!50} 0.00 \\
      bench\_0.90   &  \cellcolor{green!50} 0.00 &                               0.99 &            \cellcolor{green!50} 0.00 &                        1.00 &                       0.80 &                       0.70 &  \cellcolor{green!50} 0.00 &  0.96 &                       0.79 &                       0.80 &                       0.75 &   0.98 &  \cellcolor{green!50} 0.00 &                       0.90 &  \cellcolor{green!50} 0.00 \\
      bench\_0.95   &  \cellcolor{green!50} 0.00 &                               0.99 &            \cellcolor{green!50} 0.00 &                        1.00 &                       0.73 &                       0.68 &  \cellcolor{green!50} 0.00 &  0.97 &                       0.78 &                       0.82 &                       0.83 &   0.98 &  \cellcolor{green!50} 0.00 &                       0.92 &  \cellcolor{green!50} 0.00 \\
      farz\_0.10    &  \cellcolor{green!50} 0.00 &                               0.82 &                                 0.38 &                        0.17 &                       0.17 &                       0.57 &  \cellcolor{green!50} 0.00 &  0.60 &                       0.56 &                       0.54 &                       0.60 &   0.47 &                       0.73 &                       0.68 &  \cellcolor{green!50} 0.00 \\
      farz\_0.15    &  \cellcolor{green!50} 0.00 &                               0.80 &                                 0.32 &                        0.29 &                       0.27 &                       0.57 &  \cellcolor{green!50} 0.00 &  0.60 &                       0.59 &                       0.56 &                       0.52 &   0.55 &                       0.75 &                       0.70 &                       0.49 \\
      farz\_0.20    &  \cellcolor{green!50} 0.00 &                               0.80 &                                 0.42 &                        0.17 &                       0.27 &                       0.52 &  \cellcolor{green!50} 0.00 &  0.55 &                       0.51 &                       0.57 &                       0.67 &   0.45 &                       0.78 &                       0.64 &                       0.40 \\
      farz\_0.25    &  \cellcolor{green!50} 0.00 &                               0.81 &                                 0.36 &                        0.21 &                       0.37 &                       0.43 &  \cellcolor{green!50} 0.00 &  0.63 &                       0.50 &                       0.52 &                       0.64 &   0.48 &                       0.73 &                       0.69 &                       0.29 \\
      farz\_0.30    &  \cellcolor{green!50} 0.00 &                               0.83 &                                 0.35 &                        0.10 &                       0.27 &                       0.45 &  \cellcolor{green!50} 0.00 &  0.45 &                       0.50 &                       0.60 &                       0.76 &   0.43 &                       0.65 &                       0.60 &                       0.41 \\
      farz\_0.35    &  \cellcolor{green!50} 0.00 &                               0.81 &                                 0.32 &                        0.24 &                       0.23 &                       0.54 &  \cellcolor{green!50} 0.00 &  0.64 &                       0.51 &                       0.51 &                       0.88 &   0.50 &                       0.73 &                       0.66 &  \cellcolor{green!50} 0.00 \\
      farz\_0.40    &  \cellcolor{green!50} 0.00 &                               0.81 &                                 0.36 &                        0.08 &                       0.17 &                       0.49 &  \cellcolor{green!50} 0.00 &  0.62 &                       0.48 &                       0.48 &                       0.59 &   0.46 &                       0.73 &                       0.63 &                       0.28 \\
      farz\_0.45    &  \cellcolor{green!50} 0.00 &                               0.82 &                                 0.43 &                        0.24 &                       0.38 &                       0.47 &  \cellcolor{green!50} 0.00 &  0.61 &                       0.49 &                       0.56 &                       0.62 &   0.54 &                       0.75 &                       0.71 &  \cellcolor{green!50} 0.00 \\
      farz\_0.50    &  \cellcolor{green!50} 0.00 &                               0.82 &                                 0.31 &                        0.23 &                       0.27 &                       0.59 &  \cellcolor{green!50} 0.00 &  0.65 &                       0.56 &                       0.52 &                       0.76 &   0.54 &                       0.78 &                       0.61 &                       0.44 \\
      farz\_0.55    &  \cellcolor{green!50} 0.00 &                               0.80 &                                 0.34 &                        0.20 &                       0.27 &                       0.52 &  \cellcolor{green!50} 0.00 &  0.54 &                       0.57 &                       0.53 &                       0.69 &   0.47 &                       0.77 &                       0.72 &                       0.38 \\
      farz\_0.60    &  \cellcolor{green!50} 0.00 &                               0.81 &                                 0.39 &                        0.27 &                       0.27 &                       0.54 &  \cellcolor{green!50} 0.00 &  0.56 &                       0.57 &                       0.64 &                       0.67 &   0.49 &                       0.77 &                       0.63 &                       0.52 \\
      farz\_0.65    &  \cellcolor{green!50} 0.00 &                               0.82 &                                 0.28 &                        0.25 &                       0.38 &                       0.59 &  \cellcolor{green!50} 0.00 &  0.50 &                       0.60 &                       0.62 &                       0.79 &   0.44 &                       0.77 &                       0.70 &                       0.54 \\
      farz\_0.70    &  \cellcolor{green!50} 0.00 &                               0.77 &                                 0.38 &                        0.17 &                       0.17 &                       0.55 &  \cellcolor{green!50} 0.00 &  0.58 &                       0.56 &                       0.57 &                       0.69 &   0.45 &                       0.73 &                       0.71 &  \cellcolor{green!50} 0.00 \\
      farz\_0.75    &  \cellcolor{green!50} 0.00 &                               0.79 &                                 0.41 &                        0.27 &                       0.27 &                       0.50 &  \cellcolor{green!50} 0.00 &  0.49 &                       0.50 &                       0.50 &                       0.56 &   0.42 &                       0.76 &                       0.65 &                       0.32 \\
      farz\_0.80    &  \cellcolor{green!50} 0.00 &                               0.78 &                                 0.34 &                        0.16 &                       0.27 &                       0.60 &  \cellcolor{green!50} 0.00 &  0.51 &                       0.51 &                       0.46 &                       0.54 &   0.36 &                       0.70 &                       0.67 &                       0.44 \\
      farz\_0.85    &  \cellcolor{green!50} 0.00 &                               0.75 &                                 0.36 &                        0.09 &                       0.27 &                       0.39 &                       0.09 &  0.35 &                       0.48 &                       0.47 &                       0.67 &   0.32 &                       0.62 &                       0.46 &                       0.22 \\
      farz\_0.90    &  \cellcolor{green!50} 0.00 &                               0.76 &                                 0.33 &                        0.08 &                       0.08 &                       0.40 &  \cellcolor{green!50} 0.00 &  0.32 &                       0.44 &                       0.53 &                       0.59 &   0.26 &                       0.60 &                       0.49 &                       0.28 \\
      farz\_0.95    &  \cellcolor{green!50} 0.00 &                               0.73 &                                 0.33 &                        0.13 &                       0.27 &                       0.46 &  \cellcolor{green!50} 0.00 &  0.48 &                       0.58 &                       0.65 &                       0.63 &   0.25 &                       0.72 &                       0.58 &                       0.35 \\
      foolball     &  \cellcolor{green!50} 0.00 &                               0.98 &                                 0.36 &                        0.32 &                       0.36 &                       0.38 &  \cellcolor{green!50} 0.00 &  0.31 &                       0.34 &                       0.44 &                       0.36 &   0.35 &                       0.42 &                       0.41 &                       0.32 \\
      karate       &  \cellcolor{green!50} 0.23 &                               0.78 &                                 0.32 &   \cellcolor{green!50} 0.23 &  \cellcolor{green!50} 0.23 &                       0.61 &  \cellcolor{green!50} 0.23 &  0.81 &                       0.62 &                       0.65 &                       0.72 &   0.34 &                       0.60 &                       0.71 &  \cellcolor{green!50} 0.23 \\
      lattice8x8   &                       0.34 &                               1.00 &                                 0.60 &   \cellcolor{green!50} 0.12 &  \cellcolor{green!50} 0.12 &                       0.34 &                       0.99 &  0.98 &                       0.34 &                       0.34 &                       0.39 &   0.25 &                       0.40 &                       0.34 &                       0.52 \\
      poolbooks    &                       0.06 &                               0.78 &                                 0.21 &                        0.06 &                       0.06 &                       0.44 &  \cellcolor{green!50} 0.06 &  0.49 &                       0.54 &                       0.51 &                       0.64 &   0.18 &                       0.56 &                       0.52 &                       0.19 \\
      school       &  \cellcolor{green!50} 0.00 &                               0.78 &                                 0.31 &                        0.14 &                       0.14 &                       0.80 &                       0.10 &  0.34 &                       0.39 &                       0.37 &                       0.45 &   0.85 &                       0.40 &                       0.45 &                       0.25 \\
      \bottomrule
      \end{tabular}
\begin{tabular}{llllllllllllllll}
      \toprule
      method &   GCE & \shortstack[l]{egonet \\ splitter} & \shortstack[l]{label \\ propagation} & \shortstack[l]{lpam \\ amp} & \shortstack[l]{lpam \\ cm} & angel & copra & danmf & demon &                    kclique &   lais2 &                     leiden & oslom &                   percomvc &  slpa \\
      graph        &       &                                    &                                      &                             &                            &       &       &       &       &                            &         &                            &       &                            &       \\
      \midrule
      PP\_0.20\_0.10 &  0.14 &                               0.02 &                                 0.00 &                        0.00 &                       0.00 &  0.01 &  0.81 &  0.15 &  0.03 &                       0.00 &    0.54 &                       0.00 &  0.39 &  \cellcolor{green!50} 0.00 &  0.26 \\
      PP\_0.20\_0.15 &  0.14 &                               0.03 &                                 0.00 &                        0.00 &                       0.00 &  0.02 &  0.80 &  0.17 &  0.03 &                       0.00 &    0.57 &                       0.00 &  0.38 &  \cellcolor{green!50} 0.00 &  0.33 \\
      PP\_0.20\_0.20 &  0.14 &                               0.04 &                                 0.00 &                        0.00 &                       0.00 &  0.02 &  0.80 &  0.17 &  0.04 &  \cellcolor{green!50} 0.00 &    0.58 &                       0.00 &  0.40 &                       0.00 &  0.39 \\
      PP\_0.20\_0.25 &  0.14 &                               0.03 &                                 0.00 &                        0.00 &  \cellcolor{green!50} 0.00 &  0.02 &  0.78 &  0.17 &  0.06 &                       0.00 &    0.48 &                       0.00 &  0.42 &                       0.01 &  0.46 \\
      PP\_0.40\_0.10 &  0.14 &                               0.03 &                                 0.01 &                        0.00 &                       0.00 &  0.01 &  0.82 &  0.16 &  0.03 &                       0.00 &    0.37 &                       0.00 &  0.39 &  \cellcolor{green!50} 0.00 &  0.30 \\
      PP\_0.40\_0.15 &  0.14 &                               0.04 &                                 0.00 &                        0.00 &                       0.00 &  0.02 &  0.79 &  0.16 &  0.04 &                       0.00 &    0.49 &                       0.00 &  0.41 &  \cellcolor{green!50} 0.00 &  0.35 \\
      PP\_0.40\_0.20 &  0.14 &                               0.04 &                                 0.00 &                        0.00 &                       0.00 &  0.02 &  0.79 &  0.17 &  0.05 &  \cellcolor{green!50} 0.00 &    0.39 &                       0.00 &  0.40 &                       0.00 &  0.41 \\
      PP\_0.40\_0.25 &  0.14 &                               0.02 &                                 0.00 &                        0.00 &                       0.00 &  0.03 &  0.79 &  0.18 &  0.06 &                       0.00 &    0.46 &  \cellcolor{green!50} 0.00 &  0.42 &                       0.01 &  0.51 \\
      PP\_0.60\_0.10 &  0.14 &                               0.02 &                                 0.01 &                        0.00 &                       0.00 &  0.02 &  0.77 &  0.17 &  0.04 &  \cellcolor{green!50} 0.00 &    0.47 &                       0.00 &  0.41 &                       0.00 &  0.36 \\
      PP\_0.60\_0.15 &  0.14 &                               0.03 &                                 0.00 &                        0.00 &                       0.00 &  0.03 &  0.80 &  0.17 &  0.05 &  \cellcolor{green!50} 0.00 &    0.33 &                       0.00 &  0.47 &                       0.00 &  0.41 \\
      PP\_0.60\_0.20 &  0.14 &                               0.03 &                                 0.00 &                        0.00 &                       0.00 &  0.03 &  0.79 &  0.18 &  0.06 &  \cellcolor{green!50} 0.00 &    0.24 &                       0.00 &  0.41 &                       0.01 &  0.49 \\
      PP\_0.60\_0.25 &  0.14 &                               0.03 &                                 0.00 &                        0.00 &                       0.00 &  0.03 &  0.81 &  0.18 &  0.07 &                       0.01 &    0.43 &  \cellcolor{green!50} 0.00 &  0.43 &                       0.01 &  0.55 \\
      PP\_0.80\_0.10 &  0.14 &                               0.02 &                                 0.01 &                        0.00 &  \cellcolor{green!50} 0.00 &  0.02 &  0.78 &  0.16 &  0.05 &                       0.00 &    0.51 &                       0.00 &  0.47 &                       0.01 &  0.40 \\
      PP\_0.80\_0.15 &  0.14 &                               0.03 &                                 0.00 &                        0.00 &                       0.00 &  0.02 &  0.79 &  0.17 &  0.05 &  \cellcolor{green!50} 0.00 &    0.45 &                       0.00 &  0.47 &                       0.00 &  0.44 \\
      PP\_0.80\_0.20 &  0.14 &                               0.03 &                                 0.00 &                        0.00 &  \cellcolor{green!50} 0.00 &  0.03 &  0.79 &  0.18 &  0.06 &                       0.00 &    0.42 &                       0.00 &  0.43 &                       0.01 &  0.51 \\
      PP\_0.80\_0.25 &  0.14 &                               0.03 &                                 0.00 &                        0.00 &                       0.00 &  0.04 &  0.80 &  0.18 &  0.08 &                       0.01 &    0.20 &  \cellcolor{green!50} 0.00 &  0.49 &                       0.01 &  0.59 \\
      PP\_1.00\_0.10 &  0.14 &                               0.03 &                                 0.01 &                        0.00 &                       0.00 &  0.03 &  0.83 &  0.18 &  0.06 &  \cellcolor{green!50} 0.00 &    0.50 &                       0.00 &  0.40 &                       0.01 &  0.45 \\
      PP\_1.00\_0.15 &  0.14 &                               0.02 &                                 0.00 &                        0.00 &                       0.00 &  0.03 &  0.82 &  0.18 &  0.07 &  \cellcolor{green!50} 0.00 &    0.21 &                       0.00 &  0.47 &                       0.01 &  0.51 \\
      PP\_1.00\_0.20 &  0.14 &                               0.03 &                                 0.01 &                        0.00 &                       0.00 &  0.03 &  0.82 &  0.18 &  0.07 &                       0.00 &    0.22 &  \cellcolor{green!50} 0.00 &  0.45 &                       0.01 &  0.57 \\
      PP\_1.00\_0.25 &  0.14 &                               0.03 &                                 0.00 &                        0.01 &                       0.00 &  0.03 &  0.82 &  0.18 &  0.08 &                       0.01 &    0.10 &  \cellcolor{green!50} 0.00 &  0.49 &                       0.02 &  0.61 \\
      SBM\_0.2\_0.1  &  0.14 &                               0.12 &                                 0.01 &                        0.01 &                       0.01 &  0.05 &  1.26 &  0.25 &  0.10 &  \cellcolor{green!50} 0.00 &    5.19 &                       0.01 &  0.92 &                       0.01 &  1.06 \\
      SBM\_0.2\_0.15 &  0.14 &                               0.13 &                                 0.01 &                        0.01 &                       0.01 &  0.06 &  1.27 &  0.26 &  0.13 &                       0.01 &    6.42 &  \cellcolor{green!50} 0.01 &  0.93 &                       0.01 &  1.32 \\
      SBM\_0.2\_0.2  &  0.14 &                               0.11 &                                 0.01 &                        0.02 &                       0.02 &  0.08 &  1.29 &  0.28 &  0.18 &                       0.01 &    5.59 &  \cellcolor{green!50} 0.01 &  1.00 &                       0.02 &  1.55 \\
      SBM\_0.2\_0.25 &  0.14 &                               0.11 &                                 0.01 &                        0.03 &                       0.02 &  0.12 &  1.34 &  0.28 &  0.25 &                       0.03 &    3.77 &  \cellcolor{green!50} 0.01 &  1.06 &                       0.04 &  1.97 \\
      SBM\_0.4\_0.1  &  0.14 &                               0.11 &                                 0.01 &                        0.01 &                       0.01 &  0.04 &  1.28 &  0.25 &  0.11 &  \cellcolor{green!50} 0.00 &    4.65 &                       0.00 &  1.28 &                       0.00 &  1.11 \\
      SBM\_0.4\_0.15 &  0.14 &                               0.12 &                                 0.01 &                        0.02 &                       0.01 &  0.08 &  1.30 &  0.26 &  0.16 &                       0.01 &    3.82 &  \cellcolor{green!50} 0.01 &  0.99 &                       0.01 &  1.50 \\
      SBM\_0.4\_0.2  &  0.14 &                               0.13 &                                 0.01 &                        0.03 &                       0.02 &  0.09 &  1.32 &  0.27 &  0.21 &                       0.02 &    4.48 &  \cellcolor{green!50} 0.01 &  1.05 &                       0.03 &  1.80 \\
      SBM\_0.4\_0.25 &  0.14 &                               0.09 &                                 0.01 &                        0.04 &                       0.03 &  0.13 &  1.37 &  0.27 &  0.28 &                       0.04 &    2.54 &  \cellcolor{green!50} 0.01 &  1.08 &                       0.04 &  2.03 \\
      SBM\_0.6\_0.1  &  0.14 &                               0.10 &                                 0.01 &                        0.01 &                       0.01 &  0.06 &  1.30 &  0.25 &  0.14 &                       0.01 &    4.66 &  \cellcolor{green!50} 0.00 &  1.04 &                       0.01 &  1.34 \\
      SBM\_0.6\_0.15 &  0.14 &                               0.09 &                                 0.01 &                        0.03 &                       0.02 &  0.10 &  1.31 &  0.26 &  0.21 &                       0.02 &    2.94 &  \cellcolor{green!50} 0.01 &  1.19 &                       0.04 &  1.70 \\
      SBM\_0.6\_0.2  &  0.14 &                               0.11 &                                 0.01 &                        0.04 &                       0.02 &  0.12 &  1.35 &  0.27 &  0.26 &                       0.03 &    2.04 &  \cellcolor{green!50} 0.01 &  1.30 &                       0.05 &  1.90 \\
      SBM\_0.6\_0.25 &  0.14 &                               0.11 &                                 0.01 &                        0.05 &                       0.03 &  0.15 &  1.38 &  0.27 &  0.32 &                       0.06 &    1.53 &  \cellcolor{green!50} 0.01 &  1.12 &                       0.06 &  2.15 \\
      SBM\_0.8\_0.1  &  0.14 &                               0.07 &                                 0.01 &                        0.02 &                       0.01 &  0.07 &  1.33 &  0.22 &  0.17 &                       0.01 &    2.87 &  \cellcolor{green!50} 0.01 &  0.70 &                       0.05 &  1.50 \\
      SBM\_0.8\_0.15 &  0.14 &                               0.08 &                                 0.01 &                        0.03 &                       0.02 &  0.11 &  1.37 &  0.19 &  0.22 &                       0.02 &    1.14 &  \cellcolor{green!50} 0.01 &  1.04 &                       0.05 &  1.57 \\
      SBM\_0.8\_0.2  &  0.14 &                               0.10 &                                 0.01 &                        0.05 &                       0.03 &  0.13 &  1.40 &  0.18 &  0.21 &                       0.05 &    1.83 &  \cellcolor{green!50} 0.01 &  0.88 &                       0.06 &  1.66 \\
      SBM\_0.8\_0.25 &  0.14 &                               0.12 &                                 0.01 &                        0.06 &                       0.04 &  0.13 &  1.42 &  0.18 &  0.28 &                       0.08 &    2.15 &  \cellcolor{green!50} 0.01 &  1.23 &                       0.09 &  1.85 \\
      SBM\_1.0\_0.1  &  0.14 &                               0.07 &                                 0.01 &                        0.03 &                       0.02 &  0.07 &  1.33 &  0.16 &  0.22 &                       0.01 &    3.11 &  \cellcolor{green!50} 0.01 &  0.71 &                       0.04 &  1.44 \\
      SBM\_1.0\_0.15 &  0.14 &                               0.07 &                                 0.01 &                        0.04 &                       0.03 &  0.10 &  1.41 &  0.17 &  0.24 &                       0.02 &    1.99 &  \cellcolor{green!50} 0.01 &  0.74 &                       0.05 &  1.49 \\
      SBM\_1.0\_0.2  &  0.14 &                               0.07 &                                 0.01 &                        0.06 &                       0.04 &  0.10 &  1.43 &  0.17 &  0.29 &                       0.04 &    3.50 &  \cellcolor{green!50} 0.01 &  0.86 &                       0.05 &  1.67 \\
      SBM\_1.0\_0.25 &  0.15 &                               0.06 &                                 0.01 &                        0.07 &                       0.04 &  0.12 &  1.45 &  0.18 &  0.28 &                       0.10 &    2.02 &  \cellcolor{green!50} 0.01 &  0.80 &                       0.11 &  1.79 \\
      adj          &  0.14 &                               0.17 &                                 0.02 &                        0.03 &                       0.02 &  0.08 &  1.66 &  0.35 &  0.16 &  \cellcolor{green!50} 0.02 &   27.26 &                       0.04 &  1.45 &                       0.02 &  1.79 \\
      bench\_0.10   &  0.15 &                               0.30 &                                 0.04 &                       10.87 &                      11.75 &  0.42 &  2.92 &  0.67 &  0.99 &                       0.10 &   22.24 &  \cellcolor{green!50} 0.04 &  2.93 &                       0.33 &  5.83 \\
      bench\_0.15   &  0.15 &                               0.33 &            \cellcolor{green!50} 0.03 &                       12.50 &                      12.62 &  0.39 &  3.12 &  0.72 &  0.91 &                       0.23 &   36.82 &                       0.04 &  3.06 &                       0.33 &  6.12 \\
      bench\_0.20   &  0.15 &                               0.40 &                                 0.04 &                        8.53 &                       8.99 &  0.36 &  3.29 &  0.74 &  0.76 &                       0.15 &   67.89 &  \cellcolor{green!50} 0.04 &  2.80 &                       0.26 &  5.73 \\
      bench\_0.25   &  0.15 &                               0.35 &            \cellcolor{green!50} 0.04 &                       12.03 &                      12.19 &  0.36 &  3.37 &  0.75 &  0.82 &                       0.12 &   43.70 &                       0.04 &  2.99 &                       0.24 &  5.88 \\
      bench\_0.30   &  0.15 &                               0.38 &                                 0.05 &                        8.63 &                       8.67 &  0.36 &  3.28 &  0.76 &  0.71 &                       0.09 &   98.83 &  \cellcolor{green!50} 0.04 &  2.43 &                       0.18 &  5.65 \\
      bench\_0.35   &  0.16 &                               0.39 &                                 0.04 &                       11.45 &                      11.37 &  0.43 &  3.45 &  0.80 &  0.88 &                       0.20 &  121.06 &  \cellcolor{green!50} 0.03 &  3.13 &                       0.24 &  6.34 \\
      bench\_0.40   &  0.18 &                               0.50 &                                 0.06 &                       10.84 &                      10.50 &  0.42 &  3.49 &  0.81 &  0.78 &                       0.11 &  167.83 &  \cellcolor{green!50} 0.05 &  4.09 &                       0.16 &  6.22 \\
      bench\_0.45   &  0.16 &                               0.43 &                                 0.04 &                       12.33 &                      12.19 &  0.46 &  3.41 &  0.80 &  0.76 &                       0.13 &  121.19 &  \cellcolor{green!50} 0.03 &  4.00 &                       0.17 &  5.91 \\
      bench\_0.50   &  0.15 &                               0.50 &                                 0.04 &                        8.30 &                       8.09 &  0.38 &  3.30 &  0.81 &  0.65 &                       0.09 &  159.25 &  \cellcolor{green!50} 0.04 &  5.23 &                       0.12 &  5.54 \\
      bench\_0.55   &  0.15 &                               0.47 &            \cellcolor{green!50} 0.03 &                       15.27 &                      14.67 &  0.48 &  3.40 &  0.86 &  0.80 &                       0.11 &  177.95 &                       0.03 &  4.53 &                       0.14 &  6.30 \\
      bench\_0.60   &  0.15 &                               0.53 &                                 0.04 &                       12.42 &                      12.38 &  0.46 &  3.28 &  0.85 &  0.72 &                       0.12 &  161.67 &  \cellcolor{green!50} 0.03 &  4.48 &                       0.12 &  5.91 \\
      bench\_0.65   &  0.15 &                               0.67 &                                 0.05 &                       11.88 &                      11.58 &  0.40 &  3.33 &  0.84 &  0.67 &                       0.08 &  163.90 &  \cellcolor{green!50} 0.03 &  4.76 &                       0.09 &  5.79 \\
      bench\_0.70   &  0.15 &                               0.62 &            \cellcolor{green!50} 0.03 &                        8.92 &                       9.02 &  0.38 &  3.32 &  0.82 &  0.63 &                       0.06 &  177.07 &                       0.03 &  6.64 &                       0.08 &  5.64 \\
      bench\_0.75   &  0.15 &                               0.68 &                                 0.03 &                       10.81 &                      10.52 &  0.32 &  3.29 &  0.81 &  0.62 &                       0.07 &  133.98 &  \cellcolor{green!50} 0.03 &  4.88 &                       0.07 &  5.59 \\
      bench\_0.80   &  0.15 &                               0.62 &                                 0.04 &                        9.97 &                      10.03 &  0.42 &  3.34 &  0.87 &  0.72 &                       0.11 &  151.21 &  \cellcolor{green!50} 0.04 &  5.16 &                       0.10 &  6.10 \\
      bench\_0.85   &  0.15 &                               0.56 &                                 0.05 &                       14.81 &                      14.16 &  0.47 &  3.31 &  0.87 &  0.76 &                       0.14 &  151.49 &  \cellcolor{green!50} 0.03 &  5.54 &                       0.12 &  6.29 \\
      bench\_0.90   &  0.15 &                               0.59 &                                 0.05 &                       13.78 &                      13.09 &  0.43 &  3.32 &  0.84 &  0.74 &                       0.11 &  169.02 &  \cellcolor{green!50} 0.03 &  5.39 &                       0.10 &  6.16 \\
      bench\_0.95   &  0.15 &                               0.60 &            \cellcolor{green!50} 0.03 &                       10.52 &                      10.74 &  0.43 &  3.35 &  0.86 &  0.76 &                       0.12 &  175.36 &                       0.03 &  5.34 &                       0.11 &  6.17 \\
      farz\_0.10    &  0.15 &                               0.24 &                                 0.05 &                        0.08 &                       0.04 &  0.18 &  3.11 &  0.56 &  0.42 &                       0.07 &   80.01 &  \cellcolor{green!50} 0.03 &  4.77 &                       0.09 &  3.46 \\
      farz\_0.15    &  0.15 &                               0.28 &                                 0.04 &                        0.09 &                       0.05 &  0.20 &  3.07 &  0.58 &  0.47 &                       0.15 &   79.04 &  \cellcolor{green!50} 0.03 &  5.38 &                       0.15 &  3.59 \\
      farz\_0.20    &  0.15 &                               0.26 &                                 0.04 &                        0.09 &                       0.05 &  0.21 &  3.07 &  0.58 &  0.53 &                       0.16 &   76.56 &  \cellcolor{green!50} 0.03 &  5.06 &                       0.17 &  3.68 \\
      farz\_0.25    &  0.15 &                               0.28 &                                 0.04 &                        0.09 &                       0.05 &  0.22 &  3.03 &  0.58 &  0.50 &                       0.09 &   70.40 &  \cellcolor{green!50} 0.03 &  4.46 &                       0.11 &  3.41 \\
      farz\_0.30    &  0.15 &                               0.25 &                                 0.04 &                        0.06 &                       0.03 &  0.16 &  2.97 &  0.55 &  0.38 &                       0.04 &   80.46 &  \cellcolor{green!50} 0.03 &  5.70 &                       0.07 &  2.92 \\
      farz\_0.35    &  0.15 &                               0.26 &                                 0.05 &                        0.09 &                       0.05 &  0.19 &  3.04 &  0.58 &  0.50 &                       0.09 &   86.14 &  \cellcolor{green!50} 0.03 &  5.97 &                       0.12 &  3.40 \\
      farz\_0.40    &  0.15 &                               0.28 &                                 0.04 &                        0.08 &                       0.04 &  0.20 &  3.08 &  0.56 &  0.47 &                       0.05 &  104.42 &  \cellcolor{green!50} 0.03 &  6.29 &                       0.08 &  3.35 \\
      farz\_0.45    &  0.15 &                               0.24 &                                 0.06 &                        0.08 &                       0.04 &  0.21 &  3.08 &  0.56 &  0.48 &                       0.07 &   88.03 &  \cellcolor{green!50} 0.03 &  6.39 &                       0.09 &  3.38 \\
      farz\_0.50    &  0.15 &                               0.33 &                                 0.05 &                        0.08 &                       0.04 &  0.21 &  3.04 &  0.57 &  0.48 &                       0.08 &   99.53 &  \cellcolor{green!50} 0.02 &  5.04 &                       0.08 &  3.43 \\
      farz\_0.55    &  0.14 &                               0.29 &                                 0.04 &                        0.08 &                       0.04 &  0.20 &  3.07 &  0.55 &  0.47 &                       0.06 &   86.64 &  \cellcolor{green!50} 0.03 &  5.08 &                       0.09 &  3.35 \\
      farz\_0.60    &  0.15 &                               0.25 &                                 0.05 &                        0.08 &                       0.04 &  0.21 &  3.07 &  0.55 &  0.48 &                       0.06 &   88.85 &  \cellcolor{green!50} 0.02 &  4.08 &                       0.08 &  3.37 \\
      farz\_0.65    &  0.15 &                               0.32 &                                 0.04 &                        0.09 &                       0.04 &  0.21 &  3.17 &  0.55 &  0.48 &                       0.06 &   83.92 &  \cellcolor{green!50} 0.03 &  6.53 &                       0.11 &  3.31 \\
      farz\_0.70    &  0.15 &                               0.35 &                                 0.05 &                        0.09 &                       0.04 &  0.20 &  3.14 &  0.56 &  0.48 &                       0.06 &   80.56 &  \cellcolor{green!50} 0.03 &  5.62 &                       0.09 &  3.19 \\
      farz\_0.75    &  0.15 &                               0.33 &                                 0.05 &                        0.09 &                       0.04 &  0.20 &  3.09 &  0.54 &  0.50 &                       0.07 &   80.67 &  \cellcolor{green!50} 0.03 &  5.17 &                       0.11 &  3.23 \\
      farz\_0.80    &  0.15 &                               0.28 &            \cellcolor{green!50} 0.03 &                        0.09 &                       0.04 &  0.18 &  3.22 &  0.55 &  0.46 &                       0.06 &   81.31 &                       0.03 &  4.10 &                       0.11 &  3.27 \\
      farz\_0.85    &  0.15 &                               0.28 &            \cellcolor{green!50} 0.03 &                        0.08 &                       0.04 &  0.19 &  3.00 &  0.52 &  0.47 &                       0.07 &   24.60 &                       0.03 &  3.94 &                       0.14 &  3.14 \\
      farz\_0.90    &  0.15 &                               0.19 &            \cellcolor{green!50} 0.03 &                        0.08 &                       0.04 &  0.20 &  2.77 &  0.52 &  0.48 &                       0.06 &   20.18 &                       0.03 &  3.12 &                       0.16 &  3.25 \\
      farz\_0.95    &  0.15 &                               0.27 &                                 0.04 &                        0.08 &                       0.04 &  0.21 &  2.92 &  0.53 &  0.44 &                       0.06 &   34.03 &  \cellcolor{green!50} 0.03 &  3.06 &                       0.14 &  3.06 \\
      foolball     &  0.15 &                               0.15 &                                 0.03 &                        0.04 &                       0.02 &  0.11 &  1.72 &  0.36 &  0.27 &  \cellcolor{green!50} 0.02 &    2.57 &                       0.03 &  1.29 &                       0.04 &  2.50 \\
      karate       &  0.14 &                               0.03 &                                 0.02 &                        0.00 &  \cellcolor{green!50} 0.00 &  0.02 &  0.78 &  0.14 &  0.03 &                       0.00 &    0.60 &                       0.01 &  0.39 &                       0.01 &  0.33 \\
      lattice8x8   &  0.14 &                               0.05 &                                 0.04 &                        0.00 &  \cellcolor{green!50} 0.00 &  0.02 &  0.91 &  0.21 &  0.03 &                       0.00 &    0.32 &                       0.01 &  0.71 &                       0.00 &  0.49 \\
      poolbooks    &  0.14 &                               0.10 &                                 0.04 &                        0.02 &                       0.02 &  0.08 &  1.55 &  0.31 &  0.20 &  \cellcolor{green!50} 0.01 &    4.70 &                       0.04 &  1.51 &                       0.06 &  1.83 \\
      school       &  0.14 &                               0.05 &                                 0.04 &                        0.00 &  \cellcolor{green!50} 0.00 &  0.04 &  1.15 &  0.22 &  0.09 &                       0.00 &    0.74 &                       0.03 &  0.76 &                       0.02 &  0.85 \\
      \bottomrule
      \end{tabular}
\begin{tabular}{llllllllllllllll}
      \toprule
      method &   GCE & \shortstack[l]{egonet \\ splitter} & \shortstack[l]{label \\ propagation} & \shortstack[l]{lpam \\ amp} & \shortstack[l]{lpam \\ cm} & angel & copra & danmf & demon &                    kclique &   lais2 &                     leiden & oslom &                   percomvc &  slpa \\
      graph        &       &                                    &                                      &                             &                            &       &       &       &       &                            &         &                            &       &                            &       \\
      \midrule
      PP\_0.20\_0.10 &  0.15 &                               0.03 &                                 0.00 &                        0.09 &                       0.03 &  0.01 &  0.95 &  0.16 &  0.03 &                       0.00 &    0.54 &                       0.00 &  0.43 &  \cellcolor{green!50} 0.00 &  0.30 \\
      PP\_0.20\_0.15 &  0.15 &                               0.03 &                                 0.00 &                        0.14 &                       0.05 &  0.02 &  0.85 &  0.18 &  0.04 &                       0.00 &    0.57 &                       0.00 &  0.40 &  \cellcolor{green!50} 0.00 &  0.37 \\
      PP\_0.20\_0.20 &  0.14 &                               0.05 &                                 0.00 &                        0.18 &                       0.07 &  0.02 &  0.86 &  0.19 &  0.06 &  \cellcolor{green!50} 0.00 &    0.58 &                       0.00 &  0.42 &                       0.00 &  0.41 \\
      PP\_0.20\_0.25 &  0.15 &                               0.03 &                                 0.00 &                        0.24 &                       0.10 &  0.02 &  0.82 &  0.19 &  0.06 &                       0.00 &    0.48 &  \cellcolor{green!50} 0.00 &  0.44 &                       0.01 &  0.50 \\
      PP\_0.40\_0.10 &  0.14 &                               0.05 &                                 0.01 &                        0.11 &                       0.04 &  0.02 &  0.95 &  0.17 &  0.04 &                       0.00 &    0.37 &                       0.00 &  0.50 &  \cellcolor{green!50} 0.00 &  0.36 \\
      PP\_0.40\_0.15 &  0.15 &                               0.05 &                                 0.00 &                        0.16 &                       0.10 &  0.02 &  0.87 &  0.18 &  0.05 &                       0.00 &    0.49 &                       0.00 &  0.50 &  \cellcolor{green!50} 0.00 &  0.38 \\
      PP\_0.40\_0.20 &  0.14 &                               0.06 &                                 0.00 &                        0.20 &                       0.10 &  0.02 &  0.85 &  0.20 &  0.07 &  \cellcolor{green!50} 0.00 &    0.39 &                       0.00 &  0.44 &                       0.00 &  0.43 \\
      PP\_0.40\_0.25 &  0.14 &                               0.02 &                                 0.00 &                        0.29 &                       0.11 &  0.04 &  0.86 &  0.20 &  0.08 &                       0.01 &    0.46 &  \cellcolor{green!50} 0.00 &  0.45 &                       0.01 &  0.56 \\
      PP\_0.60\_0.10 &  0.14 &                               0.03 &                                 0.01 &                        0.15 &                       0.05 &  0.02 &  0.81 &  0.18 &  0.05 &  \cellcolor{green!50} 0.00 &    0.47 &                       0.00 &  0.45 &                       0.00 &  0.42 \\
      PP\_0.60\_0.15 &  0.15 &                               0.04 &                                 0.00 &                        0.19 &                       0.07 &  0.03 &  0.86 &  0.19 &  0.06 &  \cellcolor{green!50} 0.00 &    0.33 &                       0.00 &  0.52 &                       0.00 &  0.44 \\
      PP\_0.60\_0.20 &  0.15 &                               0.04 &                                 0.00 &                        0.27 &                       0.11 &  0.04 &  0.84 &  0.19 &  0.08 &  \cellcolor{green!50} 0.00 &    0.24 &                       0.00 &  0.43 &                       0.01 &  0.52 \\
      PP\_0.60\_0.25 &  0.15 &                               0.03 &                                 0.00 &                        0.36 &                       0.13 &  0.03 &  0.87 &  0.21 &  0.08 &                       0.01 &    0.43 &  \cellcolor{green!50} 0.00 &  0.54 &                       0.01 &  0.59 \\
      PP\_0.80\_0.10 &  0.14 &                               0.03 &                                 0.01 &                        0.18 &                       0.09 &  0.03 &  0.84 &  0.19 &  0.06 &                       0.00 &    0.51 &  \cellcolor{green!50} 0.00 &  0.57 &                       0.01 &  0.43 \\
      PP\_0.80\_0.15 &  0.14 &                               0.03 &                                 0.00 &                        0.22 &                       0.09 &  0.03 &  0.87 &  0.18 &  0.08 &  \cellcolor{green!50} 0.00 &    0.45 &                       0.00 &  0.60 &                       0.00 &  0.47 \\
      PP\_0.80\_0.20 &  0.15 &                               0.04 &                                 0.00 &                        0.33 &                       0.12 &  0.03 &  0.84 &  0.19 &  0.07 &                       0.01 &    0.42 &  \cellcolor{green!50} 0.00 &  0.53 &                       0.01 &  0.53 \\
      PP\_0.80\_0.25 &  0.15 &                               0.04 &                                 0.00 &                        0.41 &                       0.14 &  0.05 &  0.87 &  0.19 &  0.09 &                       0.01 &    0.20 &  \cellcolor{green!50} 0.00 &  0.57 &                       0.01 &  0.62 \\
      PP\_1.00\_0.10 &  0.15 &                               0.03 &                                 0.01 &                        0.24 &                       0.09 &  0.04 &  0.89 &  0.19 &  0.09 &  \cellcolor{green!50} 0.00 &    0.50 &                       0.00 &  0.47 &                       0.01 &  0.47 \\
      PP\_1.00\_0.15 &  0.14 &                               0.03 &                                 0.00 &                        0.30 &                       0.12 &  0.03 &  0.90 &  0.25 &  0.09 &                       0.00 &    0.21 &  \cellcolor{green!50} 0.00 &  0.54 &                       0.01 &  0.56 \\
      PP\_1.00\_0.20 &  0.15 &                               0.04 &                                 0.01 &                        0.36 &                       0.13 &  0.04 &  0.87 &  0.22 &  0.08 &                       0.01 &    0.22 &  \cellcolor{green!50} 0.00 &  0.52 &                       0.01 &  0.60 \\
      PP\_1.00\_0.25 &  0.14 &                               0.03 &                                 0.00 &                        0.45 &                       0.15 &  0.05 &  0.89 &  0.20 &  0.09 &                       0.01 &    0.10 &  \cellcolor{green!50} 0.00 &  0.54 &                       0.02 &  0.63 \\
      SBM\_0.2\_0.1  &  0.15 &                               0.12 &                                 0.01 &                        1.26 &                       0.31 &  0.05 &  1.38 &  0.26 &  0.12 &  \cellcolor{green!50} 0.00 &    5.19 &                       0.01 &  1.03 &                       0.01 &  1.11 \\
      SBM\_0.2\_0.15 &  0.15 &                               0.15 &                                 0.01 &                        2.15 &                       0.48 &  0.07 &  1.41 &  0.27 &  0.14 &                       0.01 &    6.42 &  \cellcolor{green!50} 0.01 &  1.02 &                       0.01 &  1.35 \\
      SBM\_0.2\_0.2  &  0.15 &                               0.13 &                                 0.01 &                        3.27 &                       0.68 &  0.09 &  1.36 &  0.29 &  0.20 &                       0.02 &    5.59 &  \cellcolor{green!50} 0.01 &  1.09 &                       0.02 &  1.57 \\
      SBM\_0.2\_0.25 &  0.15 &                               0.13 &                                 0.01 &                        5.46 &                       1.05 &  0.14 &  1.41 &  0.29 &  0.26 &                       0.05 &    3.77 &  \cellcolor{green!50} 0.01 &  1.17 &                       0.04 &  2.04 \\
      SBM\_0.4\_0.1  &  0.15 &                               0.13 &                                 0.01 &                        1.46 &                       0.35 &  0.05 &  1.39 &  0.27 &  0.12 &                       0.01 &    4.65 &                       0.00 &  1.70 &  \cellcolor{green!50} 0.00 &  1.15 \\
      SBM\_0.4\_0.15 &  0.15 &                               0.16 &                                 0.01 &                        2.88 &                       0.62 &  0.10 &  1.42 &  0.27 &  0.17 &                       0.01 &    3.82 &  \cellcolor{green!50} 0.01 &  1.14 &                       0.01 &  1.56 \\
      SBM\_0.4\_0.2  &  0.15 &                               0.16 &                                 0.01 &                        4.62 &                       0.96 &  0.10 &  1.40 &  0.29 &  0.23 &                       0.03 &    4.48 &  \cellcolor{green!50} 0.01 &  1.14 &                       0.03 &  1.85 \\
      SBM\_0.4\_0.25 &  0.15 &                               0.11 &                                 0.01 &                        6.63 &                       1.22 &  0.14 &  1.45 &  0.31 &  0.30 &                       0.06 &    2.54 &  \cellcolor{green!50} 0.01 &  1.16 &                       0.04 &  2.23 \\
      SBM\_0.6\_0.1  &  0.15 &                               0.12 &                                 0.01 &                        2.18 &                       0.48 &  0.08 &  1.43 &  0.27 &  0.15 &                       0.01 &    4.66 &  \cellcolor{green!50} 0.00 &  1.30 &                       0.01 &  1.41 \\
      SBM\_0.6\_0.15 &  0.15 &                               0.12 &                                 0.01 &                        4.12 &                       0.82 &  0.12 &  1.40 &  0.29 &  0.22 &                       0.04 &    2.94 &  \cellcolor{green!50} 0.01 &  1.52 &                       0.04 &  1.75 \\
      SBM\_0.6\_0.2  &  0.15 &                               0.14 &                                 0.01 &                        5.92 &                       1.11 &  0.13 &  1.47 &  0.30 &  0.29 &                       0.06 &    2.04 &  \cellcolor{green!50} 0.01 &  1.59 &                       0.05 &  2.09 \\
      SBM\_0.6\_0.25 &  0.15 &                               0.12 &                                 0.01 &                        8.96 &                       1.52 &  0.16 &  1.46 &  0.32 &  0.36 &                       0.09 &    1.53 &  \cellcolor{green!50} 0.01 &  1.21 &                       0.06 &  2.44 \\
      SBM\_0.8\_0.1  &  0.15 &                               0.07 &                                 0.01 &                        3.11 &                       0.74 &  0.07 &  1.45 &  0.29 &  0.19 &                       0.01 &    2.87 &  \cellcolor{green!50} 0.01 &  0.82 &                       0.05 &  1.61 \\
      SBM\_0.8\_0.15 &  0.15 &                               0.10 &                                 0.01 &                        5.47 &                       1.05 &  0.12 &  1.46 &  0.28 &  0.28 &                       0.03 &    1.14 &  \cellcolor{green!50} 0.01 &  1.35 &                       0.05 &  1.98 \\
      SBM\_0.8\_0.2  &  0.16 &                               0.13 &                                 0.01 &                        7.84 &                       1.37 &  0.14 &  1.47 &  0.30 &  0.31 &                       0.07 &    1.83 &  \cellcolor{green!50} 0.01 &  1.07 &                       0.06 &  2.26 \\
      SBM\_0.8\_0.25 &  0.15 &                               0.15 &                                 0.01 &                       10.47 &                       1.74 &  0.16 &  1.51 &  0.31 &  0.38 &                       0.13 &    2.15 &  \cellcolor{green!50} 0.01 &  1.50 &                       0.09 &  2.53 \\
      SBM\_1.0\_0.1  &  0.14 &                               0.08 &                                 0.01 &                        4.64 &                       0.88 &  0.09 &  1.58 &  0.27 &  0.27 &                       0.01 &    3.11 &  \cellcolor{green!50} 0.01 &  0.85 &                       0.04 &  1.81 \\
      SBM\_1.0\_0.15 &  0.15 &                               0.09 &                                 0.01 &                        6.83 &                       1.25 &  0.12 &  1.54 &  0.28 &  0.33 &                       0.02 &    1.99 &  \cellcolor{green!50} 0.01 &  0.92 &                       0.05 &  2.19 \\
      SBM\_1.0\_0.2  &  0.15 &                               0.11 &                                 0.01 &                        9.66 &                       1.67 &  0.14 &  1.51 &  0.28 &  0.38 &                       0.05 &    3.50 &  \cellcolor{green!50} 0.01 &  1.00 &                       0.05 &  2.53 \\
      SBM\_1.0\_0.25 &  0.15 &                               0.11 &                                 0.01 &                       13.28 &                       2.25 &  0.18 &  1.53 &  0.30 &  0.45 &                       0.14 &    2.02 &  \cellcolor{green!50} 0.01 &  0.96 &                       0.11 &  2.80 \\
      adj          &  0.15 &                               0.18 &                                 0.02 &                        3.40 &                       0.73 &  0.12 &  1.81 &  0.37 &  0.19 &                       0.03 &   27.26 &                       0.04 &  1.60 &  \cellcolor{green!50} 0.02 &  1.93 \\
      bench\_0.10   &  0.16 &                               0.31 &                                 0.04 &                     1183.62 &                    1176.01 &  0.45 &  4.49 &  0.71 &  1.13 &                       0.12 &   22.24 &  \cellcolor{green!50} 0.04 &  3.16 &                       0.33 &  6.29 \\
      bench\_0.15   &  0.16 &                               0.36 &            \cellcolor{green!50} 0.03 &                     1298.79 &                    1285.24 &  0.40 &  4.73 &  0.78 &  1.07 &                       0.29 &   36.82 &                       0.04 &  3.33 &                       0.33 &  6.51 \\
      bench\_0.20   &  0.16 &                               0.50 &                                 0.04 &                      880.43 &                     902.59 &  0.43 &  4.35 &  0.78 &  0.94 &                       0.21 &   67.89 &  \cellcolor{green!50} 0.04 &  3.25 &                       0.26 &  6.14 \\
      bench\_0.25   &  0.16 &                               0.38 &            \cellcolor{green!50} 0.04 &                     1220.93 &                    1233.28 &  0.37 &  4.33 &  0.80 &  0.96 &                       0.16 &   43.70 &                       0.04 &  3.27 &                       0.24 &  6.44 \\
      bench\_0.30   &  0.17 &                               0.42 &                                 0.05 &                      891.47 &                     865.32 &  0.39 &  4.16 &  0.80 &  0.89 &                       0.13 &   98.83 &  \cellcolor{green!50} 0.04 &  2.70 &                       0.18 &  6.11 \\
      bench\_0.35   &  0.24 &                               0.42 &                                 0.04 &                     1186.96 &                    1165.58 &  0.48 &  3.93 &  0.83 &  1.05 &                       0.27 &  121.06 &  \cellcolor{green!50} 0.03 &  3.63 &                       0.24 &  6.78 \\
      bench\_0.40   &  0.28 &                               0.63 &                                 0.06 &                     1131.33 &                    1062.32 &  0.44 &  4.05 &  0.86 &  0.92 &                       0.16 &  167.83 &  \cellcolor{green!50} 0.05 &  4.85 &                       0.16 &  6.63 \\
      bench\_0.45   &  0.24 &                               0.52 &                                 0.04 &                     1274.79 &                    1227.24 &  0.52 &  3.94 &  0.88 &  0.94 &                       0.19 &  121.19 &  \cellcolor{green!50} 0.03 &  4.76 &                       0.17 &  6.36 \\
      bench\_0.50   &  0.15 &                               0.55 &                                 0.04 &                      869.38 &                     820.06 &  0.42 &  3.78 &  0.88 &  0.83 &                       0.14 &  159.25 &  \cellcolor{green!50} 0.04 &  7.46 &                       0.12 &  5.93 \\
      bench\_0.55   &  0.16 &                               0.53 &            \cellcolor{green!50} 0.03 &                     1575.86 &                    1493.61 &  0.52 &  3.82 &  0.90 &  0.99 &                       0.16 &  177.95 &                       0.03 &  5.60 &                       0.14 &  6.74 \\
      bench\_0.60   &  0.16 &                               0.62 &                                 0.04 &                     1275.76 &                    1260.76 &  0.56 &  3.71 &  1.25 &  0.87 &                       0.18 &  161.67 &  \cellcolor{green!50} 0.03 &  5.88 &                       0.12 &  6.27 \\
      bench\_0.65   &  0.15 &                               0.78 &                                 0.05 &                     1217.79 &                    1175.37 &  0.45 &  3.69 &  0.87 &  0.90 &                       0.14 &  163.90 &  \cellcolor{green!50} 0.03 &  5.27 &                       0.09 &  6.21 \\
      bench\_0.70   &  0.16 &                               0.78 &            \cellcolor{green!50} 0.03 &                      923.44 &                     905.88 &  0.46 &  3.77 &  0.85 &  0.82 &                       0.10 &  177.07 &                       0.03 &  8.39 &                       0.08 &  5.95 \\
      bench\_0.75   &  0.15 &                               0.96 &                                 0.03 &                     1121.35 &                    1064.76 &  0.37 &  3.75 &  0.84 &  0.81 &                       0.11 &  133.98 &  \cellcolor{green!50} 0.03 &  5.34 &                       0.07 &  5.89 \\
      bench\_0.80   &  0.16 &                               0.70 &                                 0.04 &                     1025.64 &                    1014.58 &  0.49 &  3.76 &  0.91 &  0.93 &                       0.17 &  151.21 &  \cellcolor{green!50} 0.04 &  5.64 &                       0.10 &  6.52 \\
      bench\_0.85   &  0.16 &                               0.63 &                                 0.05 &                     1512.59 &                    1419.71 &  0.56 &  3.68 &  0.90 &  0.92 &                       0.22 &  151.49 &  \cellcolor{green!50} 0.03 &  6.38 &                       0.12 &  6.68 \\
      bench\_0.90   &  0.16 &                               0.66 &                                 0.05 &                     1409.68 &                    1308.68 &  0.50 &  3.77 &  0.88 &  0.90 &                       0.18 &  169.02 &  \cellcolor{green!50} 0.03 &  6.35 &                       0.10 &  6.51 \\
      bench\_0.95   &  0.16 &                               0.72 &            \cellcolor{green!50} 0.03 &                     1090.45 &                    1075.98 &  0.52 &  3.75 &  0.91 &  0.94 &                       0.20 &  175.36 &                       0.03 &  5.84 &                       0.11 &  6.58 \\
      farz\_0.10    &  0.15 &                               0.29 &                                 0.05 &                       17.81 &                       2.58 &  0.22 &  3.39 &  0.60 &  0.50 &                       0.09 &   80.01 &  \cellcolor{green!50} 0.03 &  5.92 &                       0.09 &  3.79 \\
      farz\_0.15    &  0.15 &                               0.29 &                                 0.04 &                       19.89 &                       2.89 &  0.23 &  3.45 &  0.60 &  0.57 &                       0.20 &   79.04 &  \cellcolor{green!50} 0.03 &  6.41 &                       0.15 &  3.95 \\
      farz\_0.20    &  0.15 &                               0.31 &                                 0.04 &                       21.02 &                       3.11 &  0.23 &  3.39 &  0.61 &  0.64 &                       0.20 &   76.56 &  \cellcolor{green!50} 0.03 &  6.33 &                       0.17 &  4.08 \\
      farz\_0.25    &  0.15 &                               0.32 &                                 0.04 &                       20.51 &                       2.99 &  0.24 &  3.37 &  0.66 &  0.61 &                       0.13 &   70.40 &  \cellcolor{green!50} 0.03 &  6.77 &                       0.11 &  3.58 \\
      farz\_0.30    &  0.15 &                               0.27 &                                 0.04 &                       13.46 &                       2.08 &  0.18 &  3.49 &  0.60 &  0.52 &                       0.06 &   80.46 &  \cellcolor{green!50} 0.03 &  6.80 &                       0.07 &  3.03 \\
      farz\_0.35    &  0.15 &                               0.28 &                                 0.05 &                       20.09 &                       2.98 &  0.20 &  3.39 &  0.61 &  0.58 &                       0.13 &   86.14 &  \cellcolor{green!50} 0.03 &  7.69 &                       0.12 &  3.62 \\
      farz\_0.40    &  0.15 &                               0.37 &                                 0.04 &                       17.89 &                       2.60 &  0.24 &  3.44 &  0.60 &  0.50 &                       0.07 &  104.42 &  \cellcolor{green!50} 0.03 &  7.33 &                       0.08 &  3.65 \\
      farz\_0.45    &  0.15 &                               0.29 &                                 0.06 &                       18.41 &                       2.84 &  0.23 &  3.41 &  0.58 &  0.52 &                       0.09 &   88.03 &  \cellcolor{green!50} 0.03 &  7.78 &                       0.09 &  3.65 \\
      farz\_0.50    &  0.15 &                               0.51 &                                 0.05 &                       18.73 &                       2.81 &  0.25 &  3.39 &  0.60 &  0.52 &                       0.11 &   99.53 &  \cellcolor{green!50} 0.02 &  6.53 &                       0.08 &  3.69 \\
      farz\_0.55    &  0.15 &                               0.52 &                                 0.04 &                       17.86 &                       2.63 &  0.23 &  3.47 &  0.58 &  0.51 &                       0.07 &   86.64 &  \cellcolor{green!50} 0.03 &  6.85 &                       0.09 &  3.52 \\
      farz\_0.60    &  0.18 &                               0.28 &                                 0.05 &                       19.35 &                       2.90 &  0.23 &  3.42 &  0.58 &  0.53 &                       0.08 &   88.85 &  \cellcolor{green!50} 0.02 &  5.65 &                       0.08 &  3.71 \\
      farz\_0.65    &  0.15 &                               0.53 &                                 0.04 &                       19.60 &                       2.95 &  0.21 &  3.63 &  0.58 &  0.53 &                       0.07 &   83.92 &  \cellcolor{green!50} 0.03 &  7.87 &                       0.11 &  3.60 \\
      farz\_0.70    &  0.15 &                               0.69 &                                 0.05 &                       19.49 &                       2.90 &  0.21 &  3.52 &  0.60 &  0.54 &                       0.09 &   80.56 &  \cellcolor{green!50} 0.03 &  6.82 &                       0.09 &  3.53 \\
      farz\_0.75    &  0.15 &                               0.65 &                                 0.05 &                       20.09 &                       2.88 &  0.23 &  3.43 &  0.59 &  0.55 &                       0.09 &   80.67 &  \cellcolor{green!50} 0.03 &  6.32 &                       0.11 &  3.55 \\
      farz\_0.80    &  0.15 &                               0.49 &            \cellcolor{green!50} 0.03 &                       19.64 &                       2.93 &  0.21 &  3.68 &  0.57 &  0.54 &                       0.09 &   81.31 &                       0.03 &  5.07 &                       0.11 &  3.58 \\
      farz\_0.85    &  0.15 &                               0.58 &            \cellcolor{green!50} 0.03 &                       17.76 &                       2.58 &  0.20 &  4.00 &  0.55 &  0.51 &                       0.08 &   24.60 &                       0.03 &  4.96 &                       0.14 &  3.49 \\
      farz\_0.90    &  0.18 &                               0.24 &            \cellcolor{green!50} 0.03 &                       18.70 &                       2.76 &  0.22 &  4.05 &  0.55 &  0.56 &                       0.07 &   20.18 &                       0.03 &  4.04 &                       0.16 &  3.64 \\
      farz\_0.95    &  0.19 &                               0.53 &                                 0.04 &                       19.55 &                       2.87 &  0.26 &  4.08 &  0.56 &  0.53 &                       0.07 &   34.03 &  \cellcolor{green!50} 0.03 &  3.86 &                       0.14 &  3.67 \\
      foolball     &  0.16 &                               0.17 &                                 0.03 &                        8.03 &                       1.66 &  0.16 &  2.74 &  0.39 &  0.29 &  \cellcolor{green!50} 0.02 &    2.57 &                       0.03 &  1.71 &                       0.04 &  2.69 \\
      karate       &  0.14 &                               0.07 &                                 0.02 &                        0.12 &                       0.04 &  0.05 &  0.87 &  0.17 &  0.03 &  \cellcolor{green!50} 0.00 &    0.60 &                       0.01 &  0.43 &                       0.01 &  0.41 \\
      lattice8x8   &  0.14 &                               0.08 &                                 0.04 &                        0.22 &                       0.08 &  0.04 &  1.01 &  0.24 &  0.04 &                       0.00 &    0.32 &                       0.01 &  1.03 &  \cellcolor{green!50} 0.00 &  0.57 \\
      poolbooks    &  0.15 &                               0.13 &                                 0.04 &                        3.42 &                       0.76 &  0.13 &  1.82 &  0.34 &  0.22 &  \cellcolor{green!50} 0.02 &    4.70 &                       0.04 &  1.78 &                       0.06 &  1.95 \\
      school       &  0.15 &                               0.09 &                                 0.04 &                        0.60 &                       0.21 &  0.07 &  1.37 &  0.26 &  0.12 &  \cellcolor{green!50} 0.01 &    0.74 &                       0.03 &  1.00 &                       0.02 &  0.90 \\
      \bottomrule
      \end{tabular}
